Game-theoretic modeling of collective decision-making during epidemics

The spreading dynamics of an epidemic and the collective behavioral pattern of the population over which it spreads are deeply intertwined and the latter can critically shape the outcome of the former. Motivated by this, we design a parsimonious game-theoretic behavioral--epidemic model, in which an interplay of realistic factors shapes the co-evolution of individual decision-making and epidemics on a network. Although such a co-evolution is deeply intertwined in the real-world, existing models schematize population behavior as instantaneously reactive, thus being unable to capture human behavior in the long term. Our model offers a unified framework to model and predict complex emergent phenomena, including successful collective responses, periodic oscillations, and resurgent epidemic outbreaks. The framework also allows to assess the effectiveness of different policy interventions on ensuring a collective response that successfully eradicates the outbreak. Two case studies, inspired by real-world diseases, are presented to illustrate the potentialities of the proposed model.

==> flu1.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\lf cm,
height=\hf cm,
point meta min=0, 
   point meta max=1,
scale only axis,
xmin=0,
xmax=200,
xlabel shift={-2pt},
ymin=0,
ytick distance=.2,
ymax=.6,
ylabel={Prevalence},
xlabel={Time (days)},
% colorbar,
% colorbar style={width=.3cm,%ylabel={Self-protections}},
% ytick = {0,.5,1},
% yticklabels = {$0\%$,$50\%$,$100\%$}},
]

 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.00125
2	0 0.0021
3	0 0.0015
4	0 0.00105
5	0 0.002
6	0 0.00195
7	0 0.0018
8	0 0.03695
9	0 0.06495
10	0 0.09505
11	0 0.1329
12	0 0.1853
13	0 0.2567
14	0 0.3489
15	0 0.4606
16	0 0.5838
17	0 0.7149
18	0 0.83235
19	0 0.9157
20	0 0.9632
21	0 0.9851
22	0 0.99155
23	0 0.9925
24	0 0.98975
25	0 0.9867
26	0 0.98435
27	0 0.9793
28	0 0.9747
29	0 0.9684
30	0 0.95905
31	0 0.9494
32	0 0.93985
33	0 0.92395
34	0 0.9024
35	0 0.87285
36	0 0.8334
37	0 0.3915
38	0 0.02815
39	0 0.00015
40	0 5e-05
41	0 0
42	0 0.00015
43	0 0.00015
44	0 0.00025
45	0 0.00035
46	0 0.00025
47	0 0.0006
48	0 0.0005
49	0 0.00045
50	0 0.00065
51	0 0.0006
52	0 0.0006
53	0 0.0161
54	0 0.0222
55	0 0.0276
56	0 0.0332
57	0 0.04005
58	0 0.0449
59	0 0.05075
60	0 0.06185
61	0 0.0744
62	0 0.08915
63	0 0.10425
64	0 0.12455
65	0 0.15305
66	0 0.18645
67	0 0.2345
68	0 0.2895
69	0 0.35655
70	0 0.44245
71	0 0.53795
72	0 0.63955
73	0 0.73935
74	0 0.8304
75	0 0.9013
76	0 0.94755
77	0 0.9748
78	0 0.9816
79	0 0.9833
80	0 0.9811
81	0 0.9788
82	0 0.7674
83	0 0.3773
84	0 0.0785
85	0 0.00645
86	0 0.00015
87	0 0.00015
88	0 0.0001
89	0 0.00585
90	0 0.00655
91	0 0.00835
92	0 0.0099
93	0 0.0118
94	0 0.01345
95	0 0.01595
96	0 0.01575
97	0 0.0214
98	0 0.02605
99	0 0.0276
100	0 0.03245
101	0 0.03685
102	0 0.04085
103	0 0.04735
104	0 0.05345
105	0 0.06215
106	0 0.07325
107	0 0.08305
108	0 0.09695
109	0 0.1135
110	0 0.13345
111	0 0.15745
112	0 0.18995
113	0 0.22845
114	0 0.2747
115	0 0.32825
116	0 0.3947
117	0 0.46865
118	0 0.3278
119	0 0.37865
120	0 0.42485
121	0 0.4771
122	0 0.5359
123	0 0.60195
124	0 0.67165
125	0 0.7415
126	0 0.80075
127	0 0.84845
128	0 0.87765
129	0 0.89565
130	0 0.90475
131	0 0.9028
132	0 0.899
133	0 0.88985
134	0 0.8812
135	0 0.8674
136	0 0.8509
137	0 0.82595
138	0 0.79635
139	0 0.75945
140	0 0.71215
141	0 0.6572
142	0 0.5914
143	0 0.5141
144	0 0.4259
145	0 0.3313
146	0 0.2357
147	0 0.1528
148	0 0.0268
149	0 0.00145
150	0 0.0002
151	0 0.00025
152	0 0.00045
153	0 0.0004
154	0 0.0006
155	0 0.0004
156	0 0.0006
157	0 0.0008
158	0 0.00075
159	0 0.00065
160	0 0.0012
161	0 0.0008
162	0 0.0011
163	0 0.0011
164	0 0.0016
165	0 0.0017
166	0 0.00125
167	0 0.0012
168	0 0.0013
169	0 0.00155
170	0 0.00155
171	0 0.001
172	0 0.0012
173	0 0.00175
174	0 0.0016
175	0 0.00205
176	0 0.00145
177	0 0.00135
178	0 0.00155
179	0 0.00185
180	0 0.0017
181	0 0.0018
182	0 0.0016
183	0 0.0022
184	0 0.0017
185	0 0.00205
186	0 0.00195
187	0 0.0021
188	0 0.00195
189	0 0.0018
190	0 0.0021
191	0 0.0022
192	0 0.00205
193	0 0.0027
194	0 0.00185
195	0 0.0019
196	0 0.00225
197	0 0.00185
198	0 0.0017
199	0 0.0023
200	0 0.00205

0	0.6 0
1	0.6 0.00125
2	0.6 0.0021
3	0.6 0.0015
4	0.6 0.00105
5	0.6 0.002
6	0.6 0.00195
7	0.6 0.0018
8	0.6 0.03695
9	0.6 0.06495
10	0.6 0.09505
11	0.6 0.1329
12	0.6 0.1853
13	0.6 0.2567
14	0.6 0.3489
15	0.6 0.4606
16	0.6 0.5838
17	0.6 0.7149
18	0.6 0.83235
19	0.6 0.9157
20	0.6 0.9632
21	0.6 0.9851
22	0.6 0.99155
23	0.6 0.9925
24	0.6 0.98975
25	0.6 0.9867
26	0.6 0.98435
27	0.6 0.9793
28	0.6 0.9747
29	0.6 0.9684
30	0.6 0.95905
31	0.6 0.9494
32	0.6 0.93985
33	0.6 0.92395
34	0.6 0.9024
35	0.6 0.87285
36	0.6 0.8334
37	0.6 0.3915
38	0.6 0.02815
39	0.6 0.00015
40	0.6 5e-05
41	0.6 0
42	0.6 0.00015
43	0.6 0.00015
44	0.6 0.00025
45	0.6 0.00035
46	0.6 0.00025
47	0.6 0.0006
48	0.6 0.0005
49	0.6 0.00045
50	0.6 0.00065
51	0.6 0.0006
52	0.6 0.0006
53	0.6 0.0161
54	0.6 0.0222
55	0.6 0.0276
56	0.6 0.0332
57	0.6 0.04005
58	0.6 0.0449
59	0.6 0.05075
60	0.6 0.06185
61	0.6 0.0744
62	0.6 0.08915
63	0.6 0.10425
64	0.6 0.12455
65	0.6 0.15305
66	0.6 0.18645
67	0.6 0.2345
68	0.6 0.2895
69	0.6 0.35655
70	0.6 0.44245
71	0.6 0.53795
72	0.6 0.63955
73	0.6 0.73935
74	0.6 0.8304
75	0.6 0.9013
76	0.6 0.94755
77	0.6 0.9748
78	0.6 0.9816
79	0.6 0.9833
80	0.6 0.9811
81	0.6 0.9788
82	0.6 0.7674
83	0.6 0.3773
84	0.6 0.0785
85	0.6 0.00645
86	0.6 0.00015
87	0.6 0.00015
88	0.6 0.0001
89	0.6 0.00585
90	0.6 0.00655
91	0.6 0.00835
92	0.6 0.0099
93	0.6 0.0118
94	0.6 0.01345
95	0.6 0.01595
96	0.6 0.01575
97	0.6 0.0214
98	0.6 0.02605
99	0.6 0.0276
100	0.6 0.03245
101	0.6 0.03685
102	0.6 0.04085
103	0.6 0.04735
104	0.6 0.05345
105	0.6 0.06215
106	0.6 0.07325
107	0.6 0.08305
108	0.6 0.09695
109	0.6 0.1135
110	0.6 0.13345
111	0.6 0.15745
112	0.6 0.18995
113	0.6 0.22845
114	0.6 0.2747
115	0.6 0.32825
116	0.6 0.3947
117	0.6 0.46865
118	0.6 0.3278
119	0.6 0.37865
120	0.6 0.42485
121	0.6 0.4771
122	0.6 0.5359
123	0.6 0.60195
124	0.6 0.67165
125	0.6 0.7415
126	0.6 0.80075
127	0.6 0.84845
128	0.6 0.87765
129	0.6 0.89565
130	0.6 0.90475
131	0.6 0.9028
132	0.6 0.899
133	0.6 0.88985
134	0.6 0.8812
135	0.6 0.8674
136	0.6 0.8509
137	0.6 0.82595
138	0.6 0.79635
139	0.6 0.75945
140	0.6 0.71215
141	0.6 0.6572
142	0.6 0.5914
143	0.6 0.5141
144	0.6 0.4259
145	0.6 0.3313
146	0.6 0.2357
147	0.6 0.1528
148	0.6 0.0268
149	0.6 0.00145
150	0.6 0.0002
151	0.6 0.00025
152	0.6 0.00045
153	0.6 0.0004
154	0.6 0.0006
155	0.6 0.0004
156	0.6 0.0006
157	0.6 0.0008
158	0.6 0.00075
159	0.6 0.00065
160	0.6 0.0012
161	0.6 0.0008
162	0.6 0.0011
163	0.6 0.0011
164	0.6 0.0016
165	0.6 0.0017
166	0.6 0.00125
167	0.6 0.0012
168	0.6 0.0013
169	0.6 0.00155
170	0.6 0.00155
171	0.6 0.001
172	0.6 0.0012
173	0.6 0.00175
174	0.6 0.0016
175	0.6 0.00205
176	0.6 0.00145
177	0.6 0.00135
178	0.6 0.00155
179	0.6 0.00185
180	0.6 0.0017
181	0.6 0.0018
182	0.6 0.0016
183	0.6 0.0022
184	0.6 0.0017
185	0.6 0.00205
186	0.6 0.00195
187	0.6 0.0021
188	0.6 0.00195
189	0.6 0.0018
190	0.6 0.0021
191	0.6 0.0022
192	0.6 0.00205
193	0.6 0.0027
194	0.6 0.00185
195	0.6 0.0019
196	0.6 0.00225
197	0.6 0.00185
198	0.6 0.0017
199	0.6 0.0023
200	0.6 0.00205
            };
        
\addplot [color=orange,ultra thick]
  table[row sep=crcr]{%
0	0\\
1	0.00025\\
2	0.00045\\
3	0.0009\\
4	0.00145\\
5	0.00205\\
6	0.003\\
7	0.0044\\
8	0.0063\\
9	0.0097\\
10	0.0131\\
11	0.0178\\
12	0.02345\\
13	0.0298\\
14	0.0376\\
15	0.04535\\
16	0.05565\\
17	0.0651\\
18	0.07465\\
19	0.082\\
20	0.08865\\
21	0.09355\\
22	0.0981\\
23	0.10115\\
24	0.1039\\
25	0.10585\\
26	0.1079\\
27	0.10925\\
28	0.11085\\
29	0.11155\\
30	0.1127\\
31	0.1135\\
32	0.1143\\
33	0.1149\\
34	0.1155\\
35	0.11575\\
36	0.1162\\
37	0.11655\\
38	0.11675\\
39	0.11715\\
40	0.11755\\
41	0.11795\\
42	0.11825\\
43	0.1186\\
44	0.11895\\
45	0.1196\\
46	0.1202\\
47	0.1208\\
48	0.1216\\
49	0.1229\\
50	0.1245\\
51	0.12605\\
52	0.12755\\
53	0.12985\\
54	0.1319\\
55	0.1352\\
56	0.13915\\
57	0.14345\\
58	0.14845\\
59	0.1543\\
60	0.16255\\
61	0.17145\\
62	0.18095\\
63	0.191\\
64	0.20215\\
65	0.2148\\
66	0.2285\\
67	0.2431\\
68	0.25785\\
69	0.2742\\
70	0.28925\\
71	0.30535\\
72	0.31885\\
73	0.3309\\
74	0.341\\
75	0.34995\\
76	0.35755\\
77	0.36275\\
78	0.36765\\
79	0.3714\\
80	0.3741\\
81	0.37645\\
82	0.37815\\
83	0.3805\\
84	0.3822\\
85	0.38365\\
86	0.3855\\
87	0.387\\
88	0.38875\\
89	0.39035\\
90	0.39315\\
91	0.39575\\
92	0.3981\\
93	0.4017\\
94	0.40465\\
95	0.4081\\
96	0.41235\\
97	0.41575\\
98	0.4199\\
99	0.42355\\
100	0.4275\\
101	0.43225\\
102	0.43675\\
103	0.44135\\
104	0.4456\\
105	0.4495\\
106	0.45395\\
107	0.45895\\
108	0.46295\\
109	0.46775\\
110	0.4732\\
111	0.47885\\
112	0.48295\\
113	0.4869\\
114	0.492\\
115	0.49605\\
116	0.5001\\
117	0.5043\\
118	0.50785\\
119	0.51115\\
120	0.51535\\
121	0.5185\\
122	0.5218\\
123	0.52455\\
124	0.52685\\
125	0.5284\\
126	0.5297\\
127	0.53165\\
128	0.53305\\
129	0.53415\\
130	0.53465\\
131	0.5349\\
132	0.5352\\
133	0.536\\
134	0.53615\\
135	0.5362\\
136	0.537\\
137	0.5374\\
138	0.5377\\
139	0.53795\\
140	0.53815\\
141	0.53825\\
142	0.53845\\
143	0.5385\\
144	0.5385\\
145	0.53855\\
146	0.5387\\
147	0.53875\\
148	0.53885\\
149	0.5389\\
150	0.53915\\
151	0.5392\\
152	0.53925\\
153	0.5393\\
154	0.53935\\
155	0.53935\\
156	0.53935\\
157	0.53935\\
158	0.53945\\
159	0.53955\\
160	0.5396\\
161	0.53975\\
162	0.5398\\
163	0.5398\\
164	0.53985\\
165	0.53985\\
166	0.53985\\
167	0.53985\\
168	0.53985\\
169	0.53985\\
170	0.53985\\
171	0.53985\\
172	0.53985\\
173	0.53985\\
174	0.5399\\
175	0.5399\\
176	0.54\\
177	0.54005\\
178	0.54025\\
179	0.5403\\
180	0.54035\\
181	0.5405\\
182	0.5406\\
183	0.54095\\
184	0.5412\\
185	0.5414\\
186	0.54145\\
187	0.5415\\
188	0.54165\\
189	0.54185\\
190	0.5422\\
191	0.54245\\
192	0.54265\\
193	0.54295\\
194	0.54295\\
195	0.54315\\
196	0.5434\\
197	0.5435\\
198	0.54375\\
199	0.5439\\
200	0.54415\\
};
                              


\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.0014\\
2	0.0021\\
3	0.00275\\
4	0.00365\\
5	0.00535\\
6	0.00725\\
7	0.01025\\
8	0.0139\\
9	0.0176\\
10	0.022\\
11	0.0271\\
12	0.0316\\
13	0.0353\\
14	0.0399\\
15	0.04425\\
16	0.0428\\
17	0.04065\\
18	0.03495\\
19	0.02945\\
20	0.024\\
21	0.02\\
22	0.01585\\
23	0.01335\\
24	0.01095\\
25	0.0095\\
26	0.0076\\
27	0.0065\\
28	0.00505\\
29	0.0045\\
30	0.0036\\
31	0.00295\\
32	0.00215\\
33	0.0018\\
34	0.0014\\
35	0.00145\\
36	0.00115\\
37	0.00105\\
38	0.0014\\
39	0.0015\\
40	0.0016\\
41	0.0015\\
42	0.00155\\
43	0.0019\\
44	0.0026\\
45	0.0027\\
46	0.00305\\
47	0.0039\\
48	0.0051\\
49	0.006\\
50	0.00735\\
51	0.00825\\
52	0.01015\\
53	0.0123\\
54	0.0146\\
55	0.01655\\
56	0.0201\\
57	0.0237\\
58	0.0291\\
59	0.03405\\
60	0.0376\\
61	0.0422\\
62	0.0476\\
63	0.05285\\
64	0.0585\\
65	0.0632\\
66	0.06505\\
67	0.0678\\
68	0.0705\\
69	0.0704\\
70	0.0691\\
71	0.06185\\
72	0.0553\\
73	0.04745\\
74	0.0404\\
75	0.033\\
76	0.02645\\
77	0.0218\\
78	0.0174\\
79	0.0139\\
80	0.0116\\
81	0.0096\\
82	0.0086\\
83	0.0074\\
84	0.00755\\
85	0.0083\\
86	0.00835\\
87	0.00895\\
88	0.0102\\
89	0.0112\\
90	0.01235\\
91	0.01305\\
92	0.01435\\
93	0.0146\\
94	0.0153\\
95	0.01625\\
96	0.0162\\
97	0.0178\\
98	0.0185\\
99	0.0199\\
100	0.0211\\
101	0.02145\\
102	0.0209\\
103	0.021\\
104	0.0209\\
105	0.02115\\
106	0.02105\\
107	0.02135\\
108	0.02225\\
109	0.0232\\
110	0.02235\\
111	0.02165\\
112	0.02225\\
113	0.0218\\
114	0.02055\\
115	0.01995\\
116	0.01955\\
117	0.01785\\
118	0.0178\\
119	0.01695\\
120	0.0154\\
121	0.01385\\
122	0.0123\\
123	0.01045\\
124	0.0093\\
125	0.0082\\
126	0.0074\\
127	0.0057\\
128	0.00465\\
129	0.00375\\
130	0.00325\\
131	0.00305\\
132	0.0028\\
133	0.0021\\
134	0.00205\\
135	0.0022\\
136	0.00155\\
137	0.0012\\
138	0.001\\
139	0.0008\\
140	0.0006\\
141	0.0005\\
142	0.0003\\
143	0.0003\\
144	0.00045\\
145	0.00055\\
146	0.0005\\
147	0.00055\\
148	0.0005\\
149	0.0005\\
150	0.0003\\
151	0.00025\\
152	0.00025\\
153	0.00025\\
154	0.0002\\
155	0.0002\\
156	0.0003\\
157	0.0004\\
158	0.00035\\
159	0.0003\\
160	0.00025\\
161	0.00015\\
162	0.0001\\
163	0.0001\\
164	5e-05\\
165	5e-05\\
166	5e-05\\
167	5e-05\\
168	5e-05\\
169	5e-05\\
170	5e-05\\
171	0.0001\\
172	0.00015\\
173	0.0002\\
174	0.00025\\
175	0.0004\\
176	0.00045\\
177	0.0007\\
178	0.00065\\
179	0.00065\\
180	0.00075\\
181	0.0008\\
182	0.00085\\
183	0.0008\\
184	0.00075\\
185	0.00075\\
186	0.00085\\
187	0.00105\\
188	0.001\\
189	0.0011\\
190	0.00085\\
191	0.00075\\
192	0.0009\\
193	0.00075\\
194	0.001\\
195	0.0011\\
196	0.00105\\
197	0.00115\\
198	0.00115\\
199	0.0011\\
200	0.0009\\
	};

\end{axis}
\end{tikzpicture}

==> flu2.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\lf cm,
height=\hf cm,
point meta min=0, 
   point meta max=1,
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ytick distance=.2,
xlabel shift={-2pt},
ymax=.7,
ylabel={Prevalence},
xlabel={Time (days)},
colorbar,
colorbar style={width=.3cm,ylabel={Self-protections},
ytick = {0,.5,1},}]

 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.01795
2	0 0.02775
3	0 0.03465
4	0 0.0376
5	0 0.03855
6	0 0.0407
7	0 0.04235
8	0 0.0446
9	0 0.04575
10	0 0.0467
11	0 0.04635
12	0 0.04455
13	0 0.04715
14	0 0.05005
15	0 0.05125
16	0 0.0527
17	0 0.0552
18	0 0.05845
19	0 0.0619
20	0 0.0681
21	0 0.0758
22	0 0.0812
23	0 0.092
24	0 0.1078
25	0 0.12595
26	0 0.1551
27	0 0.18755
28	0 0.2222
29	0 0.2638
30	0 0.3115
31	0 0.3641
32	0 0.4148
33	0 0.4632
34	0 0.5104
35	0 0.55645
36	0 0.5995
37	0 0.63775
38	0 0.6723
39	0 0.70325
40	0 0.72815
41	0 0.74165
42	0 0.74785
43	0 0.74525
44	0 0.7322
45	0 0.7095
46	0 0.67615
47	0 0.62615
48	0 0.56815
49	0 0.5058
50	0 0.435
51	0 0.3562
52	0 0.28075
53	0 0.20975
54	0 0.15225
55	0 0.1047
56	0 0.0715
57	0 0.04745
58	0 0.03225
59	0 0.02305
60	0 0.0174
61	0 0.0137
62	0 0.01285
63	0 0.01265
64	0 0.0117
65	0 0.01195
66	0 0.0121
67	0 0.0134
68	0 0.01455
69	0 0.01575
70	0 0.01535
71	0 0.0164
72	0 0.01805
73	0 0.0197
74	0 0.0199
75	0 0.02235
76	0 0.02335
77	0 0.02275
78	0 0.02275
79	0 0.02335
80	0 0.0255
81	0 0.02695
82	0 0.02705
83	0 0.02865
84	0 0.0305
85	0 0.02865
86	0 0.0295
87	0 0.0292
88	0 0.03055
89	0 0.0309
90	0 0.03185
91	0 0.0331
92	0 0.03315
93	0 0.03145
94	0 0.03205
95	0 0.03255
96	0 0.03295
97	0 0.03305
98	0 0.0328
99	0 0.03475
100	0 0.03505
101	0 0.036
102	0 0.03645
103	0 0.03695
104	0 0.0379
105	0 0.034
106	0 0.0341
107	0 0.0353
108	0 0.034
109	0 0.03635
110	0 0.03655
111	0 0.03715
112	0 0.0405
113	0 0.03945
114	0 0.03785
115	0 0.03885
116	0 0.03835
117	0 0.0379
118	0 0.0366
119	0 0.03795
120	0 0.03785
121	0 0.0356
122	0 0.03475
123	0 0.03405
124	0 0.0326
125	0 0.03575
126	0 0.03395
127	0 0.0356
128	0 0.0353
129	0 0.0358
130	0 0.0373
131	0 0.037
132	0 0.0362
133	0 0.0344
134	0 0.0377
135	0 0.03685
136	0 0.0364
137	0 0.0379
138	0 0.03685
139	0 0.0361
140	0 0.03615
141	0 0.03785
142	0 0.03845
143	0 0.0402
144	0 0.04125
145	0 0.0396
146	0 0.03885
147	0 0.04025
148	0 0.03905
149	0 0.0385
150	0 0.04045
151	0 0.0387
152	0 0.0371
153	0 0.03695
154	0 0.03475
155	0 0.03485
156	0 0.0349
157	0 0.03515
158	0 0.03715
159	0 0.0372
160	0 0.03535
161	0 0.03415
162	0 0.0359
163	0 0.038
164	0 0.0375
165	0 0.0384
166	0 0.0361
167	0 0.0366
168	0 0.0366
169	0 0.03725
170	0 0.03685
171	0 0.03425
172	0 0.0341
173	0 0.0348
174	0 0.0336
175	0 0.0333
176	0 0.03525
177	0 0.0348
178	0 0.03475
179	0 0.0343
180	0 0.03605
181	0 0.0352
182	0 0.0376
183	0 0.03735
184	0 0.03595
185	0 0.037
186	0 0.03765
187	0 0.0373
188	0 0.03795
189	0 0.0367
190	0 0.03715
191	0 0.03695
192	0 0.0364
193	0 0.03725
194	0 0.03645
195	0 0.03785
196	0 0.0363
197	0 0.0373
198	0 0.0381
199	0 0.03785
200	0 0.0397

0	0.7 0
1	0.7 0.01795
2	0.7 0.02775
3	0.7 0.03465
4	0.7 0.0376
5	0.7 0.03855
6	0.7 0.0407
7	0.7 0.04235
8	0.7 0.0446
9	0.7 0.04575
10	0.7 0.0467
11	0.7 0.04635
12	0.7 0.04455
13	0.7 0.04715
14	0.7 0.05005
15	0.7 0.05125
16	0.7 0.0527
17	0.7 0.0552
18	0.7 0.05845
19	0.7 0.0619
20	0.7 0.0681
21	0.7 0.0758
22	0.7 0.0812
23	0.7 0.092
24	0.7 0.1078
25	0.7 0.12595
26	0.7 0.1551
27	0.7 0.18755
28	0.7 0.2222
29	0.7 0.2638
30	0.7 0.3115
31	0.7 0.3641
32	0.7 0.4148
33	0.7 0.4632
34	0.7 0.5104
35	0.7 0.55645
36	0.7 0.5995
37	0.7 0.63775
38	0.7 0.6723
39	0.7 0.70325
40	0.7 0.72815
41	0.7 0.74165
42	0.7 0.74785
43	0.7 0.74525
44	0.7 0.7322
45	0.7 0.7095
46	0.7 0.67615
47	0.7 0.62615
48	0.7 0.56815
49	0.7 0.5058
50	0.7 0.435
51	0.7 0.3562
52	0.7 0.28075
53	0.7 0.20975
54	0.7 0.15225
55	0.7 0.1047
56	0.7 0.0715
57	0.7 0.04745
58	0.7 0.03225
59	0.7 0.02305
60	0.7 0.0174
61	0.7 0.0137
62	0.7 0.01285
63	0.7 0.01265
64	0.7 0.0117
65	0.7 0.01195
66	0.7 0.0121
67	0.7 0.0134
68	0.7 0.01455
69	0.7 0.01575
70	0.7 0.01535
71	0.7 0.0164
72	0.7 0.01805
73	0.7 0.0197
74	0.7 0.0199
75	0.7 0.02235
76	0.7 0.02335
77	0.7 0.02275
78	0.7 0.02275
79	0.7 0.02335
80	0.7 0.0255
81	0.7 0.02695
82	0.7 0.02705
83	0.7 0.02865
84	0.7 0.0305
85	0.7 0.02865
86	0.7 0.0295
87	0.7 0.0292
88	0.7 0.03055
89	0.7 0.0309
90	0.7 0.03185
91	0.7 0.0331
92	0.7 0.03315
93	0.7 0.03145
94	0.7 0.03205
95	0.7 0.03255
96	0.7 0.03295
97	0.7 0.03305
98	0.7 0.0328
99	0.7 0.03475
100	0.7 0.03505
101	0.7 0.036
102	0.7 0.03645
103	0.7 0.03695
104	0.7 0.0379
105	0.7 0.034
106	0.7 0.0341
107	0.7 0.0353
108	0.7 0.034
109	0.7 0.03635
110	0.7 0.03655
111	0.7 0.03715
112	0.7 0.0405
113	0.7 0.03945
114	0.7 0.03785
115	0.7 0.03885
116	0.7 0.03835
117	0.7 0.0379
118	0.7 0.0366
119	0.7 0.03795
120	0.7 0.03785
121	0.7 0.0356
122	0.7 0.03475
123	0.7 0.03405
124	0.7 0.0326
125	0.7 0.03575
126	0.7 0.03395
127	0.7 0.0356
128	0.7 0.0353
129	0.7 0.0358
130	0.7 0.0373
131	0.7 0.037
132	0.7 0.0362
133	0.7 0.0344
134	0.7 0.0377
135	0.7 0.03685
136	0.7 0.0364
137	0.7 0.0379
138	0.7 0.03685
139	0.7 0.0361
140	0.7 0.03615
141	0.7 0.03785
142	0.7 0.03845
143	0.7 0.0402
144	0.7 0.04125
145	0.7 0.0396
146	0.7 0.03885
147	0.7 0.04025
148	0.7 0.03905
149	0.7 0.0385
150	0.7 0.04045
151	0.7 0.0387
152	0.7 0.0371
153	0.7 0.03695
154	0.7 0.03475
155	0.7 0.03485
156	0.7 0.0349
157	0.7 0.03515
158	0.7 0.03715
159	0.7 0.0372
160	0.7 0.03535
161	0.7 0.03415
162	0.7 0.0359
163	0.7 0.038
164	0.7 0.0375
165	0.7 0.0384
166	0.7 0.0361
167	0.7 0.0366
168	0.7 0.0366
169	0.7 0.03725
170	0.7 0.03685
171	0.7 0.03425
172	0.7 0.0341
173	0.7 0.0348
174	0.7 0.0336
175	0.7 0.0333
176	0.7 0.03525
177	0.7 0.0348
178	0.7 0.03475
179	0.7 0.0343
180	0.7 0.03605
181	0.7 0.0352
182	0.7 0.0376
183	0.7 0.03735
184	0.7 0.03595
185	0.7 0.037
186	0.7 0.03765
187	0.7 0.0373
188	0.7 0.03795
189	0.7 0.0367
190	0.7 0.03715
191	0.7 0.03695
192	0.7 0.0364
193	0.7 0.03725
194	0.7 0.03645
195	0.7 0.03785
196	0.7 0.0363
197	0.7 0.0373
198	0.7 0.0381
199	0.7 0.03785
200	0.7 0.0397
            };
        
\addplot [color=orange,ultra thick]
  table[row sep=crcr]{%
0	0\\
1	0.0002\\
2	0.0006\\
3	0.00095\\
4	0.00175\\
5	0.00275\\
6	0.00325\\
7	0.00435\\
8	0.0054\\
9	0.00675\\
10	0.00845\\
11	0.01075\\
12	0.01375\\
13	0.0174\\
14	0.0229\\
15	0.02985\\
16	0.0398\\
17	0.05025\\
18	0.064\\
19	0.0794\\
20	0.1001\\
21	0.12225\\
22	0.1472\\
23	0.17535\\
24	0.2105\\
25	0.2457\\
26	0.2816\\
27	0.31905\\
28	0.35415\\
29	0.38955\\
30	0.4216\\
31	0.45145\\
32	0.4788\\
33	0.50225\\
34	0.52345\\
35	0.5416\\
36	0.5577\\
37	0.5711\\
38	0.5816\\
39	0.5904\\
40	0.598\\
41	0.60485\\
42	0.6105\\
43	0.6152\\
44	0.6188\\
45	0.62235\\
46	0.62475\\
47	0.6272\\
48	0.62895\\
49	0.63035\\
50	0.63185\\
51	0.6332\\
52	0.63425\\
53	0.6351\\
54	0.63605\\
55	0.6369\\
56	0.6378\\
57	0.6385\\
58	0.6395\\
59	0.64045\\
60	0.64095\\
61	0.6416\\
62	0.64225\\
63	0.6425\\
64	0.64285\\
65	0.64335\\
66	0.64365\\
67	0.6438\\
68	0.6439\\
69	0.6442\\
70	0.64435\\
71	0.64445\\
72	0.64465\\
73	0.6448\\
74	0.6448\\
75	0.6448\\
76	0.64485\\
77	0.64495\\
78	0.645\\
79	0.645\\
80	0.64515\\
81	0.6452\\
82	0.64525\\
83	0.6453\\
84	0.6453\\
85	0.6453\\
86	0.6453\\
87	0.64535\\
88	0.64535\\
89	0.64535\\
90	0.64535\\
91	0.64535\\
92	0.64535\\
93	0.64535\\
94	0.64535\\
95	0.64535\\
96	0.64535\\
97	0.64535\\
98	0.64535\\
99	0.64535\\
100	0.64535\\
101	0.64535\\
102	0.64535\\
103	0.64535\\
104	0.64535\\
105	0.64535\\
106	0.64535\\
107	0.64535\\
108	0.64535\\
109	0.64535\\
110	0.64535\\
111	0.64535\\
112	0.64535\\
113	0.64535\\
114	0.64535\\
115	0.64535\\
116	0.64535\\
117	0.64535\\
118	0.64535\\
119	0.64535\\
120	0.64535\\
121	0.64535\\
122	0.64535\\
123	0.64535\\
124	0.64535\\
125	0.64535\\
126	0.64535\\
127	0.64535\\
128	0.64535\\
129	0.64535\\
130	0.64535\\
131	0.64535\\
132	0.64535\\
133	0.64535\\
134	0.64535\\
135	0.64535\\
136	0.64535\\
137	0.64535\\
138	0.64535\\
139	0.64535\\
140	0.64535\\
141	0.64535\\
142	0.64535\\
143	0.64535\\
144	0.64535\\
145	0.64535\\
146	0.64535\\
147	0.64535\\
148	0.64535\\
149	0.64535\\
150	0.64535\\
151	0.64535\\
152	0.64535\\
153	0.64535\\
154	0.64535\\
155	0.64535\\
156	0.64535\\
157	0.64535\\
158	0.64535\\
159	0.64535\\
160	0.64535\\
161	0.64535\\
162	0.64535\\
163	0.64535\\
164	0.64535\\
165	0.64535\\
166	0.64535\\
167	0.64535\\
168	0.64535\\
169	0.64535\\
170	0.64535\\
171	0.64535\\
172	0.64535\\
173	0.64535\\
174	0.64535\\
175	0.64535\\
176	0.64535\\
177	0.64535\\
178	0.64535\\
179	0.64535\\
180	0.64535\\
181	0.64535\\
182	0.64535\\
183	0.64535\\
184	0.64535\\
185	0.64535\\
186	0.64535\\
187	0.64535\\
188	0.64535\\
189	0.64535\\
190	0.64535\\
191	0.64535\\
192	0.64535\\
193	0.64535\\
194	0.64535\\
195	0.64535\\
196	0.64535\\
197	0.64535\\
198	0.64535\\
199	0.64535\\
200	0.64535\\
};
                              


\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.0016\\
2	0.0019\\
3	0.0027\\
4	0.0028\\
5	0.0033\\
6	0.0041\\
7	0.00505\\
8	0.0068\\
9	0.00815\\
10	0.0101\\
11	0.0131\\
12	0.0172\\
13	0.02415\\
14	0.0319\\
15	0.04035\\
16	0.0494\\
17	0.0617\\
18	0.0742\\
19	0.09065\\
20	0.1046\\
21	0.1213\\
22	0.1383\\
23	0.1541\\
24	0.1626\\
25	0.17\\
26	0.17075\\
27	0.16605\\
28	0.1595\\
29	0.14995\\
30	0.1377\\
31	0.12395\\
32	0.11095\\
33	0.0975\\
34	0.08385\\
35	0.07215\\
36	0.0607\\
37	0.05105\\
38	0.0431\\
39	0.0368\\
40	0.0306\\
41	0.0257\\
42	0.0211\\
43	0.01705\\
44	0.0143\\
45	0.0117\\
46	0.0098\\
47	0.0084\\
48	0.00735\\
49	0.00665\\
50	0.0056\\
51	0.0049\\
52	0.00445\\
53	0.00415\\
54	0.00385\\
55	0.0039\\
56	0.0037\\
57	0.00335\\
58	0.00305\\
59	0.00255\\
60	0.00245\\
61	0.00205\\
62	0.0016\\
63	0.00145\\
64	0.0013\\
65	0.0009\\
66	0.00075\\
67	0.0009\\
68	0.0009\\
69	0.0006\\
70	0.0005\\
71	0.0005\\
72	0.00035\\
73	0.0002\\
74	0.0003\\
75	0.00035\\
76	0.00035\\
77	0.00025\\
78	0.00025\\
79	0.0003\\
80	0.00015\\
81	0.0001\\
82	0.0001\\
83	5e-05\\
84	5e-05\\
85	5e-05\\
86	5e-05\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
	};

\end{axis}
\end{tikzpicture}

==> flu3.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\lf cm,
height=\hf cm,
point meta min=0, 
   point meta max=1,
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ytick distance=.05,
xlabel shift={-2pt},
ymax=.1,
ylabel={Prevalence},
xlabel={Time (days)},
% colorbar,
% colorbar style={width=.3cm,%ylabel={Self-protections}},
% ytick = {0,.5,1},
% yticklabels = {$0\%$,$50\%$,$100\%$}},
]

 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.0025
2	0 0.0024
3	0 0.00195
4	0 0.00205
5	0 0.0019
6	0 0.00215
7	0 0.0024
8	0 0.00155
9	0 0.00265
10	0 0.00205
11	0 0.0017
12	0 0.00225
13	0 0.0023
14	0 0.10835
15	0 0.2948
16	0 0.6031
17	0 0.8892
18	0 0.98985
19	0 0.99945
20	0 0.9992
21	0 0.9992
22	0 0.9988
23	0 0.99865
24	0 0.9978
25	0 0.9975
26	0 0.9972
27	0 0.9967
28	0 0.9953
29	0 0.9944
30	0 0.99325
31	0 0.9921
32	0 0.9909
33	0 0.989
34	0 0.9887
35	0 0.9872
36	0 0.98555
37	0 0.98235
38	0 0.97755
39	0 0.97205
40	0 0.96615
41	0 0.9566
42	0 0.9416
43	0 0.9195
44	0 0.8856
45	0 0.83455
46	0 0.7583
47	0 0.63745
48	0 0.46445
49	0 0.2643
50	0 0.0998
51	0 0.02
52	0 0.00255
53	0 0.00155
54	0 0.00125
55	0 0.0017
56	0 0.00125
57	0 0.00215
58	0 0.0024
59	0 0.0023
60	0 0.0028
61	0 0.00235
62	0 0.0033
63	0 0.00345
64	0 0.00295
65	0 0.00295
66	0 0.00245
67	0 0.0024
68	0 0.00225
69	0 0.00215
70	0 0.002
71	0 0.00235
72	0 0.00235
73	0 0.0016
74	0 0.00225
75	0 0.0011
76	0 0.00155
77	0 0.00145
78	0 0.0011
79	0 0.00155
80	0 0.0019
81	0 0.00165
82	0 0.0014
83	0 0.00175
84	0 0.0018
85	0 0.00195
86	0 0.002
87	0 0.0023
88	0 0.0017
89	0 0.0015
90	0 0.0011
91	0 0.00125
92	0 0.0019
93	0 0.00205
94	0 0.0017
95	0 0.00165
96	0 0.002
97	0 0.00175
98	0 0.0019
99	0 0.0018
100	0 0.0017
101	0 0.00115
102	0 0.0015
103	0 0.00175
104	0 0.00205
105	0 0.00195
106	0 0.00145
107	0 0.0018
108	0 0.002
109	0 0.00155
110	0 0.002
111	0 0.0015
112	0 0.00125
113	0 0.00125
114	0 0.00175
115	0 0.0018
116	0 0.00225
117	0 0.00165
118	0 0.00225
119	0 0.00205
120	0 0.0022
121	0 0.0023
122	0 0.00195
123	0 0.00135
124	0 0.0023
125	0 0.002
126	0 0.00175
127	0 0.00235
128	0 0.0017
129	0 0.00145
130	0 0.00175
131	0 0.00155
132	0 0.00165
133	0 0.0021
134	0 0.00195
135	0 0.0021
136	0 0.00165
137	0 0.00155
138	0 0.00175
139	0 0.0018
140	0 0.00205
141	0 0.0018
142	0 0.00175
143	0 0.0022
144	0 0.0019
145	0 0.00225
146	0 0.00225
147	0 0.00165
148	0 0.00205
149	0 0.0022
150	0 0.00175
151	0 0.00215
152	0 0.00195
153	0 0.00205
154	0 0.00175
155	0 0.00215
156	0 0.0022
157	0 0.00195
158	0 0.00165
159	0 0.00165
160	0 0.00185
161	0 0.0014
162	0 0.0019
163	0 0.00215
164	0 0.00125
165	0 0.0015
166	0 0.00125
167	0 0.002
168	0 0.0015
169	0 0.0013
170	0 0.0022
171	0 0.00165
172	0 0.0025
173	0 0.0026
174	0 0.00245
175	0 0.00215
176	0 0.00175
177	0 0.00185
178	0 0.00195
179	0 0.0015
180	0 0.00165
181	0 0.00165
182	0 0.00165
183	0 0.00225
184	0 0.0024
185	0 0.00175
186	0 0.0013
187	0 0.0015
188	0 0.0019
189	0 0.00175
190	0 0.00225
191	0 0.00195
192	0 0.00275
193	0 0.00205
194	0 0.00155
195	0 0.0016
196	0 0.00205
197	0 0.0019
198	0 0.00195
199	0 0.0021
200	0 0.00205

0	0.1 0
1	0.1 0.0025
2	0.1 0.0024
3	0.1 0.00195
4	0.1 0.00205
5	0.1 0.0019
6	0.1 0.00215
7	0.1 0.0024
8	0.1 0.00155
9	0.1 0.00265
10	0.1 0.00205
11	0.1 0.0017
12	0.1 0.00225
13	0.1 0.0023
14	0.1 0.10835
15	0.1 0.2948
16	0.1 0.6031
17	0.1 0.8892
18	0.1 0.98985
19	0.1 0.99945
20	0.1 0.9992
21	0.1 0.9992
22	0.1 0.9988
23	0.1 0.99865
24	0.1 0.9978
25	0.1 0.9975
26	0.1 0.9972
27	0.1 0.9967
28	0.1 0.9953
29	0.1 0.9944
30	0.1 0.99325
31	0.1 0.9921
32	0.1 0.9909
33	0.1 0.989
34	0.1 0.9887
35	0.1 0.9872
36	0.1 0.98555
37	0.1 0.98235
38	0.1 0.97755
39	0.1 0.97205
40	0.1 0.96615
41	0.1 0.9566
42	0.1 0.9416
43	0.1 0.9195
44	0.1 0.8856
45	0.1 0.83455
46	0.1 0.7583
47	0.1 0.63745
48	0.1 0.46445
49	0.1 0.2643
50	0.1 0.0998
51	0.1 0.02
52	0.1 0.00255
53	0.1 0.00155
54	0.1 0.00125
55	0.1 0.0017
56	0.1 0.00125
57	0.1 0.00215
58	0.1 0.0024
59	0.1 0.0023
60	0.1 0.0028
61	0.1 0.00235
62	0.1 0.0033
63	0.1 0.00345
64	0.1 0.00295
65	0.1 0.00295
66	0.1 0.00245
67	0.1 0.0024
68	0.1 0.00225
69	0.1 0.00215
70	0.1 0.002
71	0.1 0.00235
72	0.1 0.00235
73	0.1 0.0016
74	0.1 0.00225
75	0.1 0.0011
76	0.1 0.00155
77	0.1 0.00145
78	0.1 0.0011
79	0.1 0.00155
80	0.1 0.0019
81	0.1 0.00165
82	0.1 0.0014
83	0.1 0.00175
84	0.1 0.0018
85	0.1 0.00195
86	0.1 0.002
87	0.1 0.0023
88	0.1 0.0017
89	0.1 0.0015
90	0.1 0.0011
91	0.1 0.00125
92	0.1 0.0019
93	0.1 0.00205
94	0.1 0.0017
95	0.1 0.00165
96	0.1 0.002
97	0.1 0.00175
98	0.1 0.0019
99	0.1 0.0018
100	0.1 0.0017
101	0.1 0.00115
102	0.1 0.0015
103	0.1 0.00175
104	0.1 0.00205
105	0.1 0.00195
106	0.1 0.00145
107	0.1 0.0018
108	0.1 0.002
109	0.1 0.00155
110	0.1 0.002
111	0.1 0.0015
112	0.1 0.00125
113	0.1 0.00125
114	0.1 0.00175
115	0.1 0.0018
116	0.1 0.00225
117	0.1 0.00165
118	0.1 0.00225
119	0.1 0.00205
120	0.1 0.0022
121	0.1 0.0023
122	0.1 0.00195
123	0.1 0.00135
124	0.1 0.0023
125	0.1 0.002
126	0.1 0.00175
127	0.1 0.00235
128	0.1 0.0017
129	0.1 0.00145
130	0.1 0.00175
131	0.1 0.00155
132	0.1 0.00165
133	0.1 0.0021
134	0.1 0.00195
135	0.1 0.0021
136	0.1 0.00165
137	0.1 0.00155
138	0.1 0.00175
139	0.1 0.0018
140	0.1 0.00205
141	0.1 0.0018
142	0.1 0.00175
143	0.1 0.0022
144	0.1 0.0019
145	0.1 0.00225
146	0.1 0.00225
147	0.1 0.00165
148	0.1 0.00205
149	0.1 0.0022
150	0.1 0.00175
151	0.1 0.00215
152	0.1 0.00195
153	0.1 0.00205
154	0.1 0.00175
155	0.1 0.00215
156	0.1 0.0022
157	0.1 0.00195
158	0.1 0.00165
159	0.1 0.00165
160	0.1 0.00185
161	0.1 0.0014
162	0.1 0.0019
163	0.1 0.00215
164	0.1 0.00125
165	0.1 0.0015
166	0.1 0.00125
167	0.1 0.002
168	0.1 0.0015
169	0.1 0.0013
170	0.1 0.0022
171	0.1 0.00165
172	0.1 0.0025
173	0.1 0.0026
174	0.1 0.00245
175	0.1 0.00215
176	0.1 0.00175
177	0.1 0.00185
178	0.1 0.00195
179	0.1 0.0015
180	0.1 0.00165
181	0.1 0.00165
182	0.1 0.00165
183	0.1 0.00225
184	0.1 0.0024
185	0.1 0.00175
186	0.1 0.0013
187	0.1 0.0015
188	0.1 0.0019
189	0.1 0.00175
190	0.1 0.00225
191	0.1 0.00195
192	0.1 0.00275
193	0.1 0.00205
194	0.1 0.00155
195	0.1 0.0016
196	0.1 0.00205
197	0.1 0.0019
198	0.1 0.00195
199	0.1 0.0021
200	0.1 0.00205
            };
        
\addplot [color=orange,ultra thick]
  table[row sep=crcr]{%
0	0\\
1	0.00015\\
2	0.00035\\
3	0.00055\\
4	0.00095\\
5	0.0014\\
6	0.0021\\
7	0.00295\\
8	0.00355\\
9	0.0043\\
10	0.00525\\
11	0.0064\\
12	0.0083\\
13	0.0103\\
14	0.0132\\
15	0.01695\\
16	0.02065\\
17	0.0251\\
18	0.0296\\
19	0.03235\\
20	0.0344\\
21	0.03645\\
22	0.03815\\
23	0.03925\\
24	0.04\\
25	0.04055\\
26	0.04155\\
27	0.04205\\
28	0.04245\\
29	0.04275\\
30	0.0431\\
31	0.04345\\
32	0.04355\\
33	0.04365\\
34	0.0437\\
35	0.04385\\
36	0.04395\\
37	0.04395\\
38	0.04405\\
39	0.04405\\
40	0.04405\\
41	0.0441\\
42	0.0441\\
43	0.0441\\
44	0.04415\\
45	0.04415\\
46	0.04415\\
47	0.04415\\
48	0.04415\\
49	0.04415\\
50	0.04415\\
51	0.04415\\
52	0.04415\\
53	0.04415\\
54	0.04415\\
55	0.04415\\
56	0.04415\\
57	0.04415\\
58	0.04415\\
59	0.04415\\
60	0.04415\\
61	0.04415\\
62	0.04415\\
63	0.04415\\
64	0.04415\\
65	0.04415\\
66	0.04415\\
67	0.04415\\
68	0.04415\\
69	0.04415\\
70	0.04415\\
71	0.04415\\
72	0.04415\\
73	0.04415\\
74	0.04415\\
75	0.04415\\
76	0.04415\\
77	0.04415\\
78	0.04415\\
79	0.04415\\
80	0.04415\\
81	0.04415\\
82	0.04415\\
83	0.04415\\
84	0.04415\\
85	0.04415\\
86	0.04415\\
87	0.04415\\
88	0.04415\\
89	0.04415\\
90	0.04415\\
91	0.04415\\
92	0.04415\\
93	0.04415\\
94	0.04415\\
95	0.04415\\
96	0.04415\\
97	0.04415\\
98	0.04415\\
99	0.04415\\
100	0.04415\\
200	0.04415\\
};
                              


\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00095\\
2	0.00115\\
3	0.0016\\
4	0.0019\\
5	0.00255\\
6	0.0028\\
7	0.0033\\
8	0.00405\\
9	0.00525\\
10	0.0062\\
11	0.00815\\
12	0.0097\\
13	0.0137\\
14	0.0169\\
15	0.01905\\
16	0.0201\\
17	0.017\\
18	0.01295\\
19	0.01065\\
20	0.0088\\
21	0.007\\
22	0.0054\\
23	0.0044\\
24	0.0038\\
25	0.00335\\
26	0.0024\\
27	0.002\\
28	0.0016\\
29	0.0013\\
30	0.00095\\
31	0.0006\\
32	0.0005\\
33	0.0004\\
34	0.0004\\
35	0.0003\\
36	0.0002\\
37	0.0002\\
38	0.0001\\
39	0.0001\\
40	0.0001\\
41	5e-05\\
42	5e-05\\
43	5e-05\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
200	0\\
	};

\end{axis}
\end{tikzpicture}

==> flu4.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\lf cm,
height=\hf cm,
point meta min=0, 
   point meta max=1,
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ytick distance=.05,
ymax=.1,
xlabel shift={-2pt},
ylabel={Prevalence},
xlabel={Time (days)},
colorbar,
colorbar style={width=.3cm,ylabel={Self-protections},
ytick = {0,.5,1},}]
 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.00185
2	0 0.00205
3	0 0.0023
4	0 0.00165
5	0 0.0019
6	0 0.00185
7	0 0.0015
8	0 0.00195
9	0 0.00175
10	0 0.83435
11	0 0.99985
12	0 1
13	0 1
14	0 0.99995
15	0 0.99995
16	0 1
17	0 0.99995
18	0 1
19	0 1
20	0 1
21	0 0.9999
22	0 0.99995
23	0 0.9999
24	0 0.99995
25	0 0.9999
26	0 0.9999
27	0 0.9999
28	0 0.9999
29	0 0.99995
30	0 0.9998
31	0 0.9997
32	0 0.6093
33	0 0.072
34	0 0.00015
35	0 0.0001
36	0 0.00015
37	0 0.0001
38	0 0.00015
39	0 0.0002
40	0 0.0002
41	0 0.00025
42	0 0.00015
43	0 0.0006
44	0 0.00025
45	0 0.00055
46	0 0.0008
47	0 0.0006
48	0 0.00115
49	0 0.0013
50	0 0.0009
51	0 0.0012
52	0 0.00105
53	0 0.00095
54	0 0.7562
55	0 0.9996
56	0 1
57	0 1
58	0 1
59	0 0.9999
60	0 1
61	0 1
62	0 0.9999
63	0 1
64	0 0.99985
65	0 1
66	0 0.99995
67	0 0.9998
68	0 0.99985
69	0 0.9999
70	0 0.9998
71	0 0.99985
72	0 0.99995
73	0 0.9999
74	0 0.9998
75	0 0.9997
76	0 0.6106
77	0 0.06895
78	0 0.0003
79	0 0
80	0 0.0001
81	0 0.00025
82	0 0.00015
83	0 0.00015
84	0 0.00025
85	0 0.00015
86	0 0.00035
87	0 0.00025
88	0 0.00045
89	0 0.0004
90	0 0.00075
91	0 0.0006
92	0 0.0011
93	0 0.00125
94	0 0.0009
95	0 0.0005
96	0 0.0014
97	0 0.00115
98	0 0.0015
99	0 0.0008
100	0 0.00095
101	0 0.0011
102	0 0.0015
103	0 0.00145
104	0 0.0016
105	0 0.79935
106	0 0.9999
107	0 1
108	0 1
109	0 1
110	0 1
111	0 1
112	0 0.9999
113	0 1
114	0 0.9999
115	0 1
116	0 0.99985
117	0 1
118	0 0.99985
119	0 0.99995
120	0 0.9998
121	0 1
122	0 0.9998
123	0 0.99975
124	0 0.99995
125	0 0.9999
126	0 0.99975
127	0 0.6091
128	0 0.07215
129	0 0.0002
130	0 5e-05
131	0 0
132	0 0
133	0 0.00015
134	0 0.00015
135	0 0.00025
136	0 5e-05
137	0 5e-05
138	0 0.00035
139	0 0.00025
140	0 0.0004
141	0 0.0008
142	0 0.0008
143	0 0.00085
144	0 0.00055
145	0 0.00075
146	0 0.0011
147	0 0.0011
148	0 0.00075
149	0 0.0011
150	0 0.00125
151	0 0.0014
152	0 0.00175
153	0 0.0014
154	0 0.00095
155	0 0.0012
156	0 0.00175
157	0 0.00185
158	0 0.002
159	0 0.0017
160	0 0.00165
161	0 0.0015
162	0 0.00165
163	0 0.00195
164	0 0.0018
165	0 0.00135
166	0 0.0009
167	0 0.0019
168	0 0.0016
169	0 0.00185
170	0 0.0018
171	0 0.0023
172	0 0.00245
173	0 0.00215
174	0 0.0018
175	0 0.00175
176	0 0.00185
177	0 0.00195
178	0 0.0016
179	0 0.00205
180	0 0.00195
181	0 0.00215
182	0 0.002
183	0 0.00185
184	0 0.00195
185	0 0.00215
186	0 0.0019
187	0 0.00185
188	0 0.00185
189	0 0.00205
190	0 0.00215
191	0 0.0014
192	0 0.0016
193	0 0.0019
194	0 0.00195
195	0 0.0019
196	0 0.0017
197	0 0.00165
198	0 0.00205
199	0 0.00225
200	0 0.0031

0	0.1 0
1	0.1 0.00185
2	0.1 0.00205
3	0.1 0.0023
4	0.1 0.00165
5	0.1 0.0019
6	0.1 0.00185
7	0.1 0.0015
8	0.1 0.00195
9	0.1 0.00175
10	0.1 0.83435
11	0.1 0.99985
12	0.1 1
13	0.1 1
14	0.1 0.99995
15	0.1 0.99995
16	0.1 1
17	0.1 0.99995
18	0.1 1
19	0.1 1
20	0.1 1
21	0.1 0.9999
22	0.1 0.99995
23	0.1 0.9999
24	0.1 0.99995
25	0.1 0.9999
26	0.1 0.9999
27	0.1 0.9999
28	0.1 0.9999
29	0.1 0.99995
30	0.1 0.9998
31	0.1 0.9997
32	0.1 0.6093
33	0.1 0.072
34	0.1 0.00015
35	0.1 0.0001
36	0.1 0.00015
37	0.1 0.0001
38	0.1 0.00015
39	0.1 0.0002
40	0.1 0.0002
41	0.1 0.00025
42	0.1 0.00015
43	0.1 0.0006
44	0.1 0.00025
45	0.1 0.00055
46	0.1 0.0008
47	0.1 0.0006
48	0.1 0.00115
49	0.1 0.0013
50	0.1 0.0009
51	0.1 0.0012
52	0.1 0.00105
53	0.1 0.00095
54	0.1 0.7562
55	0.1 0.9996
56	0.1 1
57	0.1 1
58	0.1 1
59	0.1 0.9999
60	0.1 1
61	0.1 1
62	0.1 0.9999
63	0.1 1
64	0.1 0.99985
65	0.1 1
66	0.1 0.99995
67	0.1 0.9998
68	0.1 0.99985
69	0.1 0.9999
70	0.1 0.9998
71	0.1 0.99985
72	0.1 0.99995
73	0.1 0.9999
74	0.1 0.9998
75	0.1 0.9997
76	0.1 0.6106
77	0.1 0.06895
78	0.1 0.0003
79	0.1 0
80	0.1 0.0001
81	0.1 0.00025
82	0.1 0.00015
83	0.1 0.00015
84	0.1 0.00025
85	0.1 0.00015
86	0.1 0.00035
87	0.1 0.00025
88	0.1 0.00045
89	0.1 0.0004
90	0.1 0.00075
91	0.1 0.0006
92	0.1 0.0011
93	0.1 0.00125
94	0.1 0.0009
95	0.1 0.0005
96	0.1 0.0014
97	0.1 0.00115
98	0.1 0.0015
99	0.1 0.0008
100	0.1 0.00095
101	0.1 0.0011
102	0.1 0.0015
103	0.1 0.00145
104	0.1 0.0016
105	0.1 0.79935
106	0.1 0.9999
107	0.1 1
108	0.1 1
109	0.1 1
110	0.1 1
111	0.1 1
112	0.1 0.9999
113	0.1 1
114	0.1 0.9999
115	0.1 1
116	0.1 0.99985
117	0.1 1
118	0.1 0.99985
119	0.1 0.99995
120	0.1 0.9998
121	0.1 1
122	0.1 0.9998
123	0.1 0.99975
124	0.1 0.99995
125	0.1 0.9999
126	0.1 0.99975
127	0.1 0.6091
128	0.1 0.07215
129	0.1 0.0002
130	0.1 5e-05
131	0.1 0
132	0.1 0
133	0.1 0.00015
134	0.1 0.00015
135	0.1 0.00025
136	0.1 5e-05
137	0.1 5e-05
138	0.1 0.00035
139	0.1 0.00025
140	0.1 0.0004
141	0.1 0.0008
142	0.1 0.0008
143	0.1 0.00085
144	0.1 0.00055
145	0.1 0.00075
146	0.1 0.0011
147	0.1 0.0011
148	0.1 0.00075
149	0.1 0.0011
150	0.1 0.00125
151	0.1 0.0014
152	0.1 0.00175
153	0.1 0.0014
154	0.1 0.00095
155	0.1 0.0012
156	0.1 0.00175
157	0.1 0.00185
158	0.1 0.002
159	0.1 0.0017
160	0.1 0.00165
161	0.1 0.0015
162	0.1 0.00165
163	0.1 0.00195
164	0.1 0.0018
165	0.1 0.00135
166	0.1 0.0009
167	0.1 0.0019
168	0.1 0.0016
169	0.1 0.00185
170	0.1 0.0018
171	0.1 0.0023
172	0.1 0.00245
173	0.1 0.00215
174	0.1 0.0018
175	0.1 0.00175
176	0.1 0.00185
177	0.1 0.00195
178	0.1 0.0016
179	0.1 0.00205
180	0.1 0.00195
181	0.1 0.00215
182	0.1 0.002
183	0.1 0.00185
184	0.1 0.00195
185	0.1 0.00215
186	0.1 0.0019
187	0.1 0.00185
188	0.1 0.00185
189	0.1 0.00205
190	0.1 0.00215
191	0.1 0.0014
192	0.1 0.0016
193	0.1 0.0019
194	0.1 0.00195
195	0.1 0.0019
196	0.1 0.0017
197	0.1 0.00165
198	0.1 0.00205
199	0.1 0.00225
200	0.1 0.0031
            };
        
\addplot [color=orange,ultra thick]
  table[row sep=crcr]{%
0	0\\
1	0.00015\\
2	0.00035\\
3	0.0006\\
4	0.00095\\
5	0.0016\\
6	0.00245\\
7	0.00345\\
8	0.0052\\
9	0.0067\\
10	0.0097\\
11	0.01245\\
12	0.01445\\
13	0.01645\\
14	0.0176\\
15	0.0188\\
16	0.0198\\
17	0.02045\\
18	0.021\\
19	0.02155\\
20	0.0218\\
21	0.0222\\
22	0.0225\\
23	0.02275\\
24	0.0229\\
25	0.02295\\
26	0.02305\\
27	0.02315\\
28	0.02325\\
29	0.02325\\
30	0.02325\\
31	0.02325\\
32	0.02325\\
33	0.02325\\
34	0.0233\\
35	0.0233\\
36	0.0233\\
37	0.0233\\
38	0.0233\\
39	0.02335\\
40	0.02335\\
41	0.0234\\
42	0.02345\\
43	0.0235\\
44	0.0236\\
45	0.0237\\
46	0.0238\\
47	0.024\\
48	0.0244\\
49	0.0249\\
50	0.0256\\
51	0.02695\\
52	0.0281\\
53	0.0304\\
54	0.03275\\
55	0.0352\\
56	0.03685\\
57	0.0382\\
58	0.0392\\
59	0.0404\\
60	0.0413\\
61	0.042\\
62	0.04275\\
63	0.0432\\
64	0.04355\\
65	0.04395\\
66	0.04415\\
67	0.0443\\
68	0.04445\\
69	0.0446\\
70	0.04475\\
71	0.0448\\
72	0.0448\\
73	0.0448\\
74	0.0448\\
75	0.04485\\
76	0.04485\\
77	0.04485\\
78	0.04485\\
79	0.0449\\
80	0.04495\\
81	0.04495\\
82	0.045\\
83	0.045\\
84	0.04505\\
85	0.0451\\
86	0.0452\\
87	0.04525\\
88	0.04535\\
89	0.04555\\
90	0.0456\\
91	0.0457\\
92	0.0458\\
93	0.04595\\
94	0.04615\\
95	0.04645\\
96	0.0466\\
97	0.0473\\
98	0.0476\\
99	0.04805\\
100	0.04885\\
101	0.04965\\
102	0.05105\\
103	0.05235\\
104	0.0545\\
105	0.05705\\
106	0.0585\\
107	0.06015\\
108	0.0614\\
109	0.06255\\
110	0.0637\\
111	0.06495\\
112	0.0653\\
113	0.06585\\
114	0.06625\\
115	0.0666\\
116	0.06685\\
117	0.06695\\
118	0.06725\\
119	0.06735\\
120	0.0675\\
121	0.06765\\
122	0.06765\\
123	0.06765\\
124	0.06765\\
125	0.06765\\
126	0.06775\\
127	0.06775\\
128	0.06775\\
129	0.06775\\
130	0.06775\\
131	0.06775\\
132	0.06775\\
133	0.06775\\
134	0.06775\\
135	0.0678\\
136	0.0678\\
137	0.0678\\
138	0.0678\\
139	0.0678\\
140	0.0678\\
141	0.0678\\
142	0.0678\\
143	0.0678\\
144	0.0678\\
145	0.0678\\
146	0.0678\\
147	0.0678\\
148	0.0678\\
149	0.0678\\
150	0.0678\\
151	0.0678\\
152	0.0678\\
153	0.0678\\
154	0.0678\\
155	0.0678\\
156	0.0678\\
157	0.0678\\
158	0.0678\\
159	0.0678\\
160	0.0678\\
161	0.0678\\
162	0.0678\\
163	0.0678\\
164	0.0678\\
165	0.0678\\
166	0.0678\\
167	0.0678\\
168	0.0678\\
169	0.0678\\
170	0.0678\\
171	0.0678\\
172	0.0678\\
173	0.0678\\
174	0.0678\\
175	0.0678\\
176	0.0678\\
177	0.0678\\
178	0.0678\\
179	0.0678\\
180	0.0678\\
181	0.0678\\
182	0.0678\\
183	0.0678\\
184	0.0678\\
185	0.0678\\
186	0.0678\\
187	0.0678\\
188	0.0678\\
189	0.0678\\
190	0.0678\\
191	0.0678\\
192	0.0678\\
193	0.0678\\
194	0.0678\\
195	0.0678\\
196	0.0678\\
197	0.0678\\
198	0.0678\\
199	0.0678\\
200	0.0678\\
};
                              


\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00115\\
2	0.00165\\
3	0.0023\\
4	0.00305\\
5	0.00425\\
6	0.0055\\
7	0.00725\\
8	0.0098\\
9	0.01365\\
10	0.0123\\
11	0.00985\\
12	0.0082\\
13	0.00625\\
14	0.00535\\
15	0.0042\\
16	0.0032\\
17	0.0026\\
18	0.0022\\
19	0.00175\\
20	0.0015\\
21	0.0011\\
22	0.0008\\
23	0.0006\\
24	0.00045\\
25	0.0004\\
26	0.0003\\
27	0.0002\\
28	0.0001\\
29	0.0001\\
30	0.0001\\
31	0.0001\\
32	0.0001\\
33	0.0001\\
34	5e-05\\
35	5e-05\\
36	5e-05\\
37	5e-05\\
38	0.00015\\
39	0.00015\\
40	0.00015\\
41	0.0003\\
42	0.0005\\
43	0.0006\\
44	0.0008\\
45	0.00095\\
46	0.00115\\
47	0.00195\\
48	0.0027\\
49	0.00375\\
50	0.00525\\
51	0.00675\\
52	0.00905\\
53	0.0116\\
54	0.0109\\
55	0.0087\\
56	0.0072\\
57	0.006\\
58	0.0052\\
59	0.0041\\
60	0.0033\\
61	0.0027\\
62	0.00195\\
63	0.00155\\
64	0.00135\\
65	0.00095\\
66	0.00075\\
67	0.0006\\
68	0.00045\\
69	0.0003\\
70	0.00015\\
71	0.0001\\
72	0.0001\\
73	0.0001\\
74	0.0001\\
75	5e-05\\
76	5e-05\\
77	5e-05\\
78	5e-05\\
79	0.00015\\
80	0.0001\\
81	0.00015\\
82	0.00015\\
83	0.0002\\
84	0.0002\\
85	0.00025\\
86	0.00025\\
87	0.00045\\
88	0.0004\\
89	0.0002\\
90	0.00025\\
91	0.00035\\
92	0.00045\\
93	0.00065\\
94	0.0009\\
95	0.00125\\
96	0.0016\\
97	0.00175\\
98	0.0025\\
99	0.0037\\
100	0.0046\\
101	0.0058\\
102	0.00715\\
103	0.0088\\
104	0.0107\\
105	0.0096\\
106	0.00825\\
107	0.0069\\
108	0.00585\\
109	0.0048\\
110	0.00375\\
111	0.0026\\
112	0.0023\\
113	0.0019\\
114	0.0015\\
115	0.00115\\
116	0.00095\\
117	0.00085\\
118	0.00055\\
119	0.00045\\
120	0.0003\\
121	0.00015\\
122	0.00015\\
123	0.00015\\
124	0.00015\\
125	0.00015\\
126	5e-05\\
127	5e-05\\
128	5e-05\\
129	5e-05\\
130	5e-05\\
131	5e-05\\
132	5e-05\\
133	5e-05\\
134	5e-05\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
	};

\end{axis}
\end{tikzpicture}

==> sis1.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
ytick distance=.05,
ymax=0.1,
ylabel={Prevalence, $z(t)$},
xlabel shift={-4pt},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
%legend style={at={(1,1)},legend cell align=left, align=left, draw=none, fill=none, font=\tiny}
]






 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.00095
2	0 0.001
3	0 0.00125
4	0 0.00075
5	0 0.00095
6	0 0.00135
7	0 0.00105
8	0 0.0012
9	0 0.0012
10	0 0.0016
11	0 0.00085
12	0 0.00085
13	0 0.00125
14	0 0.00165
15	0 0.00215
16	0 0.0018
17	0 0.0018
18	0 0.00175
19	0 0.00235
20	0 0.00235
21	0 0.002
22	0 0.00245
23	0 0.0027
24	0 0.00265
25	0 0.00255
26	0 0.00235
27	0 0.0031
28	0 0.0031
29	0 0.00265
30	0 0.00325
31	0 0.0041
32	0 0.005
33	0 0.0051
34	0 0.0051
35	0 0.00465
36	0 0.00665
37	0 0.0083
38	0 0.0079
39	0 0.01115
40	0 0.0122
41	0 0.014
42	0 0.01595
43	0 0.0201
44	0 0.0224
45	0 0.03225
46	0 0.045
47	0 0.06385
48	0 0.09095
49	0 0.1401
50	0 0.2248
51	0 0.35115
52	0 0.51845
53	0 0.7015
54	0 0.85895
55	0 0.948
56	0 0.9848
57	0 0.99635
58	0 0.99835
59	0 0.9989
60	0 0.9991
61	0 0.99895
62	0 0.99825
63	0 0.9977
64	0 0.9985
65	0 0.99735
66	0 0.9979
67	0 0.9969
68	0 0.99645
69	0 0.9961
70	0 0.99525
71	0 0.99495
72	0 0.9951
73	0 0.99375
74	0 0.9937
75	0 0.99265
76	0 0.99225
77	0 0.99175
78	0 0.99195
79	0 0.9899
80	0 0.991
81	0 0.99035
82	0 0.9887
83	0 0.9878
84	0 0.98885
85	0 0.98605
86	0 0.98565
87	0 0.98605
88	0 0.9848
89	0 0.98475
90	0 0.98405
91	0 0.9842
92	0 0.9848
93	0 0.9833
94	0 0.98215
95	0 0.98345
96	0 0.9817
97	0 0.9815
98	0 0.9803
99	0 0.97905
100	0 0.97885
101	0 0.9781
102	0 0.97655
103	0 0.9766
104	0 0.97475
105	0 0.97265
106	0 0.97155
107	0 0.97035
108	0 0.96485
109	0 0.96155
110	0 0.95905
111	0 0.9555
112	0 0.95135
113	0 0.9479
114	0 0.9443
115	0 0.93845
116	0 0.93165
117	0 0.92465
118	0 0.9179
119	0 0.9087
120	0 0.89855
121	0 0.8876
122	0 0.87495
123	0 0.85875
124	0 0.842
125	0 0.8227
126	0 0.80165
127	0 0.77925
128	0 0.75345
129	0 0.7242
130	0 0.6924
131	0 0.6601
132	0 0.61965
133	0 0.57415
134	0 0.52335
135	0 0.46545
136	0 0.402
137	0 0.33865
138	0 0.27385
139	0 0.2081
140	0 0.1452
141	0 0.09505
142	0 0.0562
143	0 0.03135
144	0 0.0159
145	0 0.00635
146	0 0.0034
147	0 0.00145
148	0 0.0005
149	0 0.0005
150	0 0.00045
151	0 0.00055
152	0 0.0007
153	0 0.0006
154	0 0.0006
155	0 0.00055
156	0 0.00045
157	0 0.00085
158	0 0.0004
159	0 0.00055
160	0 0.0005
161	0 0.0008
162	0 0.0005
163	0 0.00065
164	0 0.0003
165	0 0.00065
166	0 0.00095
167	0 0.0006
168	0 0.00075
169	0 0.0009
170	0 0.0007
171	0 0.0004
172	0 0.00115
173	0 0.00105
174	0 0.00045
175	0 0.00065
176	0 0.00085
177	0 0.0011
178	0 0.0006
179	0 0.00025
180	0 0.0006
181	0 0.00055
182	0 0.00035
183	0 0.00065
184	0 0.00075
185	0 0.0009
186	0 0.00045
187	0 0.00055
188	0 0.0007
189	0 0.0006
190	0 0.0007
191	0 0.0006
192	0 0.0007
193	0 0.00055
194	0 0.0008
195	0 0.0006
196	0 0.0005
197	0 0.00035
198	0 0.0005
199	0 0.00065
200	0 0.0004
201	0 0.0007
202	0 0.0008
203	0 0.0006
204	0 0.0008
205	0 0.0004
206	0 0.00055
207	0 0.00075
208	0 0.00065
209	0 0.00045
210	0 0.0006
211	0 0.0008
212	0 0.00045
213	0 0.00055
214	0 0.0005
215	0 0.00075
216	0 0.0007
217	0 0.00045
218	0 0.0004
219	0 0.00045
220	0 0.0007
221	0 0.00035
222	0 0.0008
223	0 0.0008
224	0 0.0004
225	0 0.00115
226	0 0.0008
227	0 0.00055
228	0 0.0004
229	0 0.0006
230	0 0.0007
231	0 0.00085
232	0 0.0006
233	0 0.0004
234	0 0.00075
235	0 0.00065
236	0 0.00035
237	0 0.00055
238	0 0.00065
239	0 0.0005
240	0 0.0004
241	0 0.0006
242	0 0.00055
243	0 0.0005
244	0 0.00075
245	0 0.0003
246	0 0.0005
247	0 0.00035
248	0 0.0004
249	0 0.00065
250	0 0.00055
251	0 0.0009
252	0 0.0009
253	0 0.00095
254	0 0.0006
255	0 0.00045
256	0 0.00045
257	0 0.0005
258	0 0.00055
259	0 0.00065
260	0 0.00035
261	0 0.00045
262	0 0.00035
263	0 0.00035
264	0 0.00075
265	0 0.0006
266	0 0.0004
267	0 0.0004
268	0 0.00075
269	0 0.00055
270	0 0.0005
271	0 0.0008
272	0 0.00045
273	0 0.0004
274	0 0.00045
275	0 0.00045
276	0 0.0006
277	0 0.00055
278	0 0.00085
279	0 0.00065
280	0 0.00035
281	0 0.00035
282	0 0.00055
283	0 0.0006
284	0 0.0004
285	0 0.00085
286	0 0.0006
287	0 0.00045
288	0 0.0005
289	0 0.0004
290	0 0.0003
291	0 0.00075
292	0 0.00085
293	0 0.0008
294	0 0.0006
295	0 0.0006
296	0 0.00035
297	0 0.0007
298	0 0.00075
299	0 0.0003
300	0 0.00065
301	0 0.0006
302	0 0.00065
303	0 0.0004
304	0 0.0012
305	0 0.00075
306	0 0.0006
307	0 0.0004
308	0 0.0006
309	0 0.00045
310	0 0.00095
311	0 0.0007
312	0 0.0006
313	0 0.0009
314	0 0.00055
315	0 0.0005
316	0 0.00065
317	0 0.00075
318	0 0.0004
319	0 0.0006
320	0 0.0004
321	0 0.0006
322	0 0.0003
323	0 0.0004
324	0 0.00065
325	0 0.00035
326	0 0.0005
327	0 0.00075
328	0 0.00065
329	0 0.0007
330	0 0.00065
331	0 0.0005
332	0 0.0006
333	0 0.001
334	0 0.0008
335	0 0.0004
336	0 0.0007
337	0 0.00055
338	0 0.00065
339	0 0.00085
340	0 0.00055
341	0 0.0007
342	0 0.00065
343	0 0.0004
344	0 0.0006
345	0 0.0004
346	0 0.00025
347	0 0.00045
348	0 0.00055
349	0 0.0006
350	0 0.00045
351	0 0.00065
352	0 0.00045
353	0 0.0005
354	0 0.0006
355	0 0.0005
356	0 0.0004
357	0 0.0006
358	0 0.00055
359	0 0.00065
360	0 0.0005
361	0 0.0008
362	0 0.00075
363	0 0.0007
364	0 0.0007
365	0 0.0005
366	0 0.00085
367	0 0.0006
368	0 0.00085
369	0 0.0007
370	0 0.0005
371	0 0.00065
372	0 0.00035
373	0 0.0006
374	0 0.0008
375	0 0.00055
376	0 0.0005
377	0 0.0004
378	0 0.00075
379	0 0.0003
380	0 0.0003
381	0 0.00065
382	0 0.00055
383	0 0.0004
384	0 0.0008
385	0 0.0007
386	0 0.0004
387	0 0.0004
388	0 0.0008
389	0 0.0004
390	0 0.00045
391	0 0.0004
392	0 0.00045
393	0 0.00045
394	0 0.0005
395	0 0.00055
396	0 0.0004
397	0 0.00055
398	0 0.00015
399	0 0.0007
400	0 0.00035
401	0 0.0007
402	0 0.00055
403	0 0.0006
404	0 0.0007
405	0 0.00065
406	0 0.00065
407	0 0.00065
408	0 0.00065
409	0 0.00065
410	0 0.00065
411	0 0.00045
412	0 0.0003
413	0 0.00025
414	0 0.00045
415	0 0.0002
416	0 0.00025
417	0 0.0009
418	0 0.00055
419	0 0.00055
420	0 0.0007
421	0 0.0008
422	0 0.0007
423	0 0.0004
424	0 0.00075
425	0 0.0008
426	0 0.00065
427	0 0.0004
428	0 0.00085
429	0 0.00065
430	0 0.00055
431	0 0.0005
432	0 0.0006
433	0 0.00055
434	0 0.0008
435	0 0.00055
436	0 0.00055
437	0 0.00045
438	0 0.00055
439	0 0.0005
440	0 0.00065
441	0 0.0007
442	0 0.00065
443	0 0.0004
444	0 0.0003
445	0 0.00045
446	0 0.0006
447	0 0.00065
448	0 0.00075
449	0 0.00045
450	0 0.0004
451	0 0.00065
452	0 0.00045
453	0 0.0005
454	0 0.0005
455	0 0.0005
456	0 0.00055
457	0 0.00045
458	0 0.0007
459	0 0.00045
460	0 0.0005
461	0 0.00085
462	0 0.00055
463	0 0.00045
464	0 0.00065
465	0 0.00075
466	0 0.0003
467	0 0.0005
468	0 0.00075
469	0 0.0005
470	0 0.0005
471	0 0.00035
472	0 0.00045
473	0 0.00085
474	0 0.00065
475	0 0.00055
476	0 0.0003
477	0 0.00055
478	0 0.0006
479	0 0.00085
480	0 0.00055
481	0 0.0005
482	0 0.0005
483	0 0.00055
484	0 0.0006
485	0 0.0003
486	0 0.00045
487	0 0.00085
488	0 0.00065
489	0 0.0005
490	0 0.0009
491	0 0.00065
492	0 0.00055
493	0 0.00065
494	0 0.00055
495	0 0.0005
496	0 0.0007
497	0 0.0006
498	0 0.00045
499	0 0.0004
500	0 0.00075
501	0 0.0007
502	0 0.0006
503	0 0.0006
504	0 0.00055
505	0 0.00065
506	0 0.00055
507	0 0.00055
508	0 0.0008
509	0 0.0005
510	0 0.00055
511	0 0.00085
512	0 0.00055
513	0 0.0007
514	0 0.00045
515	0 0.00085
516	0 0.0008
517	0 0.00085
518	0 0.0005
519	0 0.00045
520	0 0.0008
521	0 0.0004
522	0 0.00045
523	0 0.0006
524	0 0.0006
525	0 0.0005
526	0 0.00065
527	0 0.00075
528	0 0.0004
529	0 0.00055
530	0 0.0007
531	0 0.00055
532	0 0.00055
533	0 0.0004
534	0 0.0005
535	0 0.00025
536	0 0.00045
537	0 0.00095
538	0 0.0004
539	0 0.00025
540	0 0.0007
541	0 0.00075
542	0 0.0006
543	0 0.0005
544	0 0.0005
545	0 0.0007
546	0 0.00035
547	0 0.00045
548	0 0.00045
549	0 0.00065
550	0 0.00065
551	0 0.0006
552	0 0.0008
553	0 0.0005
554	0 0.00055
555	0 0.0004
556	0 0.00035
557	0 0.0006
558	0 0.00045
559	0 0.0007
560	0 0.00065
561	0 0.00055
562	0 0.0005
563	0 0.0005
564	0 0.00055
565	0 0.0007
566	0 0.00065
567	0 0.00055
568	0 0.00055
569	0 0.00055
570	0 0.0006
571	0 0.0006
572	0 0.0004
573	0 0.00045
574	0 0.00075
575	0 0.00075
576	0 0.00065
577	0 0.00035
578	0 0.0003
579	0 0.00065
580	0 0.0006
581	0 0.00025
582	0 0.00045
583	0 0.0007
584	0 0.00055
585	0 0.0005
586	0 0.00055
587	0 0.0005
588	0 0.0004
589	0 0.0006
590	0 0.00045
591	0 0.0006
592	0 0.00055
593	0 0.00055
594	0 0.00055
595	0 0.00055
596	0 0.0009
597	0 0.00075
598	0 0.00085
599	0 0.0004
600	0 0.0007

0	0.1 0
1	0.1 0.00095
2	0.1 0.001
3	0.1 0.00125
4	0.1 0.00075
5	0.1 0.00095
6	0.1 0.00135
7	0.1 0.00105
8	0.1 0.0012
9	0.1 0.0012
10	0.1 0.0016
11	0.1 0.00085
12	0.1 0.00085
13	0.1 0.00125
14	0.1 0.00165
15	0.1 0.00215
16	0.1 0.0018
17	0.1 0.0018
18	0.1 0.00175
19	0.1 0.00235
20	0.1 0.00235
21	0.1 0.002
22	0.1 0.00245
23	0.1 0.0027
24	0.1 0.00265
25	0.1 0.00255
26	0.1 0.00235
27	0.1 0.0031
28	0.1 0.0031
29	0.1 0.00265
30	0.1 0.00325
31	0.1 0.0041
32	0.1 0.005
33	0.1 0.0051
34	0.1 0.0051
35	0.1 0.00465
36	0.1 0.00665
37	0.1 0.0083
38	0.1 0.0079
39	0.1 0.01115
40	0.1 0.0122
41	0.1 0.014
42	0.1 0.01595
43	0.1 0.0201
44	0.1 0.0224
45	0.1 0.03225
46	0.1 0.045
47	0.1 0.06385
48	0.1 0.09095
49	0.1 0.1401
50	0.1 0.2248
51	0.1 0.35115
52	0.1 0.51845
53	0.1 0.7015
54	0.1 0.85895
55	0.1 0.948
56	0.1 0.9848
57	0.1 0.99635
58	0.1 0.99835
59	0.1 0.9989
60	0.1 0.9991
61	0.1 0.99895
62	0.1 0.99825
63	0.1 0.9977
64	0.1 0.9985
65	0.1 0.99735
66	0.1 0.9979
67	0.1 0.9969
68	0.1 0.99645
69	0.1 0.9961
70	0.1 0.99525
71	0.1 0.99495
72	0.1 0.9951
73	0.1 0.99375
74	0.1 0.9937
75	0.1 0.99265
76	0.1 0.99225
77	0.1 0.99175
78	0.1 0.99195
79	0.1 0.9899
80	0.1 0.991
81	0.1 0.99035
82	0.1 0.9887
83	0.1 0.9878
84	0.1 0.98885
85	0.1 0.98605
86	0.1 0.98565
87	0.1 0.98605
88	0.1 0.9848
89	0.1 0.98475
90	0.1 0.98405
91	0.1 0.9842
92	0.1 0.9848
93	0.1 0.9833
94	0.1 0.98215
95	0.1 0.98345
96	0.1 0.9817
97	0.1 0.9815
98	0.1 0.9803
99	0.1 0.97905
100	0.1 0.97885
101	0.1 0.9781
102	0.1 0.97655
103	0.1 0.9766
104	0.1 0.97475
105	0.1 0.97265
106	0.1 0.97155
107	0.1 0.97035
108	0.1 0.96485
109	0.1 0.96155
110	0.1 0.95905
111	0.1 0.9555
112	0.1 0.95135
113	0.1 0.9479
114	0.1 0.9443
115	0.1 0.93845
116	0.1 0.93165
117	0.1 0.92465
118	0.1 0.9179
119	0.1 0.9087
120	0.1 0.89855
121	0.1 0.8876
122	0.1 0.87495
123	0.1 0.85875
124	0.1 0.842
125	0.1 0.8227
126	0.1 0.80165
127	0.1 0.77925
128	0.1 0.75345
129	0.1 0.7242
130	0.1 0.6924
131	0.1 0.6601
132	0.1 0.61965
133	0.1 0.57415
134	0.1 0.52335
135	0.1 0.46545
136	0.1 0.402
137	0.1 0.33865
138	0.1 0.27385
139	0.1 0.2081
140	0.1 0.1452
141	0.1 0.09505
142	0.1 0.0562
143	0.1 0.03135
144	0.1 0.0159
145	0.1 0.00635
146	0.1 0.0034
147	0.1 0.00145
148	0.1 0.0005
149	0.1 0.0005
150	0.1 0.00045
151	0.1 0.00055
152	0.1 0.0007
153	0.1 0.0006
154	0.1 0.0006
155	0.1 0.00055
156	0.1 0.00045
157	0.1 0.00085
158	0.1 0.0004
159	0.1 0.00055
160	0.1 0.0005
161	0.1 0.0008
162	0.1 0.0005
163	0.1 0.00065
164	0.1 0.0003
165	0.1 0.00065
166	0.1 0.00095
167	0.1 0.0006
168	0.1 0.00075
169	0.1 0.0009
170	0.1 0.0007
171	0.1 0.0004
172	0.1 0.00115
173	0.1 0.00105
174	0.1 0.00045
175	0.1 0.00065
176	0.1 0.00085
177	0.1 0.0011
178	0.1 0.0006
179	0.1 0.00025
180	0.1 0.0006
181	0.1 0.00055
182	0.1 0.00035
183	0.1 0.00065
184	0.1 0.00075
185	0.1 0.0009
186	0.1 0.00045
187	0.1 0.00055
188	0.1 0.0007
189	0.1 0.0006
190	0.1 0.0007
191	0.1 0.0006
192	0.1 0.0007
193	0.1 0.00055
194	0.1 0.0008
195	0.1 0.0006
196	0.1 0.0005
197	0.1 0.00035
198	0.1 0.0005
199	0.1 0.00065
200	0.1 0.0004
201	0.1 0.0007
202	0.1 0.0008
203	0.1 0.0006
204	0.1 0.0008
205	0.1 0.0004
206	0.1 0.00055
207	0.1 0.00075
208	0.1 0.00065
209	0.1 0.00045
210	0.1 0.0006
211	0.1 0.0008
212	0.1 0.00045
213	0.1 0.00055
214	0.1 0.0005
215	0.1 0.00075
216	0.1 0.0007
217	0.1 0.00045
218	0.1 0.0004
219	0.1 0.00045
220	0.1 0.0007
221	0.1 0.00035
222	0.1 0.0008
223	0.1 0.0008
224	0.1 0.0004
225	0.1 0.00115
226	0.1 0.0008
227	0.1 0.00055
228	0.1 0.0004
229	0.1 0.0006
230	0.1 0.0007
231	0.1 0.00085
232	0.1 0.0006
233	0.1 0.0004
234	0.1 0.00075
235	0.1 0.00065
236	0.1 0.00035
237	0.1 0.00055
238	0.1 0.00065
239	0.1 0.0005
240	0.1 0.0004
241	0.1 0.0006
242	0.1 0.00055
243	0.1 0.0005
244	0.1 0.00075
245	0.1 0.0003
246	0.1 0.0005
247	0.1 0.00035
248	0.1 0.0004
249	0.1 0.00065
250	0.1 0.00055
251	0.1 0.0009
252	0.1 0.0009
253	0.1 0.00095
254	0.1 0.0006
255	0.1 0.00045
256	0.1 0.00045
257	0.1 0.0005
258	0.1 0.00055
259	0.1 0.00065
260	0.1 0.00035
261	0.1 0.00045
262	0.1 0.00035
263	0.1 0.00035
264	0.1 0.00075
265	0.1 0.0006
266	0.1 0.0004
267	0.1 0.0004
268	0.1 0.00075
269	0.1 0.00055
270	0.1 0.0005
271	0.1 0.0008
272	0.1 0.00045
273	0.1 0.0004
274	0.1 0.00045
275	0.1 0.00045
276	0.1 0.0006
277	0.1 0.00055
278	0.1 0.00085
279	0.1 0.00065
280	0.1 0.00035
281	0.1 0.00035
282	0.1 0.00055
283	0.1 0.0006
284	0.1 0.0004
285	0.1 0.00085
286	0.1 0.0006
287	0.1 0.00045
288	0.1 0.0005
289	0.1 0.0004
290	0.1 0.0003
291	0.1 0.00075
292	0.1 0.00085
293	0.1 0.0008
294	0.1 0.0006
295	0.1 0.0006
296	0.1 0.00035
297	0.1 0.0007
298	0.1 0.00075
299	0.1 0.0003
300	0.1 0.00065
301	0.1 0.0006
302	0.1 0.00065
303	0.1 0.0004
304	0.1 0.0012
305	0.1 0.00075
306	0.1 0.0006
307	0.1 0.0004
308	0.1 0.0006
309	0.1 0.00045
310	0.1 0.00095
311	0.1 0.0007
312	0.1 0.0006
313	0.1 0.0009
314	0.1 0.00055
315	0.1 0.0005
316	0.1 0.00065
317	0.1 0.00075
318	0.1 0.0004
319	0.1 0.0006
320	0.1 0.0004
321	0.1 0.0006
322	0.1 0.0003
323	0.1 0.0004
324	0.1 0.00065
325	0.1 0.00035
326	0.1 0.0005
327	0.1 0.00075
328	0.1 0.00065
329	0.1 0.0007
330	0.1 0.00065
331	0.1 0.0005
332	0.1 0.0006
333	0.1 0.001
334	0.1 0.0008
335	0.1 0.0004
336	0.1 0.0007
337	0.1 0.00055
338	0.1 0.00065
339	0.1 0.00085
340	0.1 0.00055
341	0.1 0.0007
342	0.1 0.00065
343	0.1 0.0004
344	0.1 0.0006
345	0.1 0.0004
346	0.1 0.00025
347	0.1 0.00045
348	0.1 0.00055
349	0.1 0.0006
350	0.1 0.00045
351	0.1 0.00065
352	0.1 0.00045
353	0.1 0.0005
354	0.1 0.0006
355	0.1 0.0005
356	0.1 0.0004
357	0.1 0.0006
358	0.1 0.00055
359	0.1 0.00065
360	0.1 0.0005
361	0.1 0.0008
362	0.1 0.00075
363	0.1 0.0007
364	0.1 0.0007
365	0.1 0.0005
366	0.1 0.00085
367	0.1 0.0006
368	0.1 0.00085
369	0.1 0.0007
370	0.1 0.0005
371	0.1 0.00065
372	0.1 0.00035
373	0.1 0.0006
374	0.1 0.0008
375	0.1 0.00055
376	0.1 0.0005
377	0.1 0.0004
378	0.1 0.00075
379	0.1 0.0003
380	0.1 0.0003
381	0.1 0.00065
382	0.1 0.00055
383	0.1 0.0004
384	0.1 0.0008
385	0.1 0.0007
386	0.1 0.0004
387	0.1 0.0004
388	0.1 0.0008
389	0.1 0.0004
390	0.1 0.00045
391	0.1 0.0004
392	0.1 0.00045
393	0.1 0.00045
394	0.1 0.0005
395	0.1 0.00055
396	0.1 0.0004
397	0.1 0.00055
398	0.1 0.00015
399	0.1 0.0007
400	0.1 0.00035
401	0.1 0.0007
402	0.1 0.00055
403	0.1 0.0006
404	0.1 0.0007
405	0.1 0.00065
406	0.1 0.00065
407	0.1 0.00065
408	0.1 0.00065
409	0.1 0.00065
410	0.1 0.00065
411	0.1 0.00045
412	0.1 0.0003
413	0.1 0.00025
414	0.1 0.00045
415	0.1 0.0002
416	0.1 0.00025
417	0.1 0.0009
418	0.1 0.00055
419	0.1 0.00055
420	0.1 0.0007
421	0.1 0.0008
422	0.1 0.0007
423	0.1 0.0004
424	0.1 0.00075
425	0.1 0.0008
426	0.1 0.00065
427	0.1 0.0004
428	0.1 0.00085
429	0.1 0.00065
430	0.1 0.00055
431	0.1 0.0005
432	0.1 0.0006
433	0.1 0.00055
434	0.1 0.0008
435	0.1 0.00055
436	0.1 0.00055
437	0.1 0.00045
438	0.1 0.00055
439	0.1 0.0005
440	0.1 0.00065
441	0.1 0.0007
442	0.1 0.00065
443	0.1 0.0004
444	0.1 0.0003
445	0.1 0.00045
446	0.1 0.0006
447	0.1 0.00065
448	0.1 0.00075
449	0.1 0.00045
450	0.1 0.0004
451	0.1 0.00065
452	0.1 0.00045
453	0.1 0.0005
454	0.1 0.0005
455	0.1 0.0005
456	0.1 0.00055
457	0.1 0.00045
458	0.1 0.0007
459	0.1 0.00045
460	0.1 0.0005
461	0.1 0.00085
462	0.1 0.00055
463	0.1 0.00045
464	0.1 0.00065
465	0.1 0.00075
466	0.1 0.0003
467	0.1 0.0005
468	0.1 0.00075
469	0.1 0.0005
470	0.1 0.0005
471	0.1 0.00035
472	0.1 0.00045
473	0.1 0.00085
474	0.1 0.00065
475	0.1 0.00055
476	0.1 0.0003
477	0.1 0.00055
478	0.1 0.0006
479	0.1 0.00085
480	0.1 0.00055
481	0.1 0.0005
482	0.1 0.0005
483	0.1 0.00055
484	0.1 0.0006
485	0.1 0.0003
486	0.1 0.00045
487	0.1 0.00085
488	0.1 0.00065
489	0.1 0.0005
490	0.1 0.0009
491	0.1 0.00065
492	0.1 0.00055
493	0.1 0.00065
494	0.1 0.00055
495	0.1 0.0005
496	0.1 0.0007
497	0.1 0.0006
498	0.1 0.00045
499	0.1 0.0004
500	0.1 0.00075
501	0.1 0.0007
502	0.1 0.0006
503	0.1 0.0006
504	0.1 0.00055
505	0.1 0.00065
506	0.1 0.00055
507	0.1 0.00055
508	0.1 0.0008
509	0.1 0.0005
510	0.1 0.00055
511	0.1 0.00085
512	0.1 0.00055
513	0.1 0.0007
514	0.1 0.00045
515	0.1 0.00085
516	0.1 0.0008
517	0.1 0.00085
518	0.1 0.0005
519	0.1 0.00045
520	0.1 0.0008
521	0.1 0.0004
522	0.1 0.00045
523	0.1 0.0006
524	0.1 0.0006
525	0.1 0.0005
526	0.1 0.00065
527	0.1 0.00075
528	0.1 0.0004
529	0.1 0.00055
530	0.1 0.0007
531	0.1 0.00055
532	0.1 0.00055
533	0.1 0.0004
534	0.1 0.0005
535	0.1 0.00025
536	0.1 0.00045
537	0.1 0.00095
538	0.1 0.0004
539	0.1 0.00025
540	0.1 0.0007
541	0.1 0.00075
542	0.1 0.0006
543	0.1 0.0005
544	0.1 0.0005
545	0.1 0.0007
546	0.1 0.00035
547	0.1 0.00045
548	0.1 0.00045
549	0.1 0.00065
550	0.1 0.00065
551	0.1 0.0006
552	0.1 0.0008
553	0.1 0.0005
554	0.1 0.00055
555	0.1 0.0004
556	0.1 0.00035
557	0.1 0.0006
558	0.1 0.00045
559	0.1 0.0007
560	0.1 0.00065
561	0.1 0.00055
562	0.1 0.0005
563	0.1 0.0005
564	0.1 0.00055
565	0.1 0.0007
566	0.1 0.00065
567	0.1 0.00055
568	0.1 0.00055
569	0.1 0.00055
570	0.1 0.0006
571	0.1 0.0006
572	0.1 0.0004
573	0.1 0.00045
574	0.1 0.00075
575	0.1 0.00075
576	0.1 0.00065
577	0.1 0.00035
578	0.1 0.0003
579	0.1 0.00065
580	0.1 0.0006
581	0.1 0.00025
582	0.1 0.00045
583	0.1 0.0007
584	0.1 0.00055
585	0.1 0.0005
586	0.1 0.00055
587	0.1 0.0005
588	0.1 0.0004
589	0.1 0.0006
590	0.1 0.00045
591	0.1 0.0006
592	0.1 0.00055
593	0.1 0.00055
594	0.1 0.00055
595	0.1 0.00055
596	0.1 0.0009
597	0.1 0.00075
598	0.1 0.00085
599	0.1 0.0004
600	0.1 0.0007
            };
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00115\\
2	0.00115\\
3	0.00125\\
4	0.0014\\
5	0.00135\\
6	0.00135\\
7	0.0014\\
8	0.00155\\
9	0.00165\\
10	0.00185\\
11	0.0025\\
12	0.00275\\
13	0.00295\\
14	0.00325\\
15	0.0033\\
16	0.0035\\
17	0.0037\\
18	0.00425\\
19	0.00475\\
20	0.0053\\
21	0.0056\\
22	0.00555\\
23	0.00585\\
24	0.00655\\
25	0.00755\\
26	0.0082\\
27	0.0085\\
28	0.0092\\
29	0.0098\\
30	0.01105\\
31	0.0122\\
32	0.01325\\
33	0.01405\\
34	0.01575\\
35	0.0168\\
36	0.01895\\
37	0.02065\\
38	0.0225\\
39	0.024\\
40	0.0268\\
41	0.0296\\
42	0.03245\\
43	0.03455\\
44	0.0396\\
45	0.04315\\
46	0.04645\\
47	0.05065\\
48	0.0542\\
49	0.0571\\
50	0.05995\\
51	0.06035\\
52	0.06005\\
53	0.057\\
54	0.05235\\
55	0.04535\\
56	0.0394\\
57	0.03455\\
58	0.0316\\
59	0.0277\\
60	0.02505\\
61	0.02145\\
62	0.01855\\
63	0.01625\\
64	0.0143\\
65	0.01305\\
66	0.01175\\
67	0.0104\\
68	0.0099\\
69	0.0084\\
70	0.0071\\
71	0.00645\\
72	0.0059\\
73	0.00505\\
74	0.0048\\
75	0.0042\\
76	0.00365\\
77	0.00325\\
78	0.0029\\
79	0.0028\\
80	0.00265\\
81	0.0021\\
82	0.00195\\
83	0.0017\\
84	0.0015\\
85	0.00135\\
86	0.0012\\
87	0.00115\\
88	0.0012\\
89	0.00115\\
90	0.00105\\
91	0.001\\
92	0.0009\\
93	0.00085\\
94	0.0008\\
95	0.0007\\
96	0.0006\\
97	0.0006\\
98	0.00055\\
99	0.00055\\
100	0.0005\\
101	0.0004\\
102	0.00035\\
103	0.00025\\
104	0.00025\\
105	0.00025\\
106	0.00025\\
107	0.0002\\
108	0.0002\\
109	0.0002\\
110	0.0002\\
111	0.0002\\
112	0.0002\\
113	0.0002\\
114	0.00015\\
115	0.00015\\
116	0.00015\\
117	0.00015\\
118	0.00015\\
119	0.0001\\
120	0.0001\\
121	0.0001\\
122	5e-05\\
123	5e-05\\
124	5e-05\\
125	5e-05\\
126	5e-05\\
127	5e-05\\
128	5e-05\\
129	5e-05\\
130	5e-05\\
131	5e-05\\
132	5e-05\\
133	5e-05\\
134	5e-05\\
135	5e-05\\
136	5e-05\\
137	5e-05\\
138	5e-05\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
};


\end{axis}
\end{tikzpicture}

==> sis1_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=0.09,
ymin=0,
xtick distance=.05,
ytick distance=.5,
ymax=1,
ylabel={Adopters, $\langle x\rangle $},
xlabel={Prevalence, $z$},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
]


\addplot [color=cyan,ultra thick]
  table[row sep=crcr]{%
0.001	0\\
0.00115	0.00095\\
0.00115	0.001\\
0.00125	0.00125\\
0.0014	0.00075\\
0.00135	0.00095\\
0.00135	0.00135\\
0.0014	0.00105\\
0.00155	0.0012\\
0.00165	0.0012\\
0.00185	0.0016\\
0.0025	0.00085\\
0.00275	0.00085\\
0.00295	0.00125\\
0.00325	0.00165\\
0.0033	0.00215\\
0.0035	0.0018\\
0.0037	0.0018\\
0.00425	0.00175\\
0.00475	0.00235\\
0.0053	0.00235\\
0.0056	0.002\\
0.00555	0.00245\\
0.00585	0.0027\\
0.00655	0.00265\\
0.00755	0.00255\\
0.0082	0.00235\\
0.0085	0.0031\\
0.0092	0.0031\\
0.0098	0.00265\\
0.01105	0.00325\\
0.0122	0.0041\\
0.01325	0.005\\
0.01405	0.0051\\
0.01575	0.0051\\
0.0168	0.00465\\
0.01895	0.00665\\
0.02065	0.0083\\
0.0225	0.0079\\
0.024	0.01115\\
0.0268	0.0122\\
0.0296	0.014\\
0.03245	0.01595\\
0.03455	0.0201\\
0.0396	0.0224\\
0.04315	0.03225\\
0.04645	0.045\\
0.05065	0.06385\\
0.0542	0.09095\\
0.0571	0.1401\\
0.05995	0.2248\\
0.06035	0.35115\\
0.06005	0.51845\\
0.057	0.7015\\
0.05235	0.85895\\
0.04535	0.948\\
0.0394	0.9848\\
0.03455	0.99635\\
0.0316	0.99835\\
0.0277	0.9989\\
0.02505	0.9991\\
0.02145	0.99895\\
0.01855	0.99825\\
0.01625	0.9977\\
0.0143	0.9985\\
0.01305	0.99735\\
0.01175	0.9979\\
0.0104	0.9969\\
0.0099	0.99645\\
0.0084	0.9961\\
0.0071	0.99525\\
0.00645	0.99495\\
0.0059	0.9951\\
0.00505	0.99375\\
0.0048	0.9937\\
0.0042	0.99265\\
0.00365	0.99225\\
0.00325	0.99175\\
0.0029	0.99195\\
0.0028	0.9899\\
0.00265	0.991\\
0.0021	0.99035\\
0.00195	0.9887\\
0.0017	0.9878\\
0.0015	0.98885\\
0.00135	0.98605\\
0.0012	0.98565\\
0.00115	0.98605\\
0.0012	0.9848\\
0.00115	0.98475\\
0.00105	0.98405\\
0.001	0.9842\\
0.0009	0.9848\\
0.00085	0.9833\\
0.0008	0.98215\\
0.0007	0.98345\\
0.0006	0.9817\\
0.0006	0.9815\\
0.00055	0.9803\\
0.00055	0.97905\\
0.0005	0.97885\\
0.0004	0.9781\\
0.00035	0.97655\\
0.00025	0.9766\\
0.00025	0.97475\\
0.00025	0.97265\\
0.00025	0.97155\\
0.0002	0.97035\\
0.0002	0.96485\\
0.0002	0.96155\\
0.0002	0.95905\\
0.0002	0.9555\\
0.0002	0.95135\\
0.0002	0.9479\\
0.00015	0.9443\\
0.00015	0.93845\\
0.00015	0.93165\\
0.00015	0.92465\\
0.00015	0.9179\\
0.0001	0.9087\\
0.0001	0.89855\\
0.0001	0.8876\\
5e-05	0.87495\\
5e-05	0.85875\\
5e-05	0.842\\
5e-05	0.8227\\
5e-05	0.80165\\
5e-05	0.77925\\
5e-05	0.75345\\
5e-05	0.7242\\
5e-05	0.6924\\
5e-05	0.6601\\
5e-05	0.61965\\
5e-05	0.57415\\
5e-05	0.52335\\
5e-05	0.46545\\
5e-05	0.402\\
5e-05	0.33865\\
5e-05	0.27385\\
0	0.2081\\
0	0.1452\\
0	0.09505\\
0	0.0562\\
0	0.03135\\
0	0.0159\\
0	0.00635\\
0	0.0034\\
0	0.00145\\
0	0.0005\\
0	0.0005\\
0	0.00045\\
0	0.00055\\
0	0.0007\\
0	0.0006\\
0	0.0006\\
0	0.00055\\
0	0.00045\\
0	0.00085\\
0	0.0004\\
0	0.00055\\
0	0.0005\\
0	0.0008\\
0	0.0005\\
0	0.00065\\
0	0.0003\\
0	0.00065\\
0	0.00095\\
0	0.0006\\
0	0.00075\\
0	0.0009\\
0	0.0007\\
0	0.0004\\
0	0.00115\\
0	0.00105\\
0	0.00045\\
0	0.00065\\
0	0.00085\\
0	0.0011\\
0	0.0006\\
0	0.00025\\
0	0.0006\\
0	0.00055\\
0	0.00035\\
0	0.00065\\
0	0.00075\\
0	0.0009\\
0	0.00045\\
0	0.00055\\
0	0.0007\\
0	0.0006\\
0	0.0007\\
0	0.0006\\
0	0.0007\\
0	0.00055\\
0	0.0008\\
0	0.0006\\
0	0.0005\\
0	0.00035\\
0	0.0005\\
0	0.00065\\
0	0.0004\\
0	0.0007\\
0	0.0008\\
0	0.0006\\
0	0.0008\\
0	0.0004\\
0	0.00055\\
0	0.00075\\
0	0.00065\\
0	0.00045\\
0	0.0006\\
0	0.0008\\
0	0.00045\\
0	0.00055\\
0	0.0005\\
0	0.00075\\
0	0.0007\\
0	0.00045\\
0	0.0004\\
0	0.00045\\
0	0.0007\\
0	0.00035\\
0	0.0008\\
0	0.0008\\
0	0.0004\\
0	0.00115\\
0	0.0008\\
0	0.00055\\
0	0.0004\\
0	0.0006\\
0	0.0007\\
0	0.00085\\
0	0.0006\\
0	0.0004\\
0	0.00075\\
0	0.00065\\
0	0.00035\\
0	0.00055\\
0	0.00065\\
0	0.0005\\
0	0.0004\\
0	0.0006\\
0	0.00055\\
0	0.0005\\
0	0.00075\\
0	0.0003\\
0	0.0005\\
0	0.00035\\
0	0.0004\\
0	0.00065\\
0	0.00055\\
0	0.0009\\
0	0.0009\\
0	0.00095\\
0	0.0006\\
0	0.00045\\
0	0.00045\\
0	0.0005\\
0	0.00055\\
0	0.00065\\
0	0.00035\\
0	0.00045\\
0	0.00035\\
0	0.00035\\
0	0.00075\\
0	0.0006\\
0	0.0004\\
0	0.0004\\
0	0.00075\\
0	0.00055\\
0	0.0005\\
0	0.0008\\
0	0.00045\\
0	0.0004\\
0	0.00045\\
0	0.00045\\
0	0.0006\\
0	0.00055\\
0	0.00085\\
0	0.00065\\
0	0.00035\\
0	0.00035\\
0	0.00055\\
0	0.0006\\
0	0.0004\\
0	0.00085\\
0	0.0006\\
0	0.00045\\
0	0.0005\\
0	0.0004\\
0	0.0003\\
0	0.00075\\
0	0.00085\\
0	0.0008\\
0	0.0006\\
0	0.0006\\
0	0.00035\\
0	0.0007\\
0	0.00075\\
0	0.0003\\
0	0.00065\\
0	0.0006\\
0	0.00065\\
0	0.0004\\
0	0.0012\\
0	0.00075\\
0	0.0006\\
0	0.0004\\
0	0.0006\\
0	0.00045\\
0	0.00095\\
0	0.0007\\
0	0.0006\\
0	0.0009\\
0	0.00055\\
0	0.0005\\
0	0.00065\\
0	0.00075\\
0	0.0004\\
0	0.0006\\
0	0.0004\\
0	0.0006\\
0	0.0003\\
0	0.0004\\
0	0.00065\\
0	0.00035\\
0	0.0005\\
0	0.00075\\
0	0.00065\\
0	0.0007\\
0	0.00065\\
0	0.0005\\
0	0.0006\\
0	0.001\\
0	0.0008\\
0	0.0004\\
0	0.0007\\
0	0.00055\\
0	0.00065\\
0	0.00085\\
0	0.00055\\
0	0.0007\\
0	0.00065\\
0	0.0004\\
0	0.0006\\
0	0.0004\\
0	0.00025\\
0	0.00045\\
0	0.00055\\
0	0.0006\\
0	0.00045\\
0	0.00065\\
0	0.00045\\
0	0.0005\\
0	0.0006\\
0	0.0005\\
0	0.0004\\
0	0.0006\\
0	0.00055\\
0	0.00065\\
0	0.0005\\
0	0.0008\\
0	0.00075\\
0	0.0007\\
0	0.0007\\
0	0.0005\\
0	0.00085\\
0	0.0006\\
0	0.00085\\
0	0.0007\\
0	0.0005\\
0	0.00065\\
0	0.00035\\
0	0.0006\\
0	0.0008\\
0	0.00055\\
0	0.0005\\
0	0.0004\\
0	0.00075\\
0	0.0003\\
0	0.0003\\
0	0.00065\\
0	0.00055\\
0	0.0004\\
0	0.0008\\
0	0.0007\\
0	0.0004\\
0	0.0004\\
0	0.0008\\
0	0.0004\\
0	0.00045\\
0	0.0004\\
0	0.00045\\
0	0.00045\\
0	0.0005\\
0	0.00055\\
0	0.0004\\
0	0.00055\\
0	0.00015\\
0	0.0007\\
0	0.00035\\
0	0.0007\\
0	0.00055\\
0	0.0006\\
0	0.0007\\
0	0.00065\\
0	0.00065\\
0	0.00065\\
0	0.00065\\
0	0.00065\\
0	0.00065\\
0	0.00045\\
0	0.0003\\
0	0.00025\\
0	0.00045\\
0	0.0002\\
0	0.00025\\
0	0.0009\\
0	0.00055\\
0	0.00055\\
0	0.0007\\
0	0.0008\\
0	0.0007\\
0	0.0004\\
0	0.00075\\
0	0.0008\\
0	0.00065\\
0	0.0004\\
0	0.00085\\
0	0.00065\\
0	0.00055\\
0	0.0005\\
0	0.0006\\
0	0.00055\\
0	0.0008\\
0	0.00055\\
0	0.00055\\
0	0.00045\\
0	0.00055\\
0	0.0005\\
0	0.00065\\
0	0.0007\\
0	0.00065\\
0	0.0004\\
0	0.0003\\
0	0.00045\\
0	0.0006\\
0	0.00065\\
0	0.00075\\
0	0.00045\\
0	0.0004\\
0	0.00065\\
0	0.00045\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.00055\\
0	0.00045\\
0	0.0007\\
0	0.00045\\
0	0.0005\\
0	0.00085\\
0	0.00055\\
0	0.00045\\
0	0.00065\\
0	0.00075\\
0	0.0003\\
0	0.0005\\
0	0.00075\\
0	0.0005\\
0	0.0005\\
0	0.00035\\
0	0.00045\\
0	0.00085\\
0	0.00065\\
0	0.00055\\
0	0.0003\\
0	0.00055\\
0	0.0006\\
0	0.00085\\
0	0.00055\\
0	0.0005\\
0	0.0005\\
0	0.00055\\
0	0.0006\\
0	0.0003\\
0	0.00045\\
0	0.00085\\
0	0.00065\\
0	0.0005\\
0	0.0009\\
0	0.00065\\
0	0.00055\\
0	0.00065\\
0	0.00055\\
0	0.0005\\
0	0.0007\\
0	0.0006\\
0	0.00045\\
0	0.0004\\
0	0.00075\\
0	0.0007\\
0	0.0006\\
0	0.0006\\
0	0.00055\\
0	0.00065\\
0	0.00055\\
0	0.00055\\
0	0.0008\\
0	0.0005\\
0	0.00055\\
0	0.00085\\
0	0.00055\\
0	0.0007\\
0	0.00045\\
0	0.00085\\
0	0.0008\\
0	0.00085\\
0	0.0005\\
0	0.00045\\
0	0.0008\\
0	0.0004\\
0	0.00045\\
0	0.0006\\
0	0.0006\\
0	0.0005\\
0	0.00065\\
0	0.00075\\
0	0.0004\\
0	0.00055\\
0	0.0007\\
0	0.00055\\
0	0.00055\\
0	0.0004\\
0	0.0005\\
0	0.00025\\
0	0.00045\\
0	0.00095\\
0	0.0004\\
0	0.00025\\
0	0.0007\\
0	0.00075\\
0	0.0006\\
0	0.0005\\
0	0.0005\\
0	0.0007\\
0	0.00035\\
0	0.00045\\
0	0.00045\\
0	0.00065\\
0	0.00065\\
0	0.0006\\
0	0.0008\\
0	0.0005\\
0	0.00055\\
0	0.0004\\
0	0.00035\\
0	0.0006\\
0	0.00045\\
0	0.0007\\
0	0.00065\\
0	0.00055\\
0	0.0005\\
0	0.0005\\
0	0.00055\\
0	0.0007\\
0	0.00065\\
0	0.00055\\
0	0.00055\\
0	0.00055\\
0	0.0006\\
0	0.0006\\
0	0.0004\\
0	0.00045\\
0	0.00075\\
0	0.00075\\
0	0.00065\\
0	0.00035\\
0	0.0003\\
0	0.00065\\
0	0.0006\\
0	0.00025\\
0	0.00045\\
0	0.0007\\
0	0.00055\\
0	0.0005\\
0	0.00055\\
0	0.0005\\
0	0.0004\\
0	0.0006\\
0	0.00045\\
0	0.0006\\
0	0.00055\\
0	0.00055\\
0	0.00055\\
0	0.00055\\
0	0.0009\\
0	0.00075\\
0	0.00085\\
0	0.0004\\
0	0.0007\\
};


\addplot[only marks,mark=x,mark size=4pt,cyan]
  table[row sep=crcr]{%
0	0.0005\\
};

\end{axis}
\end{tikzpicture}

==> sis2.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
xlabel shift={-4pt},
ytick distance=.1,
ymax=0.3,
%ylabel={Prevalence},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10}]






\addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.0005
2	0 0.00055
3	0 0.0007
4	0 0.0006
5	0 0.00065
6	0 0.00085
7	0 0.00055
8	0 0.00055
9	0 0.00095
10	0 0.00065
11	0 0.00055
12	0 0.0004
13	0 0.0004
14	0 0.00085
15	0 0.0004
16	0 0.0006
17	0 0.00065
18	0 0.00065
19	0 0.00055
20	0 0.00045
21	0 0.0005
22	0 0.00085
23	0 0.0004
24	0 0.001
25	0 0.00085
26	0 0.0005
27	0 0.00055
28	0 0.0006
29	0 0.001
30	0 0.001
31	0 0.00075
32	0 0.00105
33	0 0.0006
34	0 0.00105
35	0 0.00085
36	0 0.0011
37	0 0.0008
38	0 0.00085
39	0 0.00075
40	0 0.0012
41	0 0.0011
42	0 0.00125
43	0 0.00175
44	0 0.00125
45	0 0.00125
46	0 0.00145
47	0 0.00185
48	0 0.0023
49	0 0.0018
50	0 0.00305
51	0 0.00245
52	0 0.0023
53	0 0.00235
54	0 0.00335
55	0 0.004
56	0 0.0047
57	0 0.006
58	0 0.00665
59	0 0.0081
60	0 0.0099
61	0 0.0115
62	0 0.01505
63	0 0.01885
64	0 0.01885
65	0 0.02435
66	0 0.0314
67	0 0.03995
68	0 0.05465
69	0 0.0773
70	0 0.1121
71	0 0.1673
72	0 0.25625
73	0 0.37545
74	0 0.5214
75	0 0.66945
76	0 0.78605
77	0 0.86365
78	0 0.91055
79	0 0.93795
80	0 0.95355
81	0 0.9621
82	0 0.9675
83	0 0.9702
84	0 0.97195
85	0 0.97315
86	0 0.9719
87	0 0.97045
88	0 0.96755
89	0 0.96485
90	0 0.96325
91	0 0.957
92	0 0.95345
93	0 0.94785
94	0 0.94295
95	0 0.9397
96	0 0.93525
97	0 0.9319
98	0 0.9259
99	0 0.92055
100	0 0.9141
101	0 0.90745
102	0 0.901
103	0 0.8923
104	0 0.8838
105	0 0.87065
106	0 0.8549
107	0 0.8378
108	0 0.81965
109	0 0.794
110	0 0.76915
111	0 0.7362
112	0 0.69875
113	0 0.6569
114	0 0.60715
115	0 0.554
116	0 0.49665
117	0 0.43335
118	0 0.35885
119	0 0.28605
120	0 0.2139
121	0 0.1498
122	0 0.09555
123	0 0.0566
124	0 0.03045
125	0 0.0152
126	0 0.0062
127	0 0.0031
128	0 0.0016
129	0 0.00125
130	0 0.0007
131	0 0.0005
132	0 0.0012
133	0 0.00075
134	0 0.0008
135	0 0.00055
136	0 0.00075
137	0 0.0004
138	0 0.00065
139	0 0.00055
140	0 0.0009
141	0 0.0009
142	0 0.00035
143	0 0.00065
144	0 0.0007
145	0 0.00105
146	0 0.0009
147	0 0.00135
148	0 0.00125
149	0 0.00135
150	0 0.0014
151	0 0.0011
152	0 0.0016
153	0 0.0011
154	0 0.00185
155	0 0.002
156	0 0.00215
157	0 0.0022
158	0 0.00245
159	0 0.00245
160	0 0.00255
161	0 0.0026
162	0 0.0035
163	0 0.0038
164	0 0.00545
165	0 0.0061
166	0 0.0064
167	0 0.0078
168	0 0.00895
169	0 0.01255
170	0 0.01375
171	0 0.0159
172	0 0.0187
173	0 0.0284
174	0 0.03635
175	0 0.05065
176	0 0.07785
177	0 0.11595
178	0 0.1749
179	0 0.26665
180	0 0.3901
181	0 0.5359
182	0 0.67725
183	0 0.79145
184	0 0.87285
185	0 0.9195
186	0 0.9466
187	0 0.96065
188	0 0.96725
189	0 0.9711
190	0 0.9727
191	0 0.97215
192	0 0.9701
193	0 0.96925
194	0 0.96885
195	0 0.9656
196	0 0.9626
197	0 0.96235
198	0 0.96095
199	0 0.95485
200	0 0.95225
201	0 0.94985
202	0 0.94495
203	0 0.94085
204	0 0.93835
205	0 0.93295
206	0 0.9275
207	0 0.92225
208	0 0.91915
209	0 0.91015
210	0 0.90195
211	0 0.89365
212	0 0.88425
213	0 0.87125
214	0 0.8606
215	0 0.84685
216	0 0.832
217	0 0.8145
218	0 0.79295
219	0 0.76865
220	0 0.7391
221	0 0.7052
222	0 0.6651
223	0 0.6219
224	0 0.567
225	0 0.5099
226	0 0.44895
227	0 0.3809
228	0 0.31225
229	0 0.243
230	0 0.178
231	0 0.11825
232	0 0.0731
233	0 0.04075
234	0 0.0211
235	0 0.01015
236	0 0.00415
237	0 0.0016
238	0 0.00105
239	0 0.00045
240	0 0.0005
241	0 0.0009
242	0 0.00055
243	0 0.00075
244	0 0.0006
245	0 0.0008
246	0 0.0006
247	0 0.0009
248	0 0.0008
249	0 0.00055
250	0 0.00095
251	0 0.00065
252	0 0.00065
253	0 0.0007
254	0 0.0009
255	0 0.001
256	0 0.0012
257	0 0.00105
258	0 0.0014
259	0 0.0012
260	0 0.0015
261	0 0.00155
262	0 0.0021
263	0 0.00135
264	0 0.00135
265	0 0.0016
266	0 0.00205
267	0 0.00325
268	0 0.0029
269	0 0.00315
270	0 0.00365
271	0 0.00435
272	0 0.00415
273	0 0.00405
274	0 0.0063
275	0 0.0073
276	0 0.0078
277	0 0.0087
278	0 0.011
279	0 0.014
280	0 0.01665
281	0 0.01945
282	0 0.02475
283	0 0.03015
284	0 0.03975
285	0 0.05535
286	0 0.08235
287	0 0.1258
288	0 0.18885
289	0 0.28395
290	0 0.40345
291	0 0.5358
292	0 0.66335
293	0 0.76795
294	0 0.8439
295	0 0.8918
296	0 0.92275
297	0 0.94085
298	0 0.9513
299	0 0.9571
300	0 0.9624
301	0 0.9637
302	0 0.96325
303	0 0.96235
304	0 0.9615
305	0 0.95855
306	0 0.95485
307	0 0.95335
308	0 0.9494
309	0 0.9444
310	0 0.9391
311	0 0.9362
312	0 0.9333
313	0 0.9289
314	0 0.92425
315	0 0.9187
316	0 0.9106
317	0 0.90515
318	0 0.8942
319	0 0.88455
320	0 0.8732
321	0 0.8611
322	0 0.84575
323	0 0.8306
324	0 0.8115
325	0 0.78965
326	0 0.7622
327	0 0.73595
328	0 0.70715
329	0 0.67075
330	0 0.62765
331	0 0.57855
332	0 0.52265
333	0 0.461
334	0 0.3956
335	0 0.32635
336	0 0.25355
337	0 0.18725
338	0 0.1266
339	0 0.07965
340	0 0.04535
341	0 0.0245
342	0 0.0119
343	0 0.0049
344	0 0.0024
345	0 0.0018
346	0 0.00095
347	0 0.0007
348	0 0.0004
349	0 0.00065
350	0 0.0007
351	0 0.0011
352	0 0.00075
353	0 0.00105
354	0 0.00105
355	0 0.00095
356	0 0.0008
357	0 0.00115
358	0 0.00125
359	0 0.001
360	0 0.00065
361	0 0.0013
362	0 0.00125
363	0 0.0013
364	0 0.0011
365	0 0.0012
366	0 0.0018
367	0 0.00155
368	0 0.0013
369	0 0.0017
370	0 0.00185
371	0 0.0028
372	0 0.0031
373	0 0.00305
374	0 0.0034
375	0 0.00475
376	0 0.0055
377	0 0.00565
378	0 0.00645
379	0 0.0082
380	0 0.0103
381	0 0.0114
382	0 0.0143
383	0 0.01715
384	0 0.02065
385	0 0.027
386	0 0.03705
387	0 0.0503
388	0 0.06755
389	0 0.09625
390	0 0.14525
391	0 0.21405
392	0 0.31045
393	0 0.437
394	0 0.5747
395	0 0.69515
396	0 0.7907
397	0 0.86065
398	0 0.9049
399	0 0.9319
400	0 0.94645
401	0 0.95405
402	0 0.95785
403	0 0.9588
404	0 0.95795
405	0 0.9593
406	0 0.95695
407	0 0.95625
408	0 0.95405
409	0 0.9515
410	0 0.94635
411	0 0.9428
412	0 0.9386
413	0 0.936
414	0 0.92995
415	0 0.92485
416	0 0.91765
417	0 0.9135
418	0 0.9057
419	0 0.8988
420	0 0.8923
421	0 0.88555
422	0 0.87645
423	0 0.86805
424	0 0.8559
425	0 0.84485
426	0 0.82975
427	0 0.81355
428	0 0.79585
429	0 0.77765
430	0 0.75415
431	0 0.7262
432	0 0.6915
433	0 0.65455
434	0 0.61165
435	0 0.56575
436	0 0.5091
437	0 0.44805
438	0 0.3859
439	0 0.32035
440	0 0.2532
441	0 0.18765
442	0 0.13125
443	0 0.0841
444	0 0.05095
445	0 0.0277
446	0 0.0142
447	0 0.00705
448	0 0.003
449	0 0.0014
450	0 0.0012
451	0 0.00085
452	0 0.001
453	0 0.00065
454	0 0.00085
455	0 0.00085
456	0 0.00105
457	0 0.0007
458	0 0.00095
459	0 0.00095
460	0 0.0009
461	0 0.00095
462	0 0.00105
463	0 0.0011
464	0 0.0013
465	0 0.00155
466	0 0.00185
467	0 0.0023
468	0 0.002
469	0 0.00165
470	0 0.00265
471	0 0.0025
472	0 0.0038
473	0 0.00305
474	0 0.0036
475	0 0.0048
476	0 0.006
477	0 0.00755
478	0 0.00905
479	0 0.00955
480	0 0.01035
481	0 0.01455
482	0 0.01915
483	0 0.0215
484	0 0.0266
485	0 0.03615
486	0 0.04735
487	0 0.0675
488	0 0.09085
489	0 0.1298
490	0 0.1942
491	0 0.28235
492	0 0.40105
493	0 0.53995
494	0 0.67185
495	0 0.78155
496	0 0.85325
497	0 0.9001
498	0 0.92855
499	0 0.94565
500	0 0.9552
501	0 0.96035
502	0 0.963
503	0 0.9635
504	0 0.96295
505	0 0.9616
506	0 0.9608
507	0 0.9572
508	0 0.9545
509	0 0.9518
510	0 0.94495
511	0 0.9418
512	0 0.937
513	0 0.9327
514	0 0.93035
515	0 0.923
516	0 0.91625
517	0 0.9109
518	0 0.9022
519	0 0.89455
520	0 0.8854
521	0 0.8757
522	0 0.86655
523	0 0.8545
524	0 0.84115
525	0 0.82885
526	0 0.8162
527	0 0.7948
528	0 0.7708
529	0 0.7449
530	0 0.7153
531	0 0.68165
532	0 0.6428
533	0 0.5973
534	0 0.54415
535	0 0.49065
536	0 0.42855
537	0 0.36315
538	0 0.29875
539	0 0.22975
540	0 0.1664
541	0 0.1103
542	0 0.06585
543	0 0.03295
544	0 0.0166
545	0 0.00835
546	0 0.0036
547	0 0.0016
548	0 0.00095
549	0 0.00095
550	0 0.0006
551	0 0.00095
552	0 0.001
553	0 0.0009
554	0 0.0008
555	0 0.0005
556	0 0.00025
557	0 0.0011
558	0 0.00135
559	0 0.0008
560	0 0.00055
561	0 0.00115
562	0 0.0011
563	0 0.00115
564	0 0.0013
565	0 0.00155
566	0 0.0017
567	0 0.0013
568	0 0.0024
569	0 0.00175
570	0 0.00145
571	0 0.0017
572	0 0.00225
573	0 0.00215
574	0 0.0016
575	0 0.0035
576	0 0.00375
577	0 0.00295
578	0 0.00435
579	0 0.00475
580	0 0.00615
581	0 0.0076
582	0 0.00825
583	0 0.0098
584	0 0.01175
585	0 0.0135
586	0 0.01865
587	0 0.02335
588	0 0.0288
589	0 0.0376
590	0 0.0514
591	0 0.0736
592	0 0.1106
593	0 0.17415
594	0 0.2748
595	0 0.4141
596	0 0.57765
597	0 0.7284
598	0 0.84025
599	0 0.90825
600	0 0.94695

0	0.3 0
1	0.3 0.0005
2	0.3 0.00055
3	0.3 0.0007
4	0.3 0.0006
5	0.3 0.00065
6	0.3 0.00085
7	0.3 0.00055
8	0.3 0.00055
9	0.3 0.00095
10	0.3 0.00065
11	0.3 0.00055
12	0.3 0.0004
13	0.3 0.0004
14	0.3 0.00085
15	0.3 0.0004
16	0.3 0.0006
17	0.3 0.00065
18	0.3 0.00065
19	0.3 0.00055
20	0.3 0.00045
21	0.3 0.0005
22	0.3 0.00085
23	0.3 0.0004
24	0.3 0.001
25	0.3 0.00085
26	0.3 0.0005
27	0.3 0.00055
28	0.3 0.0006
29	0.3 0.001
30	0.3 0.001
31	0.3 0.00075
32	0.3 0.00105
33	0.3 0.0006
34	0.3 0.00105
35	0.3 0.00085
36	0.3 0.0011
37	0.3 0.0008
38	0.3 0.00085
39	0.3 0.00075
40	0.3 0.0012
41	0.3 0.0011
42	0.3 0.00125
43	0.3 0.00175
44	0.3 0.00125
45	0.3 0.00125
46	0.3 0.00145
47	0.3 0.00185
48	0.3 0.0023
49	0.3 0.0018
50	0.3 0.00305
51	0.3 0.00245
52	0.3 0.0023
53	0.3 0.00235
54	0.3 0.00335
55	0.3 0.004
56	0.3 0.0047
57	0.3 0.006
58	0.3 0.00665
59	0.3 0.0081
60	0.3 0.0099
61	0.3 0.0115
62	0.3 0.01505
63	0.3 0.01885
64	0.3 0.01885
65	0.3 0.02435
66	0.3 0.0314
67	0.3 0.03995
68	0.3 0.05465
69	0.3 0.0773
70	0.3 0.1121
71	0.3 0.1673
72	0.3 0.25625
73	0.3 0.37545
74	0.3 0.5214
75	0.3 0.66945
76	0.3 0.78605
77	0.3 0.86365
78	0.3 0.91055
79	0.3 0.93795
80	0.3 0.95355
81	0.3 0.9621
82	0.3 0.9675
83	0.3 0.9702
84	0.3 0.97195
85	0.3 0.97315
86	0.3 0.9719
87	0.3 0.97045
88	0.3 0.96755
89	0.3 0.96485
90	0.3 0.96325
91	0.3 0.957
92	0.3 0.95345
93	0.3 0.94785
94	0.3 0.94295
95	0.3 0.9397
96	0.3 0.93525
97	0.3 0.9319
98	0.3 0.9259
99	0.3 0.92055
100	0.3 0.9141
101	0.3 0.90745
102	0.3 0.901
103	0.3 0.8923
104	0.3 0.8838
105	0.3 0.87065
106	0.3 0.8549
107	0.3 0.8378
108	0.3 0.81965
109	0.3 0.794
110	0.3 0.76915
111	0.3 0.7362
112	0.3 0.69875
113	0.3 0.6569
114	0.3 0.60715
115	0.3 0.554
116	0.3 0.49665
117	0.3 0.43335
118	0.3 0.35885
119	0.3 0.28605
120	0.3 0.2139
121	0.3 0.1498
122	0.3 0.09555
123	0.3 0.0566
124	0.3 0.03045
125	0.3 0.0152
126	0.3 0.0062
127	0.3 0.0031
128	0.3 0.0016
129	0.3 0.00125
130	0.3 0.0007
131	0.3 0.0005
132	0.3 0.0012
133	0.3 0.00075
134	0.3 0.0008
135	0.3 0.00055
136	0.3 0.00075
137	0.3 0.0004
138	0.3 0.00065
139	0.3 0.00055
140	0.3 0.0009
141	0.3 0.0009
142	0.3 0.00035
143	0.3 0.00065
144	0.3 0.0007
145	0.3 0.00105
146	0.3 0.0009
147	0.3 0.00135
148	0.3 0.00125
149	0.3 0.00135
150	0.3 0.0014
151	0.3 0.0011
152	0.3 0.0016
153	0.3 0.0011
154	0.3 0.00185
155	0.3 0.002
156	0.3 0.00215
157	0.3 0.0022
158	0.3 0.00245
159	0.3 0.00245
160	0.3 0.00255
161	0.3 0.0026
162	0.3 0.0035
163	0.3 0.0038
164	0.3 0.00545
165	0.3 0.0061
166	0.3 0.0064
167	0.3 0.0078
168	0.3 0.00895
169	0.3 0.01255
170	0.3 0.01375
171	0.3 0.0159
172	0.3 0.0187
173	0.3 0.0284
174	0.3 0.03635
175	0.3 0.05065
176	0.3 0.07785
177	0.3 0.11595
178	0.3 0.1749
179	0.3 0.26665
180	0.3 0.3901
181	0.3 0.5359
182	0.3 0.67725
183	0.3 0.79145
184	0.3 0.87285
185	0.3 0.9195
186	0.3 0.9466
187	0.3 0.96065
188	0.3 0.96725
189	0.3 0.9711
190	0.3 0.9727
191	0.3 0.97215
192	0.3 0.9701
193	0.3 0.96925
194	0.3 0.96885
195	0.3 0.9656
196	0.3 0.9626
197	0.3 0.96235
198	0.3 0.96095
199	0.3 0.95485
200	0.3 0.95225
201	0.3 0.94985
202	0.3 0.94495
203	0.3 0.94085
204	0.3 0.93835
205	0.3 0.93295
206	0.3 0.9275
207	0.3 0.92225
208	0.3 0.91915
209	0.3 0.91015
210	0.3 0.90195
211	0.3 0.89365
212	0.3 0.88425
213	0.3 0.87125
214	0.3 0.8606
215	0.3 0.84685
216	0.3 0.832
217	0.3 0.8145
218	0.3 0.79295
219	0.3 0.76865
220	0.3 0.7391
221	0.3 0.7052
222	0.3 0.6651
223	0.3 0.6219
224	0.3 0.567
225	0.3 0.5099
226	0.3 0.44895
227	0.3 0.3809
228	0.3 0.31225
229	0.3 0.243
230	0.3 0.178
231	0.3 0.11825
232	0.3 0.0731
233	0.3 0.04075
234	0.3 0.0211
235	0.3 0.01015
236	0.3 0.00415
237	0.3 0.0016
238	0.3 0.00105
239	0.3 0.00045
240	0.3 0.0005
241	0.3 0.0009
242	0.3 0.00055
243	0.3 0.00075
244	0.3 0.0006
245	0.3 0.0008
246	0.3 0.0006
247	0.3 0.0009
248	0.3 0.0008
249	0.3 0.00055
250	0.3 0.00095
251	0.3 0.00065
252	0.3 0.00065
253	0.3 0.0007
254	0.3 0.0009
255	0.3 0.001
256	0.3 0.0012
257	0.3 0.00105
258	0.3 0.0014
259	0.3 0.0012
260	0.3 0.0015
261	0.3 0.00155
262	0.3 0.0021
263	0.3 0.00135
264	0.3 0.00135
265	0.3 0.0016
266	0.3 0.00205
267	0.3 0.00325
268	0.3 0.0029
269	0.3 0.00315
270	0.3 0.00365
271	0.3 0.00435
272	0.3 0.00415
273	0.3 0.00405
274	0.3 0.0063
275	0.3 0.0073
276	0.3 0.0078
277	0.3 0.0087
278	0.3 0.011
279	0.3 0.014
280	0.3 0.01665
281	0.3 0.01945
282	0.3 0.02475
283	0.3 0.03015
284	0.3 0.03975
285	0.3 0.05535
286	0.3 0.08235
287	0.3 0.1258
288	0.3 0.18885
289	0.3 0.28395
290	0.3 0.40345
291	0.3 0.5358
292	0.3 0.66335
293	0.3 0.76795
294	0.3 0.8439
295	0.3 0.8918
296	0.3 0.92275
297	0.3 0.94085
298	0.3 0.9513
299	0.3 0.9571
300	0.3 0.9624
301	0.3 0.9637
302	0.3 0.96325
303	0.3 0.96235
304	0.3 0.9615
305	0.3 0.95855
306	0.3 0.95485
307	0.3 0.95335
308	0.3 0.9494
309	0.3 0.9444
310	0.3 0.9391
311	0.3 0.9362
312	0.3 0.9333
313	0.3 0.9289
314	0.3 0.92425
315	0.3 0.9187
316	0.3 0.9106
317	0.3 0.90515
318	0.3 0.8942
319	0.3 0.88455
320	0.3 0.8732
321	0.3 0.8611
322	0.3 0.84575
323	0.3 0.8306
324	0.3 0.8115
325	0.3 0.78965
326	0.3 0.7622
327	0.3 0.73595
328	0.3 0.70715
329	0.3 0.67075
330	0.3 0.62765
331	0.3 0.57855
332	0.3 0.52265
333	0.3 0.461
334	0.3 0.3956
335	0.3 0.32635
336	0.3 0.25355
337	0.3 0.18725
338	0.3 0.1266
339	0.3 0.07965
340	0.3 0.04535
341	0.3 0.0245
342	0.3 0.0119
343	0.3 0.0049
344	0.3 0.0024
345	0.3 0.0018
346	0.3 0.00095
347	0.3 0.0007
348	0.3 0.0004
349	0.3 0.00065
350	0.3 0.0007
351	0.3 0.0011
352	0.3 0.00075
353	0.3 0.00105
354	0.3 0.00105
355	0.3 0.00095
356	0.3 0.0008
357	0.3 0.00115
358	0.3 0.00125
359	0.3 0.001
360	0.3 0.00065
361	0.3 0.0013
362	0.3 0.00125
363	0.3 0.0013
364	0.3 0.0011
365	0.3 0.0012
366	0.3 0.0018
367	0.3 0.00155
368	0.3 0.0013
369	0.3 0.0017
370	0.3 0.00185
371	0.3 0.0028
372	0.3 0.0031
373	0.3 0.00305
374	0.3 0.0034
375	0.3 0.00475
376	0.3 0.0055
377	0.3 0.00565
378	0.3 0.00645
379	0.3 0.0082
380	0.3 0.0103
381	0.3 0.0114
382	0.3 0.0143
383	0.3 0.01715
384	0.3 0.02065
385	0.3 0.027
386	0.3 0.03705
387	0.3 0.0503
388	0.3 0.06755
389	0.3 0.09625
390	0.3 0.14525
391	0.3 0.21405
392	0.3 0.31045
393	0.3 0.437
394	0.3 0.5747
395	0.3 0.69515
396	0.3 0.7907
397	0.3 0.86065
398	0.3 0.9049
399	0.3 0.9319
400	0.3 0.94645
401	0.3 0.95405
402	0.3 0.95785
403	0.3 0.9588
404	0.3 0.95795
405	0.3 0.9593
406	0.3 0.95695
407	0.3 0.95625
408	0.3 0.95405
409	0.3 0.9515
410	0.3 0.94635
411	0.3 0.9428
412	0.3 0.9386
413	0.3 0.936
414	0.3 0.92995
415	0.3 0.92485
416	0.3 0.91765
417	0.3 0.9135
418	0.3 0.9057
419	0.3 0.8988
420	0.3 0.8923
421	0.3 0.88555
422	0.3 0.87645
423	0.3 0.86805
424	0.3 0.8559
425	0.3 0.84485
426	0.3 0.82975
427	0.3 0.81355
428	0.3 0.79585
429	0.3 0.77765
430	0.3 0.75415
431	0.3 0.7262
432	0.3 0.6915
433	0.3 0.65455
434	0.3 0.61165
435	0.3 0.56575
436	0.3 0.5091
437	0.3 0.44805
438	0.3 0.3859
439	0.3 0.32035
440	0.3 0.2532
441	0.3 0.18765
442	0.3 0.13125
443	0.3 0.0841
444	0.3 0.05095
445	0.3 0.0277
446	0.3 0.0142
447	0.3 0.00705
448	0.3 0.003
449	0.3 0.0014
450	0.3 0.0012
451	0.3 0.00085
452	0.3 0.001
453	0.3 0.00065
454	0.3 0.00085
455	0.3 0.00085
456	0.3 0.00105
457	0.3 0.0007
458	0.3 0.00095
459	0.3 0.00095
460	0.3 0.0009
461	0.3 0.00095
462	0.3 0.00105
463	0.3 0.0011
464	0.3 0.0013
465	0.3 0.00155
466	0.3 0.00185
467	0.3 0.0023
468	0.3 0.002
469	0.3 0.00165
470	0.3 0.00265
471	0.3 0.0025
472	0.3 0.0038
473	0.3 0.00305
474	0.3 0.0036
475	0.3 0.0048
476	0.3 0.006
477	0.3 0.00755
478	0.3 0.00905
479	0.3 0.00955
480	0.3 0.01035
481	0.3 0.01455
482	0.3 0.01915
483	0.3 0.0215
484	0.3 0.0266
485	0.3 0.03615
486	0.3 0.04735
487	0.3 0.0675
488	0.3 0.09085
489	0.3 0.1298
490	0.3 0.1942
491	0.3 0.28235
492	0.3 0.40105
493	0.3 0.53995
494	0.3 0.67185
495	0.3 0.78155
496	0.3 0.85325
497	0.3 0.9001
498	0.3 0.92855
499	0.3 0.94565
500	0.3 0.9552
501	0.3 0.96035
502	0.3 0.963
503	0.3 0.9635
504	0.3 0.96295
505	0.3 0.9616
506	0.3 0.9608
507	0.3 0.9572
508	0.3 0.9545
509	0.3 0.9518
510	0.3 0.94495
511	0.3 0.9418
512	0.3 0.937
513	0.3 0.9327
514	0.3 0.93035
515	0.3 0.923
516	0.3 0.91625
517	0.3 0.9109
518	0.3 0.9022
519	0.3 0.89455
520	0.3 0.8854
521	0.3 0.8757
522	0.3 0.86655
523	0.3 0.8545
524	0.3 0.84115
525	0.3 0.82885
526	0.3 0.8162
527	0.3 0.7948
528	0.3 0.7708
529	0.3 0.7449
530	0.3 0.7153
531	0.3 0.68165
532	0.3 0.6428
533	0.3 0.5973
534	0.3 0.54415
535	0.3 0.49065
536	0.3 0.42855
537	0.3 0.36315
538	0.3 0.29875
539	0.3 0.22975
540	0.3 0.1664
541	0.3 0.1103
542	0.3 0.06585
543	0.3 0.03295
544	0.3 0.0166
545	0.3 0.00835
546	0.3 0.0036
547	0.3 0.0016
548	0.3 0.00095
549	0.3 0.00095
550	0.3 0.0006
551	0.3 0.00095
552	0.3 0.001
553	0.3 0.0009
554	0.3 0.0008
555	0.3 0.0005
556	0.3 0.00025
557	0.3 0.0011
558	0.3 0.00135
559	0.3 0.0008
560	0.3 0.00055
561	0.3 0.00115
562	0.3 0.0011
563	0.3 0.00115
564	0.3 0.0013
565	0.3 0.00155
566	0.3 0.0017
567	0.3 0.0013
568	0.3 0.0024
569	0.3 0.00175
570	0.3 0.00145
571	0.3 0.0017
572	0.3 0.00225
573	0.3 0.00215
574	0.3 0.0016
575	0.3 0.0035
576	0.3 0.00375
577	0.3 0.00295
578	0.3 0.00435
579	0.3 0.00475
580	0.3 0.00615
581	0.3 0.0076
582	0.3 0.00825
583	0.3 0.0098
584	0.3 0.01175
585	0.3 0.0135
586	0.3 0.01865
587	0.3 0.02335
588	0.3 0.0288
589	0.3 0.0376
590	0.3 0.0514
591	0.3 0.0736
592	0.3 0.1106
593	0.3 0.17415
594	0.3 0.2748
595	0.3 0.4141
596	0.3 0.57765
597	0.3 0.7284
598	0.3 0.84025
599	0.3 0.90825
600	0.3 0.94695
            };
            
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00105\\
2	0.00125\\
3	0.0015\\
4	0.00145\\
5	0.0014\\
6	0.00185\\
7	0.002\\
8	0.00205\\
9	0.002\\
10	0.0021\\
11	0.0024\\
12	0.00275\\
13	0.0032\\
14	0.0033\\
15	0.00335\\
16	0.00405\\
17	0.00455\\
18	0.00515\\
19	0.00575\\
20	0.00625\\
21	0.00635\\
22	0.00685\\
23	0.0076\\
24	0.00785\\
25	0.0082\\
26	0.00985\\
27	0.01035\\
28	0.0115\\
29	0.0125\\
30	0.01345\\
31	0.0149\\
32	0.0161\\
33	0.0174\\
34	0.0194\\
35	0.02175\\
36	0.02435\\
37	0.027\\
38	0.0292\\
39	0.03155\\
40	0.0343\\
41	0.03835\\
42	0.0416\\
43	0.0445\\
44	0.04755\\
45	0.0503\\
46	0.05445\\
47	0.0601\\
48	0.0661\\
49	0.0718\\
50	0.077\\
51	0.08175\\
52	0.0918\\
53	0.0974\\
54	0.1053\\
55	0.11335\\
56	0.1245\\
57	0.13185\\
58	0.1398\\
59	0.1479\\
60	0.15505\\
61	0.165\\
62	0.171\\
63	0.1793\\
64	0.1876\\
65	0.19625\\
66	0.2054\\
67	0.21585\\
68	0.2218\\
69	0.22775\\
70	0.23355\\
71	0.23825\\
72	0.237\\
73	0.23205\\
74	0.22055\\
75	0.2046\\
76	0.187\\
77	0.16595\\
78	0.14915\\
79	0.13345\\
80	0.11725\\
81	0.10445\\
82	0.0936\\
83	0.08385\\
84	0.07395\\
85	0.06545\\
86	0.0581\\
87	0.05135\\
88	0.0453\\
89	0.0402\\
90	0.0341\\
91	0.02955\\
92	0.0258\\
93	0.02395\\
94	0.02105\\
95	0.0191\\
96	0.01695\\
97	0.01525\\
98	0.0135\\
99	0.0122\\
100	0.0107\\
101	0.0096\\
102	0.0086\\
103	0.0082\\
104	0.00695\\
105	0.00615\\
106	0.0055\\
107	0.00495\\
108	0.00425\\
109	0.00425\\
110	0.00355\\
111	0.00315\\
112	0.00285\\
113	0.0028\\
114	0.0029\\
115	0.0026\\
116	0.0026\\
117	0.0027\\
118	0.00235\\
119	0.00205\\
120	0.00225\\
121	0.00245\\
122	0.00245\\
123	0.00255\\
124	0.00275\\
125	0.003\\
126	0.0034\\
127	0.00335\\
128	0.00405\\
129	0.0048\\
130	0.00575\\
131	0.0067\\
132	0.0073\\
133	0.00815\\
134	0.00985\\
135	0.0104\\
136	0.0111\\
137	0.01215\\
138	0.01365\\
139	0.01495\\
140	0.0171\\
141	0.01905\\
142	0.02125\\
143	0.02345\\
144	0.0248\\
145	0.027\\
146	0.03045\\
147	0.0332\\
148	0.03635\\
149	0.0394\\
150	0.0433\\
151	0.04605\\
152	0.04935\\
153	0.05325\\
154	0.0574\\
155	0.0622\\
156	0.0666\\
157	0.0734\\
158	0.07875\\
159	0.08525\\
160	0.09105\\
161	0.0983\\
162	0.10775\\
163	0.11335\\
164	0.1214\\
165	0.1312\\
166	0.1386\\
167	0.14875\\
168	0.15925\\
169	0.1645\\
170	0.17135\\
171	0.18175\\
172	0.1916\\
173	0.2024\\
174	0.2084\\
175	0.21955\\
176	0.22735\\
177	0.23285\\
178	0.2374\\
179	0.2357\\
180	0.2318\\
181	0.21965\\
182	0.2047\\
183	0.18885\\
184	0.16975\\
185	0.1521\\
186	0.13615\\
187	0.11925\\
188	0.1045\\
189	0.0908\\
190	0.07885\\
191	0.0694\\
192	0.0619\\
193	0.056\\
194	0.04945\\
195	0.0439\\
196	0.0391\\
197	0.0357\\
198	0.0311\\
199	0.02745\\
200	0.0243\\
201	0.0226\\
202	0.02025\\
203	0.0181\\
204	0.01565\\
205	0.0139\\
206	0.01205\\
207	0.0111\\
208	0.01005\\
209	0.0087\\
210	0.00795\\
211	0.00705\\
212	0.00675\\
213	0.00625\\
214	0.0057\\
215	0.00515\\
216	0.00465\\
217	0.0043\\
218	0.00395\\
219	0.0038\\
220	0.0037\\
221	0.00395\\
222	0.0037\\
223	0.00355\\
224	0.0035\\
225	0.0035\\
226	0.00335\\
227	0.0032\\
228	0.0034\\
229	0.00405\\
230	0.00375\\
231	0.00425\\
232	0.00445\\
233	0.00475\\
234	0.00505\\
235	0.0055\\
236	0.00595\\
237	0.0066\\
238	0.00725\\
239	0.0076\\
240	0.00795\\
241	0.0087\\
242	0.00935\\
243	0.01095\\
244	0.01145\\
245	0.0126\\
246	0.0136\\
247	0.0151\\
248	0.017\\
249	0.01875\\
250	0.01975\\
251	0.0216\\
252	0.02435\\
253	0.02715\\
254	0.03\\
255	0.0329\\
256	0.0353\\
257	0.0375\\
258	0.04\\
259	0.04425\\
260	0.0474\\
261	0.05215\\
262	0.0568\\
263	0.06015\\
264	0.06485\\
265	0.0696\\
266	0.075\\
267	0.08225\\
268	0.088\\
269	0.09355\\
270	0.0998\\
271	0.10595\\
272	0.11045\\
273	0.1198\\
274	0.12645\\
275	0.1351\\
276	0.1446\\
277	0.15155\\
278	0.1613\\
279	0.1695\\
280	0.1777\\
281	0.18735\\
282	0.195\\
283	0.2054\\
284	0.2147\\
285	0.2235\\
286	0.2291\\
287	0.2348\\
288	0.2347\\
289	0.23025\\
290	0.22435\\
291	0.2137\\
292	0.20045\\
293	0.1837\\
294	0.16555\\
295	0.14865\\
296	0.13205\\
297	0.11975\\
298	0.1058\\
299	0.09305\\
300	0.0823\\
301	0.0733\\
302	0.06405\\
303	0.0571\\
304	0.05055\\
305	0.0451\\
306	0.04075\\
307	0.0363\\
308	0.03215\\
309	0.02825\\
310	0.0254\\
311	0.023\\
312	0.021\\
313	0.01855\\
314	0.0162\\
315	0.0141\\
316	0.01275\\
317	0.01115\\
318	0.0097\\
319	0.00905\\
320	0.00795\\
321	0.00705\\
322	0.0064\\
323	0.0061\\
324	0.00545\\
325	0.005\\
326	0.0045\\
327	0.0041\\
328	0.004\\
329	0.0037\\
330	0.0033\\
331	0.0032\\
332	0.00325\\
333	0.00325\\
334	0.00325\\
335	0.0036\\
336	0.0037\\
337	0.00405\\
338	0.0047\\
339	0.00525\\
340	0.00535\\
341	0.0062\\
342	0.0069\\
343	0.00735\\
344	0.00795\\
345	0.00855\\
346	0.00905\\
347	0.00965\\
348	0.01075\\
349	0.01185\\
350	0.01355\\
351	0.01535\\
352	0.01665\\
353	0.0186\\
354	0.0206\\
355	0.0221\\
356	0.02415\\
357	0.0273\\
358	0.02985\\
359	0.03235\\
360	0.0347\\
361	0.0367\\
362	0.04\\
363	0.04305\\
364	0.0462\\
365	0.05145\\
366	0.0543\\
367	0.0602\\
368	0.06545\\
369	0.0717\\
370	0.0803\\
371	0.0862\\
372	0.09425\\
373	0.10215\\
374	0.1092\\
375	0.1173\\
376	0.12535\\
377	0.13335\\
378	0.1437\\
379	0.15185\\
380	0.1577\\
381	0.1668\\
382	0.1763\\
383	0.18175\\
384	0.1914\\
385	0.2014\\
386	0.20685\\
387	0.21405\\
388	0.22125\\
389	0.22965\\
390	0.23125\\
391	0.23515\\
392	0.2318\\
393	0.22305\\
394	0.20965\\
395	0.194\\
396	0.1788\\
397	0.16235\\
398	0.1448\\
399	0.12985\\
400	0.11585\\
401	0.1022\\
402	0.09075\\
403	0.08065\\
404	0.07255\\
405	0.0645\\
406	0.05735\\
407	0.05185\\
408	0.04605\\
409	0.04125\\
410	0.03695\\
411	0.0333\\
412	0.02915\\
413	0.0257\\
414	0.0228\\
415	0.0204\\
416	0.0185\\
417	0.01675\\
418	0.01555\\
419	0.0146\\
420	0.0137\\
421	0.0122\\
422	0.01155\\
423	0.0106\\
424	0.00975\\
425	0.00935\\
426	0.00875\\
427	0.0076\\
428	0.0068\\
429	0.0065\\
430	0.00615\\
431	0.00605\\
432	0.00585\\
433	0.00535\\
434	0.005\\
435	0.0052\\
436	0.0049\\
437	0.0046\\
438	0.005\\
439	0.0052\\
440	0.0058\\
441	0.0059\\
442	0.0063\\
443	0.00665\\
444	0.0074\\
445	0.0084\\
446	0.00945\\
447	0.011\\
448	0.0126\\
449	0.01425\\
450	0.0152\\
451	0.0168\\
452	0.0185\\
453	0.01985\\
454	0.0218\\
455	0.02345\\
456	0.0257\\
457	0.02825\\
458	0.03135\\
459	0.03495\\
460	0.03855\\
461	0.0425\\
462	0.0464\\
463	0.0503\\
464	0.0548\\
465	0.0599\\
466	0.0659\\
467	0.07105\\
468	0.0764\\
469	0.08375\\
470	0.0878\\
471	0.0941\\
472	0.10105\\
473	0.1097\\
474	0.11765\\
475	0.12645\\
476	0.1335\\
477	0.14125\\
478	0.1482\\
479	0.15755\\
480	0.16795\\
481	0.1746\\
482	0.18345\\
483	0.19225\\
484	0.20255\\
485	0.20645\\
486	0.2153\\
487	0.2203\\
488	0.2255\\
489	0.2309\\
490	0.23365\\
491	0.2316\\
492	0.22795\\
493	0.2155\\
494	0.2021\\
495	0.18325\\
496	0.16485\\
497	0.1475\\
498	0.1318\\
499	0.1171\\
500	0.1026\\
501	0.0915\\
502	0.081\\
503	0.07185\\
504	0.06415\\
505	0.0566\\
506	0.0503\\
507	0.04455\\
508	0.0387\\
509	0.0344\\
510	0.031\\
511	0.02795\\
512	0.025\\
513	0.02285\\
514	0.0204\\
515	0.0187\\
516	0.01615\\
517	0.01505\\
518	0.01375\\
519	0.01255\\
520	0.01145\\
521	0.0104\\
522	0.0099\\
523	0.0093\\
524	0.00815\\
525	0.0076\\
526	0.00715\\
527	0.0065\\
528	0.00605\\
529	0.00565\\
530	0.00505\\
531	0.0051\\
532	0.0048\\
533	0.0043\\
534	0.0044\\
535	0.00435\\
536	0.00425\\
537	0.00375\\
538	0.00365\\
539	0.00375\\
540	0.0039\\
541	0.00415\\
542	0.0044\\
543	0.00505\\
544	0.00565\\
545	0.0059\\
546	0.0065\\
547	0.0073\\
548	0.0077\\
549	0.00915\\
550	0.01025\\
551	0.0118\\
552	0.0129\\
553	0.0151\\
554	0.01705\\
555	0.01855\\
556	0.0201\\
557	0.02125\\
558	0.02385\\
559	0.02525\\
560	0.0281\\
561	0.0317\\
562	0.03465\\
563	0.0384\\
564	0.04175\\
565	0.04635\\
566	0.04965\\
567	0.0551\\
568	0.0589\\
569	0.06425\\
570	0.0684\\
571	0.07315\\
572	0.0779\\
573	0.08415\\
574	0.0914\\
575	0.0966\\
576	0.10135\\
577	0.10795\\
578	0.11555\\
579	0.1256\\
580	0.13325\\
581	0.1408\\
582	0.1494\\
583	0.15915\\
584	0.16595\\
585	0.17675\\
586	0.1854\\
587	0.19595\\
588	0.2043\\
589	0.21435\\
590	0.21925\\
591	0.22935\\
592	0.23535\\
593	0.2398\\
594	0.24135\\
595	0.2349\\
596	0.2241\\
597	0.2068\\
598	0.18725\\
599	0.1676\\
600	0.14825\\
};


\end{axis}
\end{tikzpicture}

==> sis2_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=0.29,
ymin=0,
xtick distance=.1,
ytick distance=.5,
ymax=1,
xlabel={Prevalence, $z$},
xlabel shift={-4pt},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
]


\addplot [color=cyan,ultra thick]
  table[row sep=crcr]{%
0.001	0\\
0.00105	0.0005\\
0.00125	0.00055\\
0.0015	0.0007\\
0.00145	0.0006\\
0.0014	0.00065\\
0.00185	0.00085\\
0.002	0.00055\\
0.00205	0.00055\\
0.002	0.00095\\
0.0021	0.00065\\
0.0024	0.00055\\
0.00275	0.0004\\
0.0032	0.0004\\
0.0033	0.00085\\
0.00335	0.0004\\
0.00405	0.0006\\
0.00455	0.00065\\
0.00515	0.00065\\
0.00575	0.00055\\
0.00625	0.00045\\
0.00635	0.0005\\
0.00685	0.00085\\
0.0076	0.0004\\
0.00785	0.001\\
0.0082	0.00085\\
0.00985	0.0005\\
0.01035	0.00055\\
0.0115	0.0006\\
0.0125	0.001\\
0.01345	0.001\\
0.0149	0.00075\\
0.0161	0.00105\\
0.0174	0.0006\\
0.0194	0.00105\\
0.02175	0.00085\\
0.02435	0.0011\\
0.027	0.0008\\
0.0292	0.00085\\
0.03155	0.00075\\
0.0343	0.0012\\
0.03835	0.0011\\
0.0416	0.00125\\
0.0445	0.00175\\
0.04755	0.00125\\
0.0503	0.00125\\
0.05445	0.00145\\
0.0601	0.00185\\
0.0661	0.0023\\
0.0718	0.0018\\
0.077	0.00305\\
0.08175	0.00245\\
0.0918	0.0023\\
0.0974	0.00235\\
0.1053	0.00335\\
0.11335	0.004\\
0.1245	0.0047\\
0.13185	0.006\\
0.1398	0.00665\\
0.1479	0.0081\\
0.15505	0.0099\\
0.165	0.0115\\
0.171	0.01505\\
0.1793	0.01885\\
0.1876	0.01885\\
0.19625	0.02435\\
0.2054	0.0314\\
0.21585	0.03995\\
0.2218	0.05465\\
0.22775	0.0773\\
0.23355	0.1121\\
0.23825	0.1673\\
0.237	0.25625\\
0.23205	0.37545\\
0.22055	0.5214\\
0.2046	0.66945\\
0.187	0.78605\\
0.16595	0.86365\\
0.14915	0.91055\\
0.13345	0.93795\\
0.11725	0.95355\\
0.10445	0.9621\\
0.0936	0.9675\\
0.08385	0.9702\\
0.07395	0.97195\\
0.06545	0.97315\\
0.0581	0.9719\\
0.05135	0.97045\\
0.0453	0.96755\\
0.0402	0.96485\\
0.0341	0.96325\\
0.02955	0.957\\
0.0258	0.95345\\
0.02395	0.94785\\
0.02105	0.94295\\
0.0191	0.9397\\
0.01695	0.93525\\
0.01525	0.9319\\
0.0135	0.9259\\
0.0122	0.92055\\
0.0107	0.9141\\
0.0096	0.90745\\
0.0086	0.901\\
0.0082	0.8923\\
0.00695	0.8838\\
0.00615	0.87065\\
0.0055	0.8549\\
0.00495	0.8378\\
0.00425	0.81965\\
0.00425	0.794\\
0.00355	0.76915\\
0.00315	0.7362\\
0.00285	0.69875\\
0.0028	0.6569\\
0.0029	0.60715\\
0.0026	0.554\\
0.0026	0.49665\\
0.0027	0.43335\\
0.00235	0.35885\\
0.00205	0.28605\\
0.00225	0.2139\\
0.00245	0.1498\\
0.00245	0.09555\\
0.00255	0.0566\\
0.00275	0.03045\\
0.003	0.0152\\
0.0034	0.0062\\
0.00335	0.0031\\
0.00405	0.0016\\
0.0048	0.00125\\
0.00575	0.0007\\
0.0067	0.0005\\
0.0073	0.0012\\
0.00815	0.00075\\
0.00985	0.0008\\
0.0104	0.00055\\
0.0111	0.00075\\
0.01215	0.0004\\
0.01365	0.00065\\
0.01495	0.00055\\
0.0171	0.0009\\
0.01905	0.0009\\
0.02125	0.00035\\
0.02345	0.00065\\
0.0248	0.0007\\
0.027	0.00105\\
0.03045	0.0009\\
0.0332	0.00135\\
0.03635	0.00125\\
0.0394	0.00135\\
0.0433	0.0014\\
0.04605	0.0011\\
0.04935	0.0016\\
0.05325	0.0011\\
0.0574	0.00185\\
0.0622	0.002\\
0.0666	0.00215\\
0.0734	0.0022\\
0.07875	0.00245\\
0.08525	0.00245\\
0.09105	0.00255\\
0.0983	0.0026\\
0.10775	0.0035\\
0.11335	0.0038\\
0.1214	0.00545\\
0.1312	0.0061\\
0.1386	0.0064\\
0.14875	0.0078\\
0.15925	0.00895\\
0.1645	0.01255\\
0.17135	0.01375\\
0.18175	0.0159\\
0.1916	0.0187\\
0.2024	0.0284\\
0.2084	0.03635\\
0.21955	0.05065\\
0.22735	0.07785\\
0.23285	0.11595\\
0.2374	0.1749\\
0.2357	0.26665\\
0.2318	0.3901\\
0.21965	0.5359\\
0.2047	0.67725\\
0.18885	0.79145\\
0.16975	0.87285\\
0.1521	0.9195\\
0.13615	0.9466\\
0.11925	0.96065\\
0.1045	0.96725\\
0.0908	0.9711\\
0.07885	0.9727\\
0.0694	0.97215\\
0.0619	0.9701\\
0.056	0.96925\\
0.04945	0.96885\\
0.0439	0.9656\\
0.0391	0.9626\\
0.0357	0.96235\\
0.0311	0.96095\\
0.02745	0.95485\\
0.0243	0.95225\\
0.0226	0.94985\\
0.02025	0.94495\\
0.0181	0.94085\\
0.01565	0.93835\\
0.0139	0.93295\\
0.01205	0.9275\\
0.0111	0.92225\\
0.01005	0.91915\\
0.0087	0.91015\\
0.00795	0.90195\\
0.00705	0.89365\\
0.00675	0.88425\\
0.00625	0.87125\\
0.0057	0.8606\\
0.00515	0.84685\\
0.00465	0.832\\
0.0043	0.8145\\
0.00395	0.79295\\
0.0038	0.76865\\
0.0037	0.7391\\
0.00395	0.7052\\
0.0037	0.6651\\
0.00355	0.6219\\
0.0035	0.567\\
0.0035	0.5099\\
0.00335	0.44895\\
0.0032	0.3809\\
0.0034	0.31225\\
0.00405	0.243\\
0.00375	0.178\\
0.00425	0.11825\\
0.00445	0.0731\\
0.00475	0.04075\\
0.00505	0.0211\\
0.0055	0.01015\\
0.00595	0.00415\\
0.0066	0.0016\\
0.00725	0.00105\\
0.0076	0.00045\\
0.00795	0.0005\\
0.0087	0.0009\\
0.00935	0.00055\\
0.01095	0.00075\\
0.01145	0.0006\\
0.0126	0.0008\\
0.0136	0.0006\\
0.0151	0.0009\\
0.017	0.0008\\
0.01875	0.00055\\
0.01975	0.00095\\
0.0216	0.00065\\
0.02435	0.00065\\
0.02715	0.0007\\
0.03	0.0009\\
0.0329	0.001\\
0.0353	0.0012\\
0.0375	0.00105\\
0.04	0.0014\\
0.04425	0.0012\\
0.0474	0.0015\\
0.05215	0.00155\\
0.0568	0.0021\\
0.06015	0.00135\\
0.06485	0.00135\\
0.0696	0.0016\\
0.075	0.00205\\
0.08225	0.00325\\
0.088	0.0029\\
0.09355	0.00315\\
0.0998	0.00365\\
0.10595	0.00435\\
0.11045	0.00415\\
0.1198	0.00405\\
0.12645	0.0063\\
0.1351	0.0073\\
0.1446	0.0078\\
0.15155	0.0087\\
0.1613	0.011\\
0.1695	0.014\\
0.1777	0.01665\\
0.18735	0.01945\\
0.195	0.02475\\
0.2054	0.03015\\
0.2147	0.03975\\
0.2235	0.05535\\
0.2291	0.08235\\
0.2348	0.1258\\
0.2347	0.18885\\
0.23025	0.28395\\
0.22435	0.40345\\
0.2137	0.5358\\
0.20045	0.66335\\
0.1837	0.76795\\
0.16555	0.8439\\
0.14865	0.8918\\
0.13205	0.92275\\
0.11975	0.94085\\
0.1058	0.9513\\
0.09305	0.9571\\
0.0823	0.9624\\
0.0733	0.9637\\
0.06405	0.96325\\
0.0571	0.96235\\
0.05055	0.9615\\
0.0451	0.95855\\
0.04075	0.95485\\
0.0363	0.95335\\
0.03215	0.9494\\
0.02825	0.9444\\
0.0254	0.9391\\
0.023	0.9362\\
0.021	0.9333\\
0.01855	0.9289\\
0.0162	0.92425\\
0.0141	0.9187\\
0.01275	0.9106\\
0.01115	0.90515\\
0.0097	0.8942\\
0.00905	0.88455\\
0.00795	0.8732\\
0.00705	0.8611\\
0.0064	0.84575\\
0.0061	0.8306\\
0.00545	0.8115\\
0.005	0.78965\\
0.0045	0.7622\\
0.0041	0.73595\\
0.004	0.70715\\
0.0037	0.67075\\
0.0033	0.62765\\
0.0032	0.57855\\
0.00325	0.52265\\
0.00325	0.461\\
0.00325	0.3956\\
0.0036	0.32635\\
0.0037	0.25355\\
0.00405	0.18725\\
0.0047	0.1266\\
0.00525	0.07965\\
0.00535	0.04535\\
0.0062	0.0245\\
0.0069	0.0119\\
0.00735	0.0049\\
0.00795	0.0024\\
0.00855	0.0018\\
0.00905	0.00095\\
0.00965	0.0007\\
0.01075	0.0004\\
0.01185	0.00065\\
0.01355	0.0007\\
0.01535	0.0011\\
0.01665	0.00075\\
0.0186	0.00105\\
0.0206	0.00105\\
0.0221	0.00095\\
0.02415	0.0008\\
0.0273	0.00115\\
0.02985	0.00125\\
0.03235	0.001\\
0.0347	0.00065\\
0.0367	0.0013\\
0.04	0.00125\\
0.04305	0.0013\\
0.0462	0.0011\\
0.05145	0.0012\\
0.0543	0.0018\\
0.0602	0.00155\\
0.06545	0.0013\\
0.0717	0.0017\\
0.0803	0.00185\\
0.0862	0.0028\\
0.09425	0.0031\\
0.10215	0.00305\\
0.1092	0.0034\\
0.1173	0.00475\\
0.12535	0.0055\\
0.13335	0.00565\\
0.1437	0.00645\\
0.15185	0.0082\\
0.1577	0.0103\\
0.1668	0.0114\\
0.1763	0.0143\\
0.18175	0.01715\\
0.1914	0.02065\\
0.2014	0.027\\
0.20685	0.03705\\
0.21405	0.0503\\
0.22125	0.06755\\
0.22965	0.09625\\
0.23125	0.14525\\
0.23515	0.21405\\
0.2318	0.31045\\
0.22305	0.437\\
0.20965	0.5747\\
0.194	0.69515\\
0.1788	0.7907\\
0.16235	0.86065\\
0.1448	0.9049\\
0.12985	0.9319\\
0.11585	0.94645\\
0.1022	0.95405\\
0.09075	0.95785\\
0.08065	0.9588\\
0.07255	0.95795\\
0.0645	0.9593\\
0.05735	0.95695\\
0.05185	0.95625\\
0.04605	0.95405\\
0.04125	0.9515\\
0.03695	0.94635\\
0.0333	0.9428\\
0.02915	0.9386\\
0.0257	0.936\\
0.0228	0.92995\\
0.0204	0.92485\\
0.0185	0.91765\\
0.01675	0.9135\\
0.01555	0.9057\\
0.0146	0.8988\\
0.0137	0.8923\\
0.0122	0.88555\\
0.01155	0.87645\\
0.0106	0.86805\\
0.00975	0.8559\\
0.00935	0.84485\\
0.00875	0.82975\\
0.0076	0.81355\\
0.0068	0.79585\\
0.0065	0.77765\\
0.00615	0.75415\\
0.00605	0.7262\\
0.00585	0.6915\\
0.00535	0.65455\\
0.005	0.61165\\
0.0052	0.56575\\
0.0049	0.5091\\
0.0046	0.44805\\
0.005	0.3859\\
0.0052	0.32035\\
0.0058	0.2532\\
0.0059	0.18765\\
0.0063	0.13125\\
0.00665	0.0841\\
0.0074	0.05095\\
0.0084	0.0277\\
0.00945	0.0142\\
0.011	0.00705\\
0.0126	0.003\\
0.01425	0.0014\\
0.0152	0.0012\\
0.0168	0.00085\\
0.0185	0.001\\
0.01985	0.00065\\
0.0218	0.00085\\
0.02345	0.00085\\
0.0257	0.00105\\
0.02825	0.0007\\
0.03135	0.00095\\
0.03495	0.00095\\
0.03855	0.0009\\
0.0425	0.00095\\
0.0464	0.00105\\
0.0503	0.0011\\
0.0548	0.0013\\
0.0599	0.00155\\
0.0659	0.00185\\
0.07105	0.0023\\
0.0764	0.002\\
0.08375	0.00165\\
0.0878	0.00265\\
0.0941	0.0025\\
0.10105	0.0038\\
0.1097	0.00305\\
0.11765	0.0036\\
0.12645	0.0048\\
0.1335	0.006\\
0.14125	0.00755\\
0.1482	0.00905\\
0.15755	0.00955\\
0.16795	0.01035\\
0.1746	0.01455\\
0.18345	0.01915\\
0.19225	0.0215\\
0.20255	0.0266\\
0.20645	0.03615\\
0.2153	0.04735\\
0.2203	0.0675\\
0.2255	0.09085\\
0.2309	0.1298\\
0.23365	0.1942\\
0.2316	0.28235\\
0.22795	0.40105\\
0.2155	0.53995\\
0.2021	0.67185\\
0.18325	0.78155\\
0.16485	0.85325\\
0.1475	0.9001\\
0.1318	0.92855\\
0.1171	0.94565\\
0.1026	0.9552\\
0.0915	0.96035\\
0.081	0.963\\
0.07185	0.9635\\
0.06415	0.96295\\
0.0566	0.9616\\
0.0503	0.9608\\
0.04455	0.9572\\
0.0387	0.9545\\
0.0344	0.9518\\
0.031	0.94495\\
0.02795	0.9418\\
0.025	0.937\\
0.02285	0.9327\\
0.0204	0.93035\\
0.0187	0.923\\
0.01615	0.91625\\
0.01505	0.9109\\
0.01375	0.9022\\
0.01255	0.89455\\
0.01145	0.8854\\
0.0104	0.8757\\
0.0099	0.86655\\
0.0093	0.8545\\
0.00815	0.84115\\
0.0076	0.82885\\
0.00715	0.8162\\
0.0065	0.7948\\
0.00605	0.7708\\
0.00565	0.7449\\
0.00505	0.7153\\
0.0051	0.68165\\
0.0048	0.6428\\
0.0043	0.5973\\
0.0044	0.54415\\
0.00435	0.49065\\
0.00425	0.42855\\
0.00375	0.36315\\
0.00365	0.29875\\
0.00375	0.22975\\
0.0039	0.1664\\
0.00415	0.1103\\
0.0044	0.06585\\
0.00505	0.03295\\
0.00565	0.0166\\
0.0059	0.00835\\
0.0065	0.0036\\
0.0073	0.0016\\
0.0077	0.00095\\
0.00915	0.00095\\
0.01025	0.0006\\
0.0118	0.00095\\
0.0129	0.001\\
0.0151	0.0009\\
0.01705	0.0008\\
0.01855	0.0005\\
0.0201	0.00025\\
0.02125	0.0011\\
0.02385	0.00135\\
0.02525	0.0008\\
0.0281	0.00055\\
0.0317	0.00115\\
0.03465	0.0011\\
0.0384	0.00115\\
0.04175	0.0013\\
0.04635	0.00155\\
0.04965	0.0017\\
0.0551	0.0013\\
0.0589	0.0024\\
0.06425	0.00175\\
0.0684	0.00145\\
0.07315	0.0017\\
0.0779	0.00225\\
0.08415	0.00215\\
0.0914	0.0016\\
0.0966	0.0035\\
0.10135	0.00375\\
0.10795	0.00295\\
0.11555	0.00435\\
0.1256	0.00475\\
0.13325	0.00615\\
0.1408	0.0076\\
0.1494	0.00825\\
0.15915	0.0098\\
0.16595	0.01175\\
0.17675	0.0135\\
0.1854	0.01865\\
0.19595	0.02335\\
0.2043	0.0288\\
0.21435	0.0376\\
0.21925	0.0514\\
0.22935	0.0736\\
0.23535	0.1106\\
0.2398	0.17415\\
0.24135	0.2748\\
0.2349	0.4141\\
0.2241	0.57765\\
0.2068	0.7284\\
0.18725	0.84025\\
0.1676	0.90825\\
0.14825	0.94695\\
};



\end{axis}
\end{tikzpicture}

==> sis3.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
xlabel shift={-4pt},
ytick distance=.2,
ymax=0.5,
%ylabel={Prevalence},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10}]


 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.0004
2	0 0.00055
3	0 0.00075
4	0 0.0005
5	0 0.0005
6	0 0.0003
7	0 0.00075
8	0 0.00055
9	0 0.00035
10	0 0.0006
11	0 0.0004
12	0 0.00085
13	0 0.0008
14	0 0.0006
15	0 0.00095
16	0 0.0004
17	0 0.0006
18	0 0.00045
19	0 0.0006
20	0 0.0006
21	0 0.00055
22	0 0.0007
23	0 0.00075
24	0 0.0007
25	0 0.0006
26	0 0.00065
27	0 0.0008
28	0 0.00045
29	0 0.0005
30	0 0.00045
31	0 0.0005
32	0 0.0008
33	0 0.00075
34	0 0.00055
35	0 0.0005
36	0 0.00055
37	0 0.00055
38	0 0.00065
39	0 0.0004
40	0 0.0005
41	0 0.00055
42	0 0.00045
43	0 0.0007
44	0 0.00015
45	0 0.0006
46	0 0.00075
47	0 0.0006
48	0 0.0008
49	0 0.0008
50	0 0.00095
51	0 0.00045
52	0 0.00055
53	0 0.0007
54	0 0.00065
55	0 0.00075
56	0 0.00085
57	0 0.00085
58	0 0.001
59	0 0.00065
60	0 0.00125
61	0 0.0008
62	0 0.0006
63	0 0.0011
64	0 0.00145
65	0 0.00105
66	0 0.0011
67	0 0.00145
68	0 0.00205
69	0 0.0019
70	0 0.00175
71	0 0.0024
72	0 0.0018
73	0 0.00245
74	0 0.00295
75	0 0.00215
76	0 0.0027
77	0 0.0038
78	0 0.0039
79	0 0.00375
80	0 0.0049
81	0 0.00495
82	0 0.00455
83	0 0.00505
84	0 0.0065
85	0 0.0056
86	0 0.0065
87	0 0.00645
88	0 0.0071
89	0 0.0073
90	0 0.00655
91	0 0.0073
92	0 0.00775
93	0 0.00765
94	0 0.00855
95	0 0.0107
96	0 0.00985
97	0 0.0097
98	0 0.01005
99	0 0.00985
100	0 0.01
101	0 0.01045
102	0 0.0106
103	0 0.01075
104	0 0.0115
105	0 0.01145
106	0 0.0114
107	0 0.01055
108	0 0.00985
109	0 0.01
110	0 0.01025
111	0 0.00895
112	0 0.0105
113	0 0.0104
114	0 0.01215
115	0 0.0124
116	0 0.0122
117	0 0.0111
118	0 0.0119
119	0 0.01265
120	0 0.01225
121	0 0.0128
122	0 0.0107
123	0 0.01175
124	0 0.01275
125	0 0.0141
126	0 0.01585
127	0 0.0158
128	0 0.0157
129	0 0.0151
130	0 0.01565
131	0 0.0136
132	0 0.01495
133	0 0.01535
134	0 0.01505
135	0 0.01555
136	0 0.0156
137	0 0.01665
138	0 0.01855
139	0 0.0179
140	0 0.01895
141	0 0.0182
142	0 0.01845
143	0 0.01735
144	0 0.0161
145	0 0.018
146	0 0.01915
147	0 0.0181
148	0 0.0173
149	0 0.01725
150	0 0.0167
151	0 0.0194
152	0 0.02015
153	0 0.02025
154	0 0.0191
155	0 0.01985
156	0 0.0203
157	0 0.01885
158	0 0.01775
159	0 0.01955
160	0 0.0189
161	0 0.0189
162	0 0.01965
163	0 0.0197
164	0 0.01915
165	0 0.0209
166	0 0.0196
167	0 0.01935
168	0 0.0194
169	0 0.0184
170	0 0.0198
171	0 0.01945
172	0 0.01815
173	0 0.0198
174	0 0.01875
175	0 0.0193
176	0 0.0198
177	0 0.0204
178	0 0.0206
179	0 0.0222
180	0 0.0209
181	0 0.0197
182	0 0.02105
183	0 0.02095
184	0 0.01935
185	0 0.02055
186	0 0.01955
187	0 0.02025
188	0 0.0209
189	0 0.0198
190	0 0.0193
191	0 0.0207
192	0 0.02065
193	0 0.0232
194	0 0.0213
195	0 0.0221
196	0 0.02155
197	0 0.02205
198	0 0.02115
199	0 0.02125
200	0 0.02165
201	0 0.0219
202	0 0.0212
203	0 0.021
204	0 0.02095
205	0 0.0213
206	0 0.021
207	0 0.0223
208	0 0.0218
209	0 0.02355
210	0 0.02295
211	0 0.0238
212	0 0.02335
213	0 0.0234
214	0 0.02265
215	0 0.02465
216	0 0.02545
217	0 0.0257
218	0 0.02375
219	0 0.0238
220	0 0.023
221	0 0.02235
222	0 0.023
223	0 0.0236
224	0 0.02325
225	0 0.0233
226	0 0.02465
227	0 0.025
228	0 0.0258
229	0 0.0259
230	0 0.0247
231	0 0.02505
232	0 0.02625
233	0 0.0254
234	0 0.0266
235	0 0.02495
236	0 0.0247
237	0 0.02525
238	0 0.02605
239	0 0.0247
240	0 0.0243
241	0 0.02515
242	0 0.0253
243	0 0.024
244	0 0.02455
245	0 0.0261
246	0 0.0241
247	0 0.0246
248	0 0.0245
249	0 0.0242
250	0 0.0253
251	0 0.0248
252	0 0.02385
253	0 0.0248
254	0 0.0239
255	0 0.0247
256	0 0.0241
257	0 0.0242
258	0 0.0275
259	0 0.0259
260	0 0.02505
261	0 0.02615
262	0 0.0256
263	0 0.02575
264	0 0.02675
265	0 0.02635
266	0 0.0265
267	0 0.0248
268	0 0.02485
269	0 0.0254
270	0 0.0275
271	0 0.02685
272	0 0.02595
273	0 0.026
274	0 0.02695
275	0 0.0268
276	0 0.0272
277	0 0.0277
278	0 0.0283
279	0 0.0286
280	0 0.02845
281	0 0.02785
282	0 0.0281
283	0 0.02805
284	0 0.0279
285	0 0.02825
286	0 0.0282
287	0 0.02825
288	0 0.0275
289	0 0.02675
290	0 0.0277
291	0 0.02925
292	0 0.02895
293	0 0.02945
294	0 0.0282
295	0 0.0293
296	0 0.029
297	0 0.03015
298	0 0.02845
299	0 0.02925
300	0 0.0297
301	0 0.02905
302	0 0.03015
303	0 0.0287
304	0 0.0307
305	0 0.02955
306	0 0.0286
307	0 0.0299
308	0 0.0284
309	0 0.02905
310	0 0.02995
311	0 0.03
312	0 0.02995
313	0 0.0285
314	0 0.02975
315	0 0.02985
316	0 0.0299
317	0 0.0295
318	0 0.0304
319	0 0.0318
320	0 0.0293
321	0 0.0292
322	0 0.0289
323	0 0.02815
324	0 0.02775
325	0 0.02715
326	0 0.0287
327	0 0.0281
328	0 0.0292
329	0 0.0296
330	0 0.0294
331	0 0.0284
332	0 0.0277
333	0 0.0275
334	0 0.0287
335	0 0.0283
336	0 0.02835
337	0 0.02925
338	0 0.02835
339	0 0.02915
340	0 0.0287
341	0 0.0294
342	0 0.0284
343	0 0.02885
344	0 0.0284
345	0 0.02875
346	0 0.0302
347	0 0.02875
348	0 0.02825
349	0 0.02835
350	0 0.02835
351	0 0.0278
352	0 0.02915
353	0 0.0284
354	0 0.0279
355	0 0.02825
356	0 0.02855
357	0 0.0285
358	0 0.0275
359	0 0.02885
360	0 0.0278
361	0 0.0277
362	0 0.0282
363	0 0.0289
364	0 0.0292
365	0 0.0289
366	0 0.02825
367	0 0.0287
368	0 0.02985
369	0 0.0279
370	0 0.0297
371	0 0.0296
372	0 0.0281
373	0 0.0279
374	0 0.02955
375	0 0.0273
376	0 0.02865
377	0 0.0281
378	0 0.0283
379	0 0.0293
380	0 0.0287
381	0 0.02855
382	0 0.0294
383	0 0.0283
384	0 0.02835
385	0 0.0291
386	0 0.02965
387	0 0.03055
388	0 0.03
389	0 0.03
390	0 0.0298
391	0 0.0304
392	0 0.0303
393	0 0.0296
394	0 0.02945
395	0 0.0304
396	0 0.02825
397	0 0.02945
398	0 0.02985
399	0 0.02975
400	0 0.03135
401	0 0.02895
402	0 0.03025
403	0 0.03085
404	0 0.03195
405	0 0.0323
406	0 0.03035
407	0 0.03025
408	0 0.0305
409	0 0.03
410	0 0.02995
411	0 0.02905
412	0 0.02975
413	0 0.03085
414	0 0.0303
415	0 0.0311
416	0 0.03195
417	0 0.032
418	0 0.0327
419	0 0.03245
420	0 0.03125
421	0 0.0306
422	0 0.03085
423	0 0.0315
424	0 0.0307
425	0 0.03195
426	0 0.0315
427	0 0.03065
428	0 0.02985
429	0 0.03045
430	0 0.03105
431	0 0.031
432	0 0.0313
433	0 0.0308
434	0 0.03095
435	0 0.0306
436	0 0.0301
437	0 0.0301
438	0 0.03045
439	0 0.0323
440	0 0.03105
441	0 0.03205
442	0 0.03165
443	0 0.03065
444	0 0.031
445	0 0.03025
446	0 0.03275
447	0 0.0324
448	0 0.0325
449	0 0.03185
450	0 0.0315
451	0 0.03215
452	0 0.0328
453	0 0.03215
454	0 0.0319
455	0 0.0308
456	0 0.0312
457	0 0.03185
458	0 0.03175
459	0 0.03225
460	0 0.03355
461	0 0.03335
462	0 0.03355
463	0 0.033
464	0 0.03395
465	0 0.03455
466	0 0.0339
467	0 0.0331
468	0 0.0327
469	0 0.0342
470	0 0.0323
471	0 0.0326
472	0 0.0325
473	0 0.03355
474	0 0.03365
475	0 0.0321
476	0 0.03355
477	0 0.0336
478	0 0.0328
479	0 0.0313
480	0 0.03225
481	0 0.03265
482	0 0.0327
483	0 0.0326
484	0 0.0327
485	0 0.03255
486	0 0.03205
487	0 0.03315
488	0 0.033
489	0 0.03385
490	0 0.0347
491	0 0.0345
492	0 0.0341
493	0 0.03475
494	0 0.03385
495	0 0.0335
496	0 0.03545
497	0 0.03525
498	0 0.0362
499	0 0.0348
500	0 0.0351
501	0 0.0345
502	0 0.0351
503	0 0.03465
504	0 0.0347
505	0 0.03555
506	0 0.0359
507	0 0.0357
508	0 0.0342
509	0 0.03435
510	0 0.03355
511	0 0.03415
512	0 0.03565
513	0 0.03635
514	0 0.03615
515	0 0.034
516	0 0.03335
517	0 0.0355
518	0 0.036
519	0 0.0362
520	0 0.0361
521	0 0.03615
522	0 0.0348
523	0 0.03485
524	0 0.03475
525	0 0.03375
526	0 0.0326
527	0 0.03415
528	0 0.03605
529	0 0.03515
530	0 0.0346
531	0 0.0344
532	0 0.0356
533	0 0.03585
534	0 0.03535
535	0 0.0363
536	0 0.03615
537	0 0.03635
538	0 0.0366
539	0 0.0366
540	0 0.03655
541	0 0.036
542	0 0.03445
543	0 0.03725
544	0 0.03595
545	0 0.0364
546	0 0.03665
547	0 0.0373
548	0 0.0385
549	0 0.03815
550	0 0.03675
551	0 0.03715
552	0 0.038
553	0 0.0373
554	0 0.03785
555	0 0.03905
556	0 0.03875
557	0 0.03845
558	0 0.0365
559	0 0.03965
560	0 0.03965
561	0 0.0379
562	0 0.03835
563	0 0.03765
564	0 0.0378
565	0 0.0383
566	0 0.038
567	0 0.0378
568	0 0.03915
569	0 0.03685
570	0 0.03735
571	0 0.0365
572	0 0.0379
573	0 0.0382
574	0 0.0384
575	0 0.0384
576	0 0.038
577	0 0.0379
578	0 0.0379
579	0 0.03805
580	0 0.0377
581	0 0.03735
582	0 0.037
583	0 0.03725
584	0 0.03765
585	0 0.038
586	0 0.03805
587	0 0.039
588	0 0.038
589	0 0.03925
590	0 0.0387
591	0 0.03795
592	0 0.03985
593	0 0.03905
594	0 0.0397
595	0 0.03905
596	0 0.0396
597	0 0.04
598	0 0.04115
599	0 0.04105
600	0 0.04255

0	0.5 0
1	0.5 0.0004
2	0.5 0.00055
3	0.5 0.00075
4	0.5 0.0005
5	0.5 0.0005
6	0.5 0.0003
7	0.5 0.00075
8	0.5 0.00055
9	0.5 0.00035
10	0.5 0.0006
11	0.5 0.0004
12	0.5 0.00085
13	0.5 0.0008
14	0.5 0.0006
15	0.5 0.00095
16	0.5 0.0004
17	0.5 0.0006
18	0.5 0.00045
19	0.5 0.0006
20	0.5 0.0006
21	0.5 0.00055
22	0.5 0.0007
23	0.5 0.00075
24	0.5 0.0007
25	0.5 0.0006
26	0.5 0.00065
27	0.5 0.0008
28	0.5 0.00045
29	0.5 0.0005
30	0.5 0.00045
31	0.5 0.0005
32	0.5 0.0008
33	0.5 0.00075
34	0.5 0.00055
35	0.5 0.0005
36	0.5 0.00055
37	0.5 0.00055
38	0.5 0.00065
39	0.5 0.0004
40	0.5 0.0005
41	0.5 0.00055
42	0.5 0.00045
43	0.5 0.0007
44	0.5 0.00015
45	0.5 0.0006
46	0.5 0.00075
47	0.5 0.0006
48	0.5 0.0008
49	0.5 0.0008
50	0.5 0.00095
51	0.5 0.00045
52	0.5 0.00055
53	0.5 0.0007
54	0.5 0.00065
55	0.5 0.00075
56	0.5 0.00085
57	0.5 0.00085
58	0.5 0.001
59	0.5 0.00065
60	0.5 0.00125
61	0.5 0.0008
62	0.5 0.0006
63	0.5 0.0011
64	0.5 0.00145
65	0.5 0.00105
66	0.5 0.0011
67	0.5 0.00145
68	0.5 0.00205
69	0.5 0.0019
70	0.5 0.00175
71	0.5 0.0024
72	0.5 0.0018
73	0.5 0.00245
74	0.5 0.00295
75	0.5 0.00215
76	0.5 0.0027
77	0.5 0.0038
78	0.5 0.0039
79	0.5 0.00375
80	0.5 0.0049
81	0.5 0.00495
82	0.5 0.00455
83	0.5 0.00505
84	0.5 0.0065
85	0.5 0.0056
86	0.5 0.0065
87	0.5 0.00645
88	0.5 0.0071
89	0.5 0.0073
90	0.5 0.00655
91	0.5 0.0073
92	0.5 0.00775
93	0.5 0.00765
94	0.5 0.00855
95	0.5 0.0107
96	0.5 0.00985
97	0.5 0.0097
98	0.5 0.01005
99	0.5 0.00985
100	0.5 0.01
101	0.5 0.01045
102	0.5 0.0106
103	0.5 0.01075
104	0.5 0.0115
105	0.5 0.01145
106	0.5 0.0114
107	0.5 0.01055
108	0.5 0.00985
109	0.5 0.01
110	0.5 0.01025
111	0.5 0.00895
112	0.5 0.0105
113	0.5 0.0104
114	0.5 0.01215
115	0.5 0.0124
116	0.5 0.0122
117	0.5 0.0111
118	0.5 0.0119
119	0.5 0.01265
120	0.5 0.01225
121	0.5 0.0128
122	0.5 0.0107
123	0.5 0.01175
124	0.5 0.01275
125	0.5 0.0141
126	0.5 0.01585
127	0.5 0.0158
128	0.5 0.0157
129	0.5 0.0151
130	0.5 0.01565
131	0.5 0.0136
132	0.5 0.01495
133	0.5 0.01535
134	0.5 0.01505
135	0.5 0.01555
136	0.5 0.0156
137	0.5 0.01665
138	0.5 0.01855
139	0.5 0.0179
140	0.5 0.01895
141	0.5 0.0182
142	0.5 0.01845
143	0.5 0.01735
144	0.5 0.0161
145	0.5 0.018
146	0.5 0.01915
147	0.5 0.0181
148	0.5 0.0173
149	0.5 0.01725
150	0.5 0.0167
151	0.5 0.0194
152	0.5 0.02015
153	0.5 0.02025
154	0.5 0.0191
155	0.5 0.01985
156	0.5 0.0203
157	0.5 0.01885
158	0.5 0.01775
159	0.5 0.01955
160	0.5 0.0189
161	0.5 0.0189
162	0.5 0.01965
163	0.5 0.0197
164	0.5 0.01915
165	0.5 0.0209
166	0.5 0.0196
167	0.5 0.01935
168	0.5 0.0194
169	0.5 0.0184
170	0.5 0.0198
171	0.5 0.01945
172	0.5 0.01815
173	0.5 0.0198
174	0.5 0.01875
175	0.5 0.0193
176	0.5 0.0198
177	0.5 0.0204
178	0.5 0.0206
179	0.5 0.0222
180	0.5 0.0209
181	0.5 0.0197
182	0.5 0.02105
183	0.5 0.02095
184	0.5 0.01935
185	0.5 0.02055
186	0.5 0.01955
187	0.5 0.02025
188	0.5 0.0209
189	0.5 0.0198
190	0.5 0.0193
191	0.5 0.0207
192	0.5 0.02065
193	0.5 0.0232
194	0.5 0.0213
195	0.5 0.0221
196	0.5 0.02155
197	0.5 0.02205
198	0.5 0.02115
199	0.5 0.02125
200	0.5 0.02165
201	0.5 0.0219
202	0.5 0.0212
203	0.5 0.021
204	0.5 0.02095
205	0.5 0.0213
206	0.5 0.021
207	0.5 0.0223
208	0.5 0.0218
209	0.5 0.02355
210	0.5 0.02295
211	0.5 0.0238
212	0.5 0.02335
213	0.5 0.0234
214	0.5 0.02265
215	0.5 0.02465
216	0.5 0.02545
217	0.5 0.0257
218	0.5 0.02375
219	0.5 0.0238
220	0.5 0.023
221	0.5 0.02235
222	0.5 0.023
223	0.5 0.0236
224	0.5 0.02325
225	0.5 0.0233
226	0.5 0.02465
227	0.5 0.025
228	0.5 0.0258
229	0.5 0.0259
230	0.5 0.0247
231	0.5 0.02505
232	0.5 0.02625
233	0.5 0.0254
234	0.5 0.0266
235	0.5 0.02495
236	0.5 0.0247
237	0.5 0.02525
238	0.5 0.02605
239	0.5 0.0247
240	0.5 0.0243
241	0.5 0.02515
242	0.5 0.0253
243	0.5 0.024
244	0.5 0.02455
245	0.5 0.0261
246	0.5 0.0241
247	0.5 0.0246
248	0.5 0.0245
249	0.5 0.0242
250	0.5 0.0253
251	0.5 0.0248
252	0.5 0.02385
253	0.5 0.0248
254	0.5 0.0239
255	0.5 0.0247
256	0.5 0.0241
257	0.5 0.0242
258	0.5 0.0275
259	0.5 0.0259
260	0.5 0.02505
261	0.5 0.02615
262	0.5 0.0256
263	0.5 0.02575
264	0.5 0.02675
265	0.5 0.02635
266	0.5 0.0265
267	0.5 0.0248
268	0.5 0.02485
269	0.5 0.0254
270	0.5 0.0275
271	0.5 0.02685
272	0.5 0.02595
273	0.5 0.026
274	0.5 0.02695
275	0.5 0.0268
276	0.5 0.0272
277	0.5 0.0277
278	0.5 0.0283
279	0.5 0.0286
280	0.5 0.02845
281	0.5 0.02785
282	0.5 0.0281
283	0.5 0.02805
284	0.5 0.0279
285	0.5 0.02825
286	0.5 0.0282
287	0.5 0.02825
288	0.5 0.0275
289	0.5 0.02675
290	0.5 0.0277
291	0.5 0.02925
292	0.5 0.02895
293	0.5 0.02945
294	0.5 0.0282
295	0.5 0.0293
296	0.5 0.029
297	0.5 0.03015
298	0.5 0.02845
299	0.5 0.02925
300	0.5 0.0297
301	0.5 0.02905
302	0.5 0.03015
303	0.5 0.0287
304	0.5 0.0307
305	0.5 0.02955
306	0.5 0.0286
307	0.5 0.0299
308	0.5 0.0284
309	0.5 0.02905
310	0.5 0.02995
311	0.5 0.03
312	0.5 0.02995
313	0.5 0.0285
314	0.5 0.02975
315	0.5 0.02985
316	0.5 0.0299
317	0.5 0.0295
318	0.5 0.0304
319	0.5 0.0318
320	0.5 0.0293
321	0.5 0.0292
322	0.5 0.0289
323	0.5 0.02815
324	0.5 0.02775
325	0.5 0.02715
326	0.5 0.0287
327	0.5 0.0281
328	0.5 0.0292
329	0.5 0.0296
330	0.5 0.0294
331	0.5 0.0284
332	0.5 0.0277
333	0.5 0.0275
334	0.5 0.0287
335	0.5 0.0283
336	0.5 0.02835
337	0.5 0.02925
338	0.5 0.02835
339	0.5 0.02915
340	0.5 0.0287
341	0.5 0.0294
342	0.5 0.0284
343	0.5 0.02885
344	0.5 0.0284
345	0.5 0.02875
346	0.5 0.0302
347	0.5 0.02875
348	0.5 0.02825
349	0.5 0.02835
350	0.5 0.02835
351	0.5 0.0278
352	0.5 0.02915
353	0.5 0.0284
354	0.5 0.0279
355	0.5 0.02825
356	0.5 0.02855
357	0.5 0.0285
358	0.5 0.0275
359	0.5 0.02885
360	0.5 0.0278
361	0.5 0.0277
362	0.5 0.0282
363	0.5 0.0289
364	0.5 0.0292
365	0.5 0.0289
366	0.5 0.02825
367	0.5 0.0287
368	0.5 0.02985
369	0.5 0.0279
370	0.5 0.0297
371	0.5 0.0296
372	0.5 0.0281
373	0.5 0.0279
374	0.5 0.02955
375	0.5 0.0273
376	0.5 0.02865
377	0.5 0.0281
378	0.5 0.0283
379	0.5 0.0293
380	0.5 0.0287
381	0.5 0.02855
382	0.5 0.0294
383	0.5 0.0283
384	0.5 0.02835
385	0.5 0.0291
386	0.5 0.02965
387	0.5 0.03055
388	0.5 0.03
389	0.5 0.03
390	0.5 0.0298
391	0.5 0.0304
392	0.5 0.0303
393	0.5 0.0296
394	0.5 0.02945
395	0.5 0.0304
396	0.5 0.02825
397	0.5 0.02945
398	0.5 0.02985
399	0.5 0.02975
400	0.5 0.03135
401	0.5 0.02895
402	0.5 0.03025
403	0.5 0.03085
404	0.5 0.03195
405	0.5 0.0323
406	0.5 0.03035
407	0.5 0.03025
408	0.5 0.0305
409	0.5 0.03
410	0.5 0.02995
411	0.5 0.02905
412	0.5 0.02975
413	0.5 0.03085
414	0.5 0.0303
415	0.5 0.0311
416	0.5 0.03195
417	0.5 0.032
418	0.5 0.0327
419	0.5 0.03245
420	0.5 0.03125
421	0.5 0.0306
422	0.5 0.03085
423	0.5 0.0315
424	0.5 0.0307
425	0.5 0.03195
426	0.5 0.0315
427	0.5 0.03065
428	0.5 0.02985
429	0.5 0.03045
430	0.5 0.03105
431	0.5 0.031
432	0.5 0.0313
433	0.5 0.0308
434	0.5 0.03095
435	0.5 0.0306
436	0.5 0.0301
437	0.5 0.0301
438	0.5 0.03045
439	0.5 0.0323
440	0.5 0.03105
441	0.5 0.03205
442	0.5 0.03165
443	0.5 0.03065
444	0.5 0.031
445	0.5 0.03025
446	0.5 0.03275
447	0.5 0.0324
448	0.5 0.0325
449	0.5 0.03185
450	0.5 0.0315
451	0.5 0.03215
452	0.5 0.0328
453	0.5 0.03215
454	0.5 0.0319
455	0.5 0.0308
456	0.5 0.0312
457	0.5 0.03185
458	0.5 0.03175
459	0.5 0.03225
460	0.5 0.03355
461	0.5 0.03335
462	0.5 0.03355
463	0.5 0.033
464	0.5 0.03395
465	0.5 0.03455
466	0.5 0.0339
467	0.5 0.0331
468	0.5 0.0327
469	0.5 0.0342
470	0.5 0.0323
471	0.5 0.0326
472	0.5 0.0325
473	0.5 0.03355
474	0.5 0.03365
475	0.5 0.0321
476	0.5 0.03355
477	0.5 0.0336
478	0.5 0.0328
479	0.5 0.0313
480	0.5 0.03225
481	0.5 0.03265
482	0.5 0.0327
483	0.5 0.0326
484	0.5 0.0327
485	0.5 0.03255
486	0.5 0.03205
487	0.5 0.03315
488	0.5 0.033
489	0.5 0.03385
490	0.5 0.0347
491	0.5 0.0345
492	0.5 0.0341
493	0.5 0.03475
494	0.5 0.03385
495	0.5 0.0335
496	0.5 0.03545
497	0.5 0.03525
498	0.5 0.0362
499	0.5 0.0348
500	0.5 0.0351
501	0.5 0.0345
502	0.5 0.0351
503	0.5 0.03465
504	0.5 0.0347
505	0.5 0.03555
506	0.5 0.0359
507	0.5 0.0357
508	0.5 0.0342
509	0.5 0.03435
510	0.5 0.03355
511	0.5 0.03415
512	0.5 0.03565
513	0.5 0.03635
514	0.5 0.03615
515	0.5 0.034
516	0.5 0.03335
517	0.5 0.0355
518	0.5 0.036
519	0.5 0.0362
520	0.5 0.0361
521	0.5 0.03615
522	0.5 0.0348
523	0.5 0.03485
524	0.5 0.03475
525	0.5 0.03375
526	0.5 0.0326
527	0.5 0.03415
528	0.5 0.03605
529	0.5 0.03515
530	0.5 0.0346
531	0.5 0.0344
532	0.5 0.0356
533	0.5 0.03585
534	0.5 0.03535
535	0.5 0.0363
536	0.5 0.03615
537	0.5 0.03635
538	0.5 0.0366
539	0.5 0.0366
540	0.5 0.03655
541	0.5 0.036
542	0.5 0.03445
543	0.5 0.03725
544	0.5 0.03595
545	0.5 0.0364
546	0.5 0.03665
547	0.5 0.0373
548	0.5 0.0385
549	0.5 0.03815
550	0.5 0.03675
551	0.5 0.03715
552	0.5 0.038
553	0.5 0.0373
554	0.5 0.03785
555	0.5 0.03905
556	0.5 0.03875
557	0.5 0.03845
558	0.5 0.0365
559	0.5 0.03965
560	0.5 0.03965
561	0.5 0.0379
562	0.5 0.03835
563	0.5 0.03765
564	0.5 0.0378
565	0.5 0.0383
566	0.5 0.038
567	0.5 0.0378
568	0.5 0.03915
569	0.5 0.03685
570	0.5 0.03735
571	0.5 0.0365
572	0.5 0.0379
573	0.5 0.0382
574	0.5 0.0384
575	0.5 0.0384
576	0.5 0.038
577	0.5 0.0379
578	0.5 0.0379
579	0.5 0.03805
580	0.5 0.0377
581	0.5 0.03735
582	0.5 0.037
583	0.5 0.03725
584	0.5 0.03765
585	0.5 0.038
586	0.5 0.03805
587	0.5 0.039
588	0.5 0.038
589	0.5 0.03925
590	0.5 0.0387
591	0.5 0.03795
592	0.5 0.03985
593	0.5 0.03905
594	0.5 0.0397
595	0.5 0.03905
596	0.5 0.0396
597	0.5 0.04
598	0.5 0.04115
599	0.5 0.04105
600	0.5 0.04255
            };
            
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00115\\
2	0.00125\\
3	0.0014\\
4	0.00155\\
5	0.00155\\
6	0.00175\\
7	0.00185\\
8	0.0016\\
9	0.00185\\
10	0.0021\\
11	0.0022\\
12	0.00235\\
13	0.00275\\
14	0.00335\\
15	0.00375\\
16	0.004\\
17	0.00425\\
18	0.00465\\
19	0.0056\\
20	0.0058\\
21	0.0059\\
22	0.0065\\
23	0.00705\\
24	0.0076\\
25	0.00845\\
26	0.0091\\
27	0.0105\\
28	0.01155\\
29	0.0124\\
30	0.01415\\
31	0.01645\\
32	0.0178\\
33	0.02025\\
34	0.0219\\
35	0.02325\\
36	0.0242\\
37	0.02665\\
38	0.0295\\
39	0.03185\\
40	0.0348\\
41	0.03845\\
42	0.0414\\
43	0.0465\\
44	0.051\\
45	0.0541\\
46	0.05965\\
47	0.06635\\
48	0.07275\\
49	0.07805\\
50	0.0837\\
51	0.0894\\
52	0.0961\\
53	0.10245\\
54	0.10795\\
55	0.11635\\
56	0.12535\\
57	0.13225\\
58	0.13945\\
59	0.15045\\
60	0.15885\\
61	0.16745\\
62	0.1782\\
63	0.1888\\
64	0.20005\\
65	0.20955\\
66	0.2182\\
67	0.22855\\
68	0.2405\\
69	0.2498\\
70	0.25815\\
71	0.26655\\
72	0.2753\\
73	0.2828\\
74	0.2884\\
75	0.29725\\
76	0.30655\\
77	0.31175\\
78	0.32115\\
79	0.32635\\
80	0.33255\\
81	0.3389\\
82	0.34115\\
83	0.3475\\
84	0.35085\\
85	0.35605\\
86	0.3556\\
87	0.3606\\
88	0.36265\\
89	0.3654\\
90	0.36895\\
91	0.3738\\
92	0.37425\\
93	0.3795\\
94	0.38155\\
95	0.3805\\
96	0.38015\\
97	0.38135\\
98	0.384\\
99	0.3857\\
100	0.3853\\
101	0.3834\\
102	0.38645\\
103	0.3866\\
104	0.38765\\
105	0.3878\\
106	0.3861\\
107	0.387\\
108	0.38555\\
109	0.3837\\
110	0.38705\\
111	0.38595\\
112	0.38875\\
113	0.39305\\
114	0.3926\\
115	0.39245\\
116	0.3928\\
117	0.3943\\
118	0.3961\\
119	0.3972\\
120	0.396\\
121	0.3973\\
122	0.3969\\
123	0.4016\\
124	0.40545\\
125	0.4072\\
126	0.40745\\
127	0.40575\\
128	0.4061\\
129	0.4041\\
130	0.4034\\
131	0.40475\\
132	0.40645\\
133	0.4057\\
134	0.4045\\
135	0.40445\\
136	0.4087\\
137	0.4083\\
138	0.41\\
139	0.40725\\
140	0.40665\\
141	0.40505\\
142	0.4024\\
143	0.4026\\
144	0.4047\\
145	0.4037\\
146	0.40535\\
147	0.4035\\
148	0.4044\\
149	0.4056\\
150	0.40695\\
151	0.40615\\
152	0.40595\\
153	0.4049\\
154	0.4042\\
155	0.40225\\
156	0.4023\\
157	0.4001\\
158	0.398\\
159	0.40125\\
160	0.398\\
161	0.39715\\
162	0.3988\\
163	0.39715\\
164	0.39705\\
165	0.3954\\
166	0.3988\\
167	0.39955\\
168	0.397\\
169	0.4009\\
170	0.3992\\
171	0.3972\\
172	0.39725\\
173	0.3975\\
174	0.398\\
175	0.4006\\
176	0.39815\\
177	0.3975\\
178	0.39605\\
179	0.39625\\
180	0.39425\\
181	0.3932\\
182	0.3949\\
183	0.39455\\
184	0.3949\\
185	0.3944\\
186	0.391\\
187	0.3914\\
188	0.3904\\
189	0.39055\\
190	0.39535\\
191	0.39655\\
192	0.39815\\
193	0.3974\\
194	0.3964\\
195	0.39335\\
196	0.3907\\
197	0.38705\\
198	0.38735\\
199	0.38735\\
200	0.3892\\
201	0.3895\\
202	0.39065\\
203	0.3889\\
204	0.39065\\
205	0.39045\\
206	0.3923\\
207	0.39265\\
208	0.3932\\
209	0.3948\\
210	0.39455\\
211	0.39305\\
212	0.38985\\
213	0.3924\\
214	0.39485\\
215	0.39375\\
216	0.39525\\
217	0.3921\\
218	0.389\\
219	0.38905\\
220	0.39\\
221	0.38995\\
222	0.38695\\
223	0.38815\\
224	0.3931\\
225	0.39445\\
226	0.3949\\
227	0.39485\\
228	0.39725\\
229	0.3944\\
230	0.3954\\
231	0.3954\\
232	0.39225\\
233	0.39365\\
234	0.39165\\
235	0.3896\\
236	0.3901\\
237	0.3898\\
238	0.3891\\
239	0.39005\\
240	0.3904\\
241	0.38565\\
242	0.38515\\
243	0.38635\\
244	0.38945\\
245	0.3913\\
246	0.39105\\
247	0.3873\\
248	0.3881\\
249	0.3886\\
250	0.3887\\
251	0.3859\\
252	0.3866\\
253	0.38715\\
254	0.3889\\
255	0.38695\\
256	0.38605\\
257	0.3893\\
258	0.38925\\
259	0.38735\\
260	0.38595\\
261	0.386\\
262	0.3842\\
263	0.3854\\
264	0.3862\\
265	0.3856\\
266	0.386\\
267	0.3832\\
268	0.38415\\
269	0.38615\\
270	0.3825\\
271	0.38215\\
272	0.3858\\
273	0.3857\\
274	0.38745\\
275	0.38675\\
276	0.38915\\
277	0.3893\\
278	0.38745\\
279	0.38305\\
280	0.385\\
281	0.38805\\
282	0.38615\\
283	0.3855\\
284	0.387\\
285	0.38765\\
286	0.3893\\
287	0.3898\\
288	0.38725\\
289	0.3865\\
290	0.38855\\
291	0.3901\\
292	0.38905\\
293	0.38725\\
294	0.3865\\
295	0.3847\\
296	0.3866\\
297	0.38775\\
298	0.3888\\
299	0.38915\\
300	0.3902\\
301	0.3916\\
302	0.3916\\
303	0.3923\\
304	0.38875\\
305	0.3887\\
306	0.3866\\
307	0.3852\\
308	0.38335\\
309	0.3864\\
310	0.3857\\
311	0.386\\
312	0.3842\\
313	0.3846\\
314	0.38685\\
315	0.3876\\
316	0.3885\\
317	0.3906\\
318	0.39105\\
319	0.38575\\
320	0.38605\\
321	0.38335\\
322	0.38175\\
323	0.38\\
324	0.3798\\
325	0.38195\\
326	0.3783\\
327	0.37815\\
328	0.3799\\
329	0.37835\\
330	0.3778\\
331	0.379\\
332	0.37865\\
333	0.382\\
334	0.38165\\
335	0.37765\\
336	0.3768\\
337	0.3813\\
338	0.38365\\
339	0.37955\\
340	0.38075\\
341	0.38215\\
342	0.3816\\
343	0.38285\\
344	0.3823\\
345	0.38055\\
346	0.38215\\
347	0.3821\\
348	0.37915\\
349	0.37695\\
350	0.37895\\
351	0.37915\\
352	0.38045\\
353	0.37765\\
354	0.3751\\
355	0.37815\\
356	0.38285\\
357	0.3812\\
358	0.3772\\
359	0.378\\
360	0.3805\\
361	0.3848\\
362	0.3848\\
363	0.3863\\
364	0.38735\\
365	0.38485\\
366	0.3825\\
367	0.38425\\
368	0.38455\\
369	0.3845\\
370	0.38555\\
371	0.3829\\
372	0.3784\\
373	0.3804\\
374	0.38085\\
375	0.383\\
376	0.38005\\
377	0.38035\\
378	0.3803\\
379	0.3796\\
380	0.3779\\
381	0.37945\\
382	0.37935\\
383	0.37925\\
384	0.38135\\
385	0.3811\\
386	0.37915\\
387	0.38015\\
388	0.3841\\
389	0.3876\\
390	0.3886\\
391	0.38885\\
392	0.3885\\
393	0.3856\\
394	0.3817\\
395	0.38305\\
396	0.38705\\
397	0.3879\\
398	0.38635\\
399	0.39155\\
400	0.3901\\
401	0.38955\\
402	0.38905\\
403	0.3883\\
404	0.38495\\
405	0.38685\\
406	0.38795\\
407	0.3873\\
408	0.38625\\
409	0.3841\\
410	0.3825\\
411	0.3822\\
412	0.38345\\
413	0.38355\\
414	0.3849\\
415	0.38575\\
416	0.3843\\
417	0.3825\\
418	0.3835\\
419	0.3824\\
420	0.383\\
421	0.3823\\
422	0.3811\\
423	0.38215\\
424	0.3847\\
425	0.3839\\
426	0.38155\\
427	0.3801\\
428	0.38235\\
429	0.3806\\
430	0.37895\\
431	0.3747\\
432	0.3764\\
433	0.372\\
434	0.3751\\
435	0.37845\\
436	0.38055\\
437	0.3816\\
438	0.38435\\
439	0.3866\\
440	0.38675\\
441	0.38685\\
442	0.3838\\
443	0.38245\\
444	0.3861\\
445	0.388\\
446	0.3878\\
447	0.3858\\
448	0.3852\\
449	0.3843\\
450	0.38305\\
451	0.3885\\
452	0.3856\\
453	0.38055\\
454	0.37885\\
455	0.3796\\
456	0.38345\\
457	0.38205\\
458	0.38175\\
459	0.3833\\
460	0.3833\\
461	0.3844\\
462	0.3853\\
463	0.38315\\
464	0.38085\\
465	0.3801\\
466	0.37905\\
467	0.38135\\
468	0.37955\\
469	0.37615\\
470	0.3755\\
471	0.3787\\
472	0.37855\\
473	0.3777\\
474	0.3762\\
475	0.3778\\
476	0.3774\\
477	0.3778\\
478	0.374\\
479	0.3747\\
480	0.3721\\
481	0.37275\\
482	0.37825\\
483	0.3777\\
484	0.38115\\
485	0.3833\\
486	0.38365\\
487	0.38195\\
488	0.3846\\
489	0.38275\\
490	0.38325\\
491	0.38095\\
492	0.38325\\
493	0.38115\\
494	0.38075\\
495	0.3813\\
496	0.3856\\
497	0.38495\\
498	0.38635\\
499	0.3861\\
500	0.38185\\
501	0.3792\\
502	0.38065\\
503	0.37925\\
504	0.38065\\
505	0.3807\\
506	0.38185\\
507	0.3826\\
508	0.38315\\
509	0.383\\
510	0.37965\\
511	0.37885\\
512	0.3783\\
513	0.37985\\
514	0.3794\\
515	0.37835\\
516	0.38115\\
517	0.38135\\
518	0.3823\\
519	0.37995\\
520	0.3794\\
521	0.3746\\
522	0.3741\\
523	0.3708\\
524	0.37135\\
525	0.3699\\
526	0.37085\\
527	0.3729\\
528	0.3727\\
529	0.37345\\
530	0.37095\\
531	0.3717\\
532	0.3706\\
533	0.37245\\
534	0.37105\\
535	0.37255\\
536	0.37425\\
537	0.3743\\
538	0.3748\\
539	0.37535\\
540	0.37265\\
541	0.37295\\
542	0.37825\\
543	0.37925\\
544	0.37875\\
545	0.379\\
546	0.3776\\
547	0.3808\\
548	0.37955\\
549	0.3788\\
550	0.3801\\
551	0.3791\\
552	0.37625\\
553	0.37935\\
554	0.37915\\
555	0.381\\
556	0.3827\\
557	0.3799\\
558	0.3806\\
559	0.38075\\
560	0.3796\\
561	0.37775\\
562	0.37625\\
563	0.37495\\
564	0.3756\\
565	0.37585\\
566	0.37465\\
567	0.3737\\
568	0.3743\\
569	0.37255\\
570	0.374\\
571	0.37565\\
572	0.3762\\
573	0.3775\\
574	0.381\\
575	0.3809\\
576	0.37905\\
577	0.3751\\
578	0.3731\\
579	0.3747\\
580	0.37245\\
581	0.3746\\
582	0.3738\\
583	0.37765\\
584	0.3765\\
585	0.37785\\
586	0.38005\\
587	0.38065\\
588	0.38195\\
589	0.3822\\
590	0.3835\\
591	0.38365\\
592	0.3826\\
593	0.38545\\
594	0.38405\\
595	0.38455\\
596	0.3829\\
597	0.3869\\
598	0.38805\\
599	0.3906\\
600	0.38915\\
};


\end{axis}
\end{tikzpicture}

==> sis3_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=0.5,
xlabel shift={-4pt},
ymin=0,
xtick distance=.2,
ytick distance=.1,
ymax=.2,
xlabel={Prevalence, $z$},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
]


\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0.001	0\\
0.00115	0.0004\\
0.00125	0.00055\\
0.0014	0.00075\\
0.00155	0.0005\\
0.00155	0.0005\\
0.00175	0.0003\\
0.00185	0.00075\\
0.0016	0.00055\\
0.00185	0.00035\\
0.0021	0.0006\\
0.0022	0.0004\\
0.00235	0.00085\\
0.00275	0.0008\\
0.00335	0.0006\\
0.00375	0.00095\\
0.004	0.0004\\
0.00425	0.0006\\
0.00465	0.00045\\
0.0056	0.0006\\
0.0058	0.0006\\
0.0059	0.00055\\
0.0065	0.0007\\
0.00705	0.00075\\
0.0076	0.0007\\
0.00845	0.0006\\
0.0091	0.00065\\
0.0105	0.0008\\
0.01155	0.00045\\
0.0124	0.0005\\
0.01415	0.00045\\
0.01645	0.0005\\
0.0178	0.0008\\
0.02025	0.00075\\
0.0219	0.00055\\
0.02325	0.0005\\
0.0242	0.00055\\
0.02665	0.00055\\
0.0295	0.00065\\
0.03185	0.0004\\
0.0348	0.0005\\
0.03845	0.00055\\
0.0414	0.00045\\
0.0465	0.0007\\
0.051	0.00015\\
0.0541	0.0006\\
0.05965	0.00075\\
0.06635	0.0006\\
0.07275	0.0008\\
0.07805	0.0008\\
0.0837	0.00095\\
0.0894	0.00045\\
0.0961	0.00055\\
0.10245	0.0007\\
0.10795	0.00065\\
0.11635	0.00075\\
0.12535	0.00085\\
0.13225	0.00085\\
0.13945	0.001\\
0.15045	0.00065\\
0.15885	0.00125\\
0.16745	0.0008\\
0.1782	0.0006\\
0.1888	0.0011\\
0.20005	0.00145\\
0.20955	0.00105\\
0.2182	0.0011\\
0.22855	0.00145\\
0.2405	0.00205\\
0.2498	0.0019\\
0.25815	0.00175\\
0.26655	0.0024\\
0.2753	0.0018\\
0.2828	0.00245\\
0.2884	0.00295\\
0.29725	0.00215\\
0.30655	0.0027\\
0.31175	0.0038\\
0.32115	0.0039\\
0.32635	0.00375\\
0.33255	0.0049\\
0.3389	0.00495\\
0.34115	0.00455\\
0.3475	0.00505\\
0.35085	0.0065\\
0.35605	0.0056\\
0.3556	0.0065\\
0.3606	0.00645\\
0.36265	0.0071\\
0.3654	0.0073\\
0.36895	0.00655\\
0.3738	0.0073\\
0.37425	0.00775\\
0.3795	0.00765\\
0.38155	0.00855\\
0.3805	0.0107\\
0.38015	0.00985\\
0.38135	0.0097\\
0.384	0.01005\\
0.3857	0.00985\\
0.3853	0.01\\
0.3834	0.01045\\
0.38645	0.0106\\
0.3866	0.01075\\
0.38765	0.0115\\
0.3878	0.01145\\
0.3861	0.0114\\
0.387	0.01055\\
0.38555	0.00985\\
0.3837	0.01\\
0.38705	0.01025\\
0.38595	0.00895\\
0.38875	0.0105\\
0.39305	0.0104\\
0.3926	0.01215\\
0.39245	0.0124\\
0.3928	0.0122\\
0.3943	0.0111\\
0.3961	0.0119\\
0.3972	0.01265\\
0.396	0.01225\\
0.3973	0.0128\\
0.3969	0.0107\\
0.4016	0.01175\\
0.40545	0.01275\\
0.4072	0.0141\\
0.40745	0.01585\\
0.40575	0.0158\\
0.4061	0.0157\\
0.4041	0.0151\\
0.4034	0.01565\\
0.40475	0.0136\\
0.40645	0.01495\\
0.4057	0.01535\\
0.4045	0.01505\\
0.40445	0.01555\\
0.4087	0.0156\\
0.4083	0.01665\\
0.41	0.01855\\
0.40725	0.0179\\
0.40665	0.01895\\
0.40505	0.0182\\
0.4024	0.01845\\
0.4026	0.01735\\
0.4047	0.0161\\
0.4037	0.018\\
0.40535	0.01915\\
0.4035	0.0181\\
0.4044	0.0173\\
0.4056	0.01725\\
0.40695	0.0167\\
0.40615	0.0194\\
0.40595	0.02015\\
0.4049	0.02025\\
0.4042	0.0191\\
0.40225	0.01985\\
0.4023	0.0203\\
0.4001	0.01885\\
0.398	0.01775\\
0.40125	0.01955\\
0.398	0.0189\\
0.39715	0.0189\\
0.3988	0.01965\\
0.39715	0.0197\\
0.39705	0.01915\\
0.3954	0.0209\\
0.3988	0.0196\\
0.39955	0.01935\\
0.397	0.0194\\
0.4009	0.0184\\
0.3992	0.0198\\
0.3972	0.01945\\
0.39725	0.01815\\
0.3975	0.0198\\
0.398	0.01875\\
0.4006	0.0193\\
0.39815	0.0198\\
0.3975	0.0204\\
0.39605	0.0206\\
0.39625	0.0222\\
0.39425	0.0209\\
0.3932	0.0197\\
0.3949	0.02105\\
0.39455	0.02095\\
0.3949	0.01935\\
0.3944	0.02055\\
0.391	0.01955\\
0.3914	0.02025\\
0.3904	0.0209\\
0.39055	0.0198\\
0.39535	0.0193\\
0.39655	0.0207\\
0.39815	0.02065\\
0.3974	0.0232\\
0.3964	0.0213\\
0.39335	0.0221\\
0.3907	0.02155\\
0.38705	0.02205\\
0.38735	0.02115\\
0.38735	0.02125\\
0.3892	0.02165\\
0.3895	0.0219\\
0.39065	0.0212\\
0.3889	0.021\\
0.39065	0.02095\\
0.39045	0.0213\\
0.3923	0.021\\
0.39265	0.0223\\
0.3932	0.0218\\
0.3948	0.02355\\
0.39455	0.02295\\
0.39305	0.0238\\
0.38985	0.02335\\
0.3924	0.0234\\
0.39485	0.02265\\
0.39375	0.02465\\
0.39525	0.02545\\
0.3921	0.0257\\
0.389	0.02375\\
0.38905	0.0238\\
0.39	0.023\\
0.38995	0.02235\\
0.38695	0.023\\
0.38815	0.0236\\
0.3931	0.02325\\
0.39445	0.0233\\
0.3949	0.02465\\
0.39485	0.025\\
0.39725	0.0258\\
0.3944	0.0259\\
0.3954	0.0247\\
0.3954	0.02505\\
0.39225	0.02625\\
0.39365	0.0254\\
0.39165	0.0266\\
0.3896	0.02495\\
0.3901	0.0247\\
0.3898	0.02525\\
0.3891	0.02605\\
0.39005	0.0247\\
0.3904	0.0243\\
0.38565	0.02515\\
0.38515	0.0253\\
0.38635	0.024\\
0.38945	0.02455\\
0.3913	0.0261\\
0.39105	0.0241\\
0.3873	0.0246\\
0.3881	0.0245\\
0.3886	0.0242\\
0.3887	0.0253\\
0.3859	0.0248\\
0.3866	0.02385\\
0.38715	0.0248\\
0.3889	0.0239\\
0.38695	0.0247\\
0.38605	0.0241\\
0.3893	0.0242\\
0.38925	0.0275\\
0.38735	0.0259\\
0.38595	0.02505\\
0.386	0.02615\\
0.3842	0.0256\\
0.3854	0.02575\\
0.3862	0.02675\\
0.3856	0.02635\\
0.386	0.0265\\
0.3832	0.0248\\
0.38415	0.02485\\
0.38615	0.0254\\
0.3825	0.0275\\
0.38215	0.02685\\
0.3858	0.02595\\
0.3857	0.026\\
0.38745	0.02695\\
0.38675	0.0268\\
0.38915	0.0272\\
0.3893	0.0277\\
0.38745	0.0283\\
0.38305	0.0286\\
0.385	0.02845\\
0.38805	0.02785\\
0.38615	0.0281\\
0.3855	0.02805\\
0.387	0.0279\\
0.38765	0.02825\\
0.3893	0.0282\\
0.3898	0.02825\\
0.38725	0.0275\\
0.3865	0.02675\\
0.38855	0.0277\\
0.3901	0.02925\\
0.38905	0.02895\\
0.38725	0.02945\\
0.3865	0.0282\\
0.3847	0.0293\\
0.3866	0.029\\
0.38775	0.03015\\
0.3888	0.02845\\
0.38915	0.02925\\
0.3902	0.0297\\
0.3916	0.02905\\
0.3916	0.03015\\
0.3923	0.0287\\
0.38875	0.0307\\
0.3887	0.02955\\
0.3866	0.0286\\
0.3852	0.0299\\
0.38335	0.0284\\
0.3864	0.02905\\
0.3857	0.02995\\
0.386	0.03\\
0.3842	0.02995\\
0.3846	0.0285\\
0.38685	0.02975\\
0.3876	0.02985\\
0.3885	0.0299\\
0.3906	0.0295\\
0.39105	0.0304\\
0.38575	0.0318\\
0.38605	0.0293\\
0.38335	0.0292\\
0.38175	0.0289\\
0.38	0.02815\\
0.3798	0.02775\\
0.38195	0.02715\\
0.3783	0.0287\\
0.37815	0.0281\\
0.3799	0.0292\\
0.37835	0.0296\\
0.3778	0.0294\\
0.379	0.0284\\
0.37865	0.0277\\
0.382	0.0275\\
0.38165	0.0287\\
0.37765	0.0283\\
0.3768	0.02835\\
0.3813	0.02925\\
0.38365	0.02835\\
0.37955	0.02915\\
0.38075	0.0287\\
0.38215	0.0294\\
0.3816	0.0284\\
0.38285	0.02885\\
0.3823	0.0284\\
0.38055	0.02875\\
0.38215	0.0302\\
0.3821	0.02875\\
0.37915	0.02825\\
0.37695	0.02835\\
0.37895	0.02835\\
0.37915	0.0278\\
0.38045	0.02915\\
0.37765	0.0284\\
0.3751	0.0279\\
0.37815	0.02825\\
0.38285	0.02855\\
0.3812	0.0285\\
0.3772	0.0275\\
0.378	0.02885\\
0.3805	0.0278\\
0.3848	0.0277\\
0.3848	0.0282\\
0.3863	0.0289\\
0.38735	0.0292\\
0.38485	0.0289\\
0.3825	0.02825\\
0.38425	0.0287\\
0.38455	0.02985\\
0.3845	0.0279\\
0.38555	0.0297\\
0.3829	0.0296\\
0.3784	0.0281\\
0.3804	0.0279\\
0.38085	0.02955\\
0.383	0.0273\\
0.38005	0.02865\\
0.38035	0.0281\\
0.3803	0.0283\\
0.3796	0.0293\\
0.3779	0.0287\\
0.37945	0.02855\\
0.37935	0.0294\\
0.37925	0.0283\\
0.38135	0.02835\\
0.3811	0.0291\\
0.37915	0.02965\\
0.38015	0.03055\\
0.3841	0.03\\
0.3876	0.03\\
0.3886	0.0298\\
0.38885	0.0304\\
0.3885	0.0303\\
0.3856	0.0296\\
0.3817	0.02945\\
0.38305	0.0304\\
0.38705	0.02825\\
0.3879	0.02945\\
0.38635	0.02985\\
0.39155	0.02975\\
0.3901	0.03135\\
0.38955	0.02895\\
0.38905	0.03025\\
0.3883	0.03085\\
0.38495	0.03195\\
0.38685	0.0323\\
0.38795	0.03035\\
0.3873	0.03025\\
0.38625	0.0305\\
0.3841	0.03\\
0.3825	0.02995\\
0.3822	0.02905\\
0.38345	0.02975\\
0.38355	0.03085\\
0.3849	0.0303\\
0.38575	0.0311\\
0.3843	0.03195\\
0.3825	0.032\\
0.3835	0.0327\\
0.3824	0.03245\\
0.383	0.03125\\
0.3823	0.0306\\
0.3811	0.03085\\
0.38215	0.0315\\
0.3847	0.0307\\
0.3839	0.03195\\
0.38155	0.0315\\
0.3801	0.03065\\
0.38235	0.02985\\
0.3806	0.03045\\
0.37895	0.03105\\
0.3747	0.031\\
0.3764	0.0313\\
0.372	0.0308\\
0.3751	0.03095\\
0.37845	0.0306\\
0.38055	0.0301\\
0.3816	0.0301\\
0.38435	0.03045\\
0.3866	0.0323\\
0.38675	0.03105\\
0.38685	0.03205\\
0.3838	0.03165\\
0.38245	0.03065\\
0.3861	0.031\\
0.388	0.03025\\
0.3878	0.03275\\
0.3858	0.0324\\
0.3852	0.0325\\
0.3843	0.03185\\
0.38305	0.0315\\
0.3885	0.03215\\
0.3856	0.0328\\
0.38055	0.03215\\
0.37885	0.0319\\
0.3796	0.0308\\
0.38345	0.0312\\
0.38205	0.03185\\
0.38175	0.03175\\
0.3833	0.03225\\
0.3833	0.03355\\
0.3844	0.03335\\
0.3853	0.03355\\
0.38315	0.033\\
0.38085	0.03395\\
0.3801	0.03455\\
0.37905	0.0339\\
0.38135	0.0331\\
0.37955	0.0327\\
0.37615	0.0342\\
0.3755	0.0323\\
0.3787	0.0326\\
0.37855	0.0325\\
0.3777	0.03355\\
0.3762	0.03365\\
0.3778	0.0321\\
0.3774	0.03355\\
0.3778	0.0336\\
0.374	0.0328\\
0.3747	0.0313\\
0.3721	0.03225\\
0.37275	0.03265\\
0.37825	0.0327\\
0.3777	0.0326\\
0.38115	0.0327\\
0.3833	0.03255\\
0.38365	0.03205\\
0.38195	0.03315\\
0.3846	0.033\\
0.38275	0.03385\\
0.38325	0.0347\\
0.38095	0.0345\\
0.38325	0.0341\\
0.38115	0.03475\\
0.38075	0.03385\\
0.3813	0.0335\\
0.3856	0.03545\\
0.38495	0.03525\\
0.38635	0.0362\\
0.3861	0.0348\\
0.38185	0.0351\\
0.3792	0.0345\\
0.38065	0.0351\\
0.37925	0.03465\\
0.38065	0.0347\\
0.3807	0.03555\\
0.38185	0.0359\\
0.3826	0.0357\\
0.38315	0.0342\\
0.383	0.03435\\
0.37965	0.03355\\
0.37885	0.03415\\
0.3783	0.03565\\
0.37985	0.03635\\
0.3794	0.03615\\
0.37835	0.034\\
0.38115	0.03335\\
0.38135	0.0355\\
0.3823	0.036\\
0.37995	0.0362\\
0.3794	0.0361\\
0.3746	0.03615\\
0.3741	0.0348\\
0.3708	0.03485\\
0.37135	0.03475\\
0.3699	0.03375\\
0.37085	0.0326\\
0.3729	0.03415\\
0.3727	0.03605\\
0.37345	0.03515\\
0.37095	0.0346\\
0.3717	0.0344\\
0.3706	0.0356\\
0.37245	0.03585\\
0.37105	0.03535\\
0.37255	0.0363\\
0.37425	0.03615\\
0.3743	0.03635\\
0.3748	0.0366\\
0.37535	0.0366\\
0.37265	0.03655\\
0.37295	0.036\\
0.37825	0.03445\\
0.37925	0.03725\\
0.37875	0.03595\\
0.379	0.0364\\
0.3776	0.03665\\
0.3808	0.0373\\
0.37955	0.0385\\
0.3788	0.03815\\
0.3801	0.03675\\
0.3791	0.03715\\
0.37625	0.038\\
0.37935	0.0373\\
0.37915	0.03785\\
0.381	0.03905\\
0.3827	0.03875\\
0.3799	0.03845\\
0.3806	0.0365\\
0.38075	0.03965\\
0.3796	0.03965\\
0.37775	0.0379\\
0.37625	0.03835\\
0.37495	0.03765\\
0.3756	0.0378\\
0.37585	0.0383\\
0.37465	0.038\\
0.3737	0.0378\\
0.3743	0.03915\\
0.37255	0.03685\\
0.374	0.03735\\
0.37565	0.0365\\
0.3762	0.0379\\
0.3775	0.0382\\
0.381	0.0384\\
0.3809	0.0384\\
0.37905	0.038\\
0.3751	0.0379\\
0.3731	0.0379\\
0.3747	0.03805\\
0.37245	0.0377\\
0.3746	0.03735\\
0.3738	0.037\\
0.37765	0.03725\\
0.3765	0.03765\\
0.37785	0.038\\
0.38005	0.03805\\
0.38065	0.039\\
0.38195	0.038\\
0.3822	0.03925\\
0.3835	0.0387\\
0.38365	0.03795\\
0.3826	0.03985\\
0.38545	0.03905\\
0.38405	0.0397\\
0.38455	0.03905\\
0.3829	0.0396\\
0.3869	0.04\\
0.38805	0.04115\\
0.3906	0.04105\\
0.38915	0.04255\\
};

\addplot[only marks,mark=x,mark size=4pt,cyan]
  table[row sep=crcr]{%
0.3869	0.04\\};

\end{axis}
\end{tikzpicture}

==> sis4.tex <==
\begin{tikzpicture}
\begin{axis}[%
colorbar,
point meta min=0, 
   point meta max=1,
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
xlabel shift={-4pt},
ytick distance=.1,
ymax=0.2,
%ylabel={Prevalence},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10},
colorbar style={width=.15cm,%ylabel={Self-protections}},
ytick = {0,.5,1},}]
%yticklabels = {\tiny $0\%$,\tiny $50\%$,\tiny $100\%$}}]



 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.1455
2	0 0.14485
3	0 0.1458
4	0 0.14255
5	0 0.14735
6	0 0.1419
7	0 0.14575
8	0 0.14525
9	0 0.14695
10	0 0.1446
11	0 0.14685
12	0 0.1485
13	0 0.1495
14	0 0.15005
15	0 0.15065
16	0 0.15445
17	0 0.153
18	0 0.1525
19	0 0.1542
20	0 0.15265
21	0 0.1519
22	0 0.162
23	0 0.1571
24	0 0.15555
25	0 0.15575
26	0 0.15725
27	0 0.15945
28	0 0.15955
29	0 0.16285
30	0 0.1621
31	0 0.1629
32	0 0.17085
33	0 0.1667
34	0 0.1652
35	0 0.1691
36	0 0.1727
37	0 0.1756
38	0 0.17595
39	0 0.1855
40	0 0.18425
41	0 0.1842
42	0 0.18735
43	0 0.19315
44	0 0.19025
45	0 0.1882
46	0 0.1992
47	0 0.2041
48	0 0.20295
49	0 0.21375
50	0 0.2077
51	0 0.21155
52	0 0.2184
53	0 0.2271
54	0 0.2436
55	0 0.2474
56	0 0.25275
57	0 0.25175
58	0 0.2585
59	0 0.26695
60	0 0.27205
61	0 0.278
62	0 0.2828
63	0 0.2923
64	0 0.29735
65	0 0.3105
66	0 0.32215
67	0 0.3216
68	0 0.3301
69	0 0.3325
70	0 0.34205
71	0 0.34565
72	0 0.34845
73	0 0.35255
74	0 0.34405
75	0 0.3492
76	0 0.3533
77	0 0.3594
78	0 0.34765
79	0 0.356
80	0 0.3571
81	0 0.35505
82	0 0.3741
83	0 0.37375
84	0 0.3833
85	0 0.38045
86	0 0.37595
87	0 0.3769
88	0 0.37695
89	0 0.37375
90	0 0.3807
91	0 0.37695
92	0 0.37375
93	0 0.3796
94	0 0.37985
95	0 0.38185
96	0 0.38465
97	0 0.37255
98	0 0.38735
99	0 0.3777
100	0 0.3699
101	0 0.383
102	0 0.3816
103	0 0.374
104	0 0.38425
105	0 0.3845
106	0 0.38765
107	0 0.3795
108	0 0.38765
109	0 0.38425
110	0 0.39325
111	0 0.39665
112	0 0.3895
113	0 0.3919
114	0 0.3896
115	0 0.38215
116	0 0.38645
117	0 0.38285
118	0 0.39135
119	0 0.3917
120	0 0.3939
121	0 0.38565
122	0 0.3813
123	0 0.38885
124	0 0.39455
125	0 0.39565
126	0 0.3937
127	0 0.3926
128	0 0.4018
129	0 0.391
130	0 0.393
131	0 0.3965
132	0 0.38485
133	0 0.3938
134	0 0.38775
135	0 0.38085
136	0 0.3769
137	0 0.3812
138	0 0.3909
139	0 0.39995
140	0 0.39335
141	0 0.39325
142	0 0.3908
143	0 0.3879
144	0 0.3838
145	0 0.3911
146	0 0.3856
147	0 0.3857
148	0 0.3909
149	0 0.38365
150	0 0.37885
151	0 0.38775
152	0 0.39695
153	0 0.3891
154	0 0.40045
155	0 0.40315
156	0 0.4023
157	0 0.40425
158	0 0.4036
159	0 0.4024
160	0 0.3987
161	0 0.40305
162	0 0.40455
163	0 0.4093
164	0 0.406
165	0 0.3977
166	0 0.40265
167	0 0.4101
168	0 0.4033
169	0 0.40545
170	0 0.3959
171	0 0.3956
172	0 0.3966
173	0 0.39745
174	0 0.39375
175	0 0.39955
176	0 0.39025
177	0 0.3963
178	0 0.3923
179	0 0.3942
180	0 0.39565
181	0 0.38465
182	0 0.38055
183	0 0.38635
184	0 0.3814
185	0 0.3756
186	0 0.3802
187	0 0.38315
188	0 0.39325
189	0 0.39655
190	0 0.40435
191	0 0.39715
192	0 0.3968
193	0 0.41045
194	0 0.40265
195	0 0.40865
196	0 0.4081
197	0 0.40385
198	0 0.4064
199	0 0.39505
200	0 0.41095
201	0 0.4104
202	0 0.40435
203	0 0.3983
204	0 0.3959
205	0 0.3969
206	0 0.39425
207	0 0.3919
208	0 0.399
209	0 0.39595
210	0 0.40045
211	0 0.39445
212	0 0.3996
213	0 0.39105
214	0 0.3999
215	0 0.40055
216	0 0.4017
217	0 0.40835
218	0 0.40025
219	0 0.396
220	0 0.4051
221	0 0.4095
222	0 0.40455
223	0 0.4008
224	0 0.4016
225	0 0.412
226	0 0.41295
227	0 0.41455
228	0 0.41155
229	0 0.41775
230	0 0.4195
231	0 0.41335
232	0 0.41975
233	0 0.41945
234	0 0.413
235	0 0.4157
236	0 0.41525
237	0 0.4042
238	0 0.39775
239	0 0.4088
240	0 0.40665
241	0 0.39435
242	0 0.39715
243	0 0.40175
244	0 0.40545
245	0 0.4032
246	0 0.40865
247	0 0.41055
248	0 0.413
249	0 0.41235
250	0 0.41495
251	0 0.4276
252	0 0.4301
253	0 0.4267
254	0 0.42855
255	0 0.42775
256	0 0.42345
257	0 0.42605
258	0 0.42365
259	0 0.4261
260	0 0.4192
261	0 0.41955
262	0 0.41515
263	0 0.4155
264	0 0.41845
265	0 0.4098
266	0 0.41535
267	0 0.4039
268	0 0.4084
269	0 0.41125
270	0 0.4013
271	0 0.40225
272	0 0.4049
273	0 0.4087
274	0 0.4222
275	0 0.4242
276	0 0.42015
277	0 0.43395
278	0 0.4141
279	0 0.42255
280	0 0.4155
281	0 0.40975
282	0 0.4103
283	0 0.40615
284	0 0.4024
285	0 0.4116
286	0 0.40755
287	0 0.40935
288	0 0.40125
289	0 0.39775
290	0 0.39335
291	0 0.39935
292	0 0.3986
293	0 0.3962
294	0 0.4038
295	0 0.4136
296	0 0.4123
297	0 0.4153
298	0 0.42185
299	0 0.42045
300	0 0.41845
301	0 0.4174
302	0 0.4162
303	0 0.4077
304	0 0.4072
305	0 0.40125
306	0 0.40365
307	0 0.3958
308	0 0.38745
309	0 0.3925
310	0 0.38495
311	0 0.38225
312	0 0.39095
313	0 0.3954
314	0 0.39095
315	0 0.4
316	0 0.40035
317	0 0.40245
318	0 0.4032
319	0 0.39705
320	0 0.4072
321	0 0.41175
322	0 0.4068
323	0 0.41105
324	0 0.41565
325	0 0.4052
326	0 0.41615
327	0 0.4137
328	0 0.4097
329	0 0.41055
330	0 0.39925
331	0 0.40385
332	0 0.4092
333	0 0.3951
334	0 0.4012
335	0 0.4006
336	0 0.3951
337	0 0.39025
338	0 0.38815
339	0 0.40205
340	0 0.40275
341	0 0.39595
342	0 0.3998
343	0 0.39835
344	0 0.4004
345	0 0.4015
346	0 0.40345
347	0 0.40335
348	0 0.3989
349	0 0.401
350	0 0.41425
351	0 0.42815
352	0 0.42625
353	0 0.4264
354	0 0.4246
355	0 0.4164
356	0 0.41535
357	0 0.40475
358	0 0.4045
359	0 0.39845
360	0 0.39775
361	0 0.39705
362	0 0.3968
363	0 0.39835
364	0 0.3948
365	0 0.393
366	0 0.401
367	0 0.4007
368	0 0.4106
369	0 0.40465
370	0 0.3966
371	0 0.3901
372	0 0.38305
373	0 0.3861
374	0 0.3965
375	0 0.39755
376	0 0.39945
377	0 0.405
378	0 0.39675
379	0 0.39255
380	0 0.38935
381	0 0.38975
382	0 0.38895
383	0 0.3927
384	0 0.38925
385	0 0.3786
386	0 0.39115
387	0 0.3903
388	0 0.39105
389	0 0.3911
390	0 0.38955
391	0 0.38705
392	0 0.39205
393	0 0.38
394	0 0.3809
395	0 0.38425
396	0 0.38105
397	0 0.3871
398	0 0.38475
399	0 0.39045
400	0 0.3866
401	0 0.3891
402	0 0.3919
403	0 0.38795
404	0 0.39075
405	0 0.38945
406	0 0.39205
407	0 0.3839
408	0 0.38405
409	0 0.38875
410	0 0.38275
411	0 0.38755
412	0 0.3831
413	0 0.38245
414	0 0.3843
415	0 0.38525
416	0 0.38665
417	0 0.3837
418	0 0.38615
419	0 0.38875
420	0 0.39185
421	0 0.3892
422	0 0.3864
423	0 0.38375
424	0 0.3929
425	0 0.3941
426	0 0.3907
427	0 0.39145
428	0 0.3919
429	0 0.38695
430	0 0.3944
431	0 0.39865
432	0 0.40285
433	0 0.4074
434	0 0.40055
435	0 0.39785
436	0 0.40605
437	0 0.3907
438	0 0.3993
439	0 0.4059
440	0 0.40405
441	0 0.41375
442	0 0.4103
443	0 0.40275
444	0 0.40895
445	0 0.40395
446	0 0.40655
447	0 0.40105
448	0 0.39905
449	0 0.4005
450	0 0.39965
451	0 0.4138
452	0 0.4082
453	0 0.4071
454	0 0.4038
455	0 0.40485
456	0 0.4084
457	0 0.40435
458	0 0.4088
459	0 0.39925
460	0 0.3992
461	0 0.3949
462	0 0.4028
463	0 0.40015
464	0 0.39755
465	0 0.40625
466	0 0.39285
467	0 0.4009
468	0 0.39585
469	0 0.39065
470	0 0.39395
471	0 0.3986
472	0 0.40765
473	0 0.3951
474	0 0.3935
475	0 0.4
476	0 0.39795
477	0 0.4002
478	0 0.3941
479	0 0.38635
480	0 0.3892
481	0 0.39145
482	0 0.40295
483	0 0.39135
484	0 0.39115
485	0 0.38845
486	0 0.39305
487	0 0.3872
488	0 0.387
489	0 0.38405
490	0 0.3863
491	0 0.3931
492	0 0.38745
493	0 0.40005
494	0 0.40385
495	0 0.3978
496	0 0.39865
497	0 0.40345
498	0 0.39725
499	0 0.39955
500	0 0.3875
501	0 0.38575
502	0 0.38335
503	0 0.38575
504	0 0.39275
505	0 0.3883
506	0 0.38635
507	0 0.38835
508	0 0.38045
509	0 0.3869
510	0 0.3952
511	0 0.39915
512	0 0.40215
513	0 0.3965
514	0 0.3911
515	0 0.40295
516	0 0.3906
517	0 0.391
518	0 0.38645
519	0 0.3851
520	0 0.38485
521	0 0.38325
522	0 0.3827
523	0 0.3975
524	0 0.3966
525	0 0.4091
526	0 0.39445
527	0 0.3961
528	0 0.4
529	0 0.4116
530	0 0.4154
531	0 0.4154
532	0 0.4173
533	0 0.41865
534	0 0.41175
535	0 0.41785
536	0 0.42395
537	0 0.4204
538	0 0.4234
539	0 0.42575
540	0 0.422
541	0 0.4248
542	0 0.42605
543	0 0.42295
544	0 0.42035
545	0 0.42355
546	0 0.41685
547	0 0.4148
548	0 0.41285
549	0 0.41875
550	0 0.4232
551	0 0.4133
552	0 0.4231
553	0 0.4125
554	0 0.4078
555	0 0.4046
556	0 0.4165
557	0 0.40775
558	0 0.408
559	0 0.41045
560	0 0.4007
561	0 0.40595
562	0 0.41215
563	0 0.3947
564	0 0.40815
565	0 0.41205
566	0 0.4135
567	0 0.40825
568	0 0.39075
569	0 0.38945
570	0 0.39915
571	0 0.3955
572	0 0.39005
573	0 0.3988
574	0 0.3843
575	0 0.38
576	0 0.3833
577	0 0.38305
578	0 0.3828
579	0 0.37465
580	0 0.383
581	0 0.38555
582	0 0.3832
583	0 0.3766
584	0 0.39285
585	0 0.3897
586	0 0.39515
587	0 0.3938
588	0 0.3907
589	0 0.38905
590	0 0.388
591	0 0.3961
592	0 0.38995
593	0 0.3927
594	0 0.39715
595	0 0.39325
596	0 0.39525
597	0 0.3947
598	0 0.40265
599	0 0.39335
600	0 0.3967

0	0.5 0
1	0.5 0.1455
2	0.5 0.14485
3	0.5 0.1458
4	0.5 0.14255
5	0.5 0.14735
6	0.5 0.1419
7	0.5 0.14575
8	0.5 0.14525
9	0.5 0.14695
10	0.5 0.1446
11	0.5 0.14685
12	0.5 0.1485
13	0.5 0.1495
14	0.5 0.15005
15	0.5 0.15065
16	0.5 0.15445
17	0.5 0.153
18	0.5 0.1525
19	0.5 0.1542
20	0.5 0.15265
21	0.5 0.1519
22	0.5 0.162
23	0.5 0.1571
24	0.5 0.15555
25	0.5 0.15575
26	0.5 0.15725
27	0.5 0.15945
28	0.5 0.15955
29	0.5 0.16285
30	0.5 0.1621
31	0.5 0.1629
32	0.5 0.17085
33	0.5 0.1667
34	0.5 0.1652
35	0.5 0.1691
36	0.5 0.1727
37	0.5 0.1756
38	0.5 0.17595
39	0.5 0.1855
40	0.5 0.18425
41	0.5 0.1842
42	0.5 0.18735
43	0.5 0.19315
44	0.5 0.19025
45	0.5 0.1882
46	0.5 0.1992
47	0.5 0.2041
48	0.5 0.20295
49	0.5 0.21375
50	0.5 0.2077
51	0.5 0.21155
52	0.5 0.2184
53	0.5 0.2271
54	0.5 0.2436
55	0.5 0.2474
56	0.5 0.25275
57	0.5 0.25175
58	0.5 0.2585
59	0.5 0.26695
60	0.5 0.27205
61	0.5 0.278
62	0.5 0.2828
63	0.5 0.2923
64	0.5 0.29735
65	0.5 0.3105
66	0.5 0.32215
67	0.5 0.3216
68	0.5 0.3301
69	0.5 0.3325
70	0.5 0.34205
71	0.5 0.34565
72	0.5 0.34845
73	0.5 0.35255
74	0.5 0.34405
75	0.5 0.3492
76	0.5 0.3533
77	0.5 0.3594
78	0.5 0.34765
79	0.5 0.356
80	0.5 0.3571
81	0.5 0.35505
82	0.5 0.3741
83	0.5 0.37375
84	0.5 0.3833
85	0.5 0.38045
86	0.5 0.37595
87	0.5 0.3769
88	0.5 0.37695
89	0.5 0.37375
90	0.5 0.3807
91	0.5 0.37695
92	0.5 0.37375
93	0.5 0.3796
94	0.5 0.37985
95	0.5 0.38185
96	0.5 0.38465
97	0.5 0.37255
98	0.5 0.38735
99	0.5 0.3777
100	0.5 0.3699
101	0.5 0.383
102	0.5 0.3816
103	0.5 0.374
104	0.5 0.38425
105	0.5 0.3845
106	0.5 0.38765
107	0.5 0.3795
108	0.5 0.38765
109	0.5 0.38425
110	0.5 0.39325
111	0.5 0.39665
112	0.5 0.3895
113	0.5 0.3919
114	0.5 0.3896
115	0.5 0.38215
116	0.5 0.38645
117	0.5 0.38285
118	0.5 0.39135
119	0.5 0.3917
120	0.5 0.3939
121	0.5 0.38565
122	0.5 0.3813
123	0.5 0.38885
124	0.5 0.39455
125	0.5 0.39565
126	0.5 0.3937
127	0.5 0.3926
128	0.5 0.4018
129	0.5 0.391
130	0.5 0.393
131	0.5 0.3965
132	0.5 0.38485
133	0.5 0.3938
134	0.5 0.38775
135	0.5 0.38085
136	0.5 0.3769
137	0.5 0.3812
138	0.5 0.3909
139	0.5 0.39995
140	0.5 0.39335
141	0.5 0.39325
142	0.5 0.3908
143	0.5 0.3879
144	0.5 0.3838
145	0.5 0.3911
146	0.5 0.3856
147	0.5 0.3857
148	0.5 0.3909
149	0.5 0.38365
150	0.5 0.37885
151	0.5 0.38775
152	0.5 0.39695
153	0.5 0.3891
154	0.5 0.40045
155	0.5 0.40315
156	0.5 0.4023
157	0.5 0.40425
158	0.5 0.4036
159	0.5 0.4024
160	0.5 0.3987
161	0.5 0.40305
162	0.5 0.40455
163	0.5 0.4093
164	0.5 0.406
165	0.5 0.3977
166	0.5 0.40265
167	0.5 0.4101
168	0.5 0.4033
169	0.5 0.40545
170	0.5 0.3959
171	0.5 0.3956
172	0.5 0.3966
173	0.5 0.39745
174	0.5 0.39375
175	0.5 0.39955
176	0.5 0.39025
177	0.5 0.3963
178	0.5 0.3923
179	0.5 0.3942
180	0.5 0.39565
181	0.5 0.38465
182	0.5 0.38055
183	0.5 0.38635
184	0.5 0.3814
185	0.5 0.3756
186	0.5 0.3802
187	0.5 0.38315
188	0.5 0.39325
189	0.5 0.39655
190	0.5 0.40435
191	0.5 0.39715
192	0.5 0.3968
193	0.5 0.41045
194	0.5 0.40265
195	0.5 0.40865
196	0.5 0.4081
197	0.5 0.40385
198	0.5 0.4064
199	0.5 0.39505
200	0.5 0.41095
201	0.5 0.4104
202	0.5 0.40435
203	0.5 0.3983
204	0.5 0.3959
205	0.5 0.3969
206	0.5 0.39425
207	0.5 0.3919
208	0.5 0.399
209	0.5 0.39595
210	0.5 0.40045
211	0.5 0.39445
212	0.5 0.3996
213	0.5 0.39105
214	0.5 0.3999
215	0.5 0.40055
216	0.5 0.4017
217	0.5 0.40835
218	0.5 0.40025
219	0.5 0.396
220	0.5 0.4051
221	0.5 0.4095
222	0.5 0.40455
223	0.5 0.4008
224	0.5 0.4016
225	0.5 0.412
226	0.5 0.41295
227	0.5 0.41455
228	0.5 0.41155
229	0.5 0.41775
230	0.5 0.4195
231	0.5 0.41335
232	0.5 0.41975
233	0.5 0.41945
234	0.5 0.413
235	0.5 0.4157
236	0.5 0.41525
237	0.5 0.4042
238	0.5 0.39775
239	0.5 0.4088
240	0.5 0.40665
241	0.5 0.39435
242	0.5 0.39715
243	0.5 0.40175
244	0.5 0.40545
245	0.5 0.4032
246	0.5 0.40865
247	0.5 0.41055
248	0.5 0.413
249	0.5 0.41235
250	0.5 0.41495
251	0.5 0.4276
252	0.5 0.4301
253	0.5 0.4267
254	0.5 0.42855
255	0.5 0.42775
256	0.5 0.42345
257	0.5 0.42605
258	0.5 0.42365
259	0.5 0.4261
260	0.5 0.4192
261	0.5 0.41955
262	0.5 0.41515
263	0.5 0.4155
264	0.5 0.41845
265	0.5 0.4098
266	0.5 0.41535
267	0.5 0.4039
268	0.5 0.4084
269	0.5 0.41125
270	0.5 0.4013
271	0.5 0.40225
272	0.5 0.4049
273	0.5 0.4087
274	0.5 0.4222
275	0.5 0.4242
276	0.5 0.42015
277	0.5 0.43395
278	0.5 0.4141
279	0.5 0.42255
280	0.5 0.4155
281	0.5 0.40975
282	0.5 0.4103
283	0.5 0.40615
284	0.5 0.4024
285	0.5 0.4116
286	0.5 0.40755
287	0.5 0.40935
288	0.5 0.40125
289	0.5 0.39775
290	0.5 0.39335
291	0.5 0.39935
292	0.5 0.3986
293	0.5 0.3962
294	0.5 0.4038
295	0.5 0.4136
296	0.5 0.4123
297	0.5 0.4153
298	0.5 0.42185
299	0.5 0.42045
300	0.5 0.41845
301	0.5 0.4174
302	0.5 0.4162
303	0.5 0.4077
304	0.5 0.4072
305	0.5 0.40125
306	0.5 0.40365
307	0.5 0.3958
308	0.5 0.38745
309	0.5 0.3925
310	0.5 0.38495
311	0.5 0.38225
312	0.5 0.39095
313	0.5 0.3954
314	0.5 0.39095
315	0.5 0.4
316	0.5 0.40035
317	0.5 0.40245
318	0.5 0.4032
319	0.5 0.39705
320	0.5 0.4072
321	0.5 0.41175
322	0.5 0.4068
323	0.5 0.41105
324	0.5 0.41565
325	0.5 0.4052
326	0.5 0.41615
327	0.5 0.4137
328	0.5 0.4097
329	0.5 0.41055
330	0.5 0.39925
331	0.5 0.40385
332	0.5 0.4092
333	0.5 0.3951
334	0.5 0.4012
335	0.5 0.4006
336	0.5 0.3951
337	0.5 0.39025
338	0.5 0.38815
339	0.5 0.40205
340	0.5 0.40275
341	0.5 0.39595
342	0.5 0.3998
343	0.5 0.39835
344	0.5 0.4004
345	0.5 0.4015
346	0.5 0.40345
347	0.5 0.40335
348	0.5 0.3989
349	0.5 0.401
350	0.5 0.41425
351	0.5 0.42815
352	0.5 0.42625
353	0.5 0.4264
354	0.5 0.4246
355	0.5 0.4164
356	0.5 0.41535
357	0.5 0.40475
358	0.5 0.4045
359	0.5 0.39845
360	0.5 0.39775
361	0.5 0.39705
362	0.5 0.3968
363	0.5 0.39835
364	0.5 0.3948
365	0.5 0.393
366	0.5 0.401
367	0.5 0.4007
368	0.5 0.4106
369	0.5 0.40465
370	0.5 0.3966
371	0.5 0.3901
372	0.5 0.38305
373	0.5 0.3861
374	0.5 0.3965
375	0.5 0.39755
376	0.5 0.39945
377	0.5 0.405
378	0.5 0.39675
379	0.5 0.39255
380	0.5 0.38935
381	0.5 0.38975
382	0.5 0.38895
383	0.5 0.3927
384	0.5 0.38925
385	0.5 0.3786
386	0.5 0.39115
387	0.5 0.3903
388	0.5 0.39105
389	0.5 0.3911
390	0.5 0.38955
391	0.5 0.38705
392	0.5 0.39205
393	0.5 0.38
394	0.5 0.3809
395	0.5 0.38425
396	0.5 0.38105
397	0.5 0.3871
398	0.5 0.38475
399	0.5 0.39045
400	0.5 0.3866
401	0.5 0.3891
402	0.5 0.3919
403	0.5 0.38795
404	0.5 0.39075
405	0.5 0.38945
406	0.5 0.39205
407	0.5 0.3839
408	0.5 0.38405
409	0.5 0.38875
410	0.5 0.38275
411	0.5 0.38755
412	0.5 0.3831
413	0.5 0.38245
414	0.5 0.3843
415	0.5 0.38525
416	0.5 0.38665
417	0.5 0.3837
418	0.5 0.38615
419	0.5 0.38875
420	0.5 0.39185
421	0.5 0.3892
422	0.5 0.3864
423	0.5 0.38375
424	0.5 0.3929
425	0.5 0.3941
426	0.5 0.3907
427	0.5 0.39145
428	0.5 0.3919
429	0.5 0.38695
430	0.5 0.3944
431	0.5 0.39865
432	0.5 0.40285
433	0.5 0.4074
434	0.5 0.40055
435	0.5 0.39785
436	0.5 0.40605
437	0.5 0.3907
438	0.5 0.3993
439	0.5 0.4059
440	0.5 0.40405
441	0.5 0.41375
442	0.5 0.4103
443	0.5 0.40275
444	0.5 0.40895
445	0.5 0.40395
446	0.5 0.40655
447	0.5 0.40105
448	0.5 0.39905
449	0.5 0.4005
450	0.5 0.39965
451	0.5 0.4138
452	0.5 0.4082
453	0.5 0.4071
454	0.5 0.4038
455	0.5 0.40485
456	0.5 0.4084
457	0.5 0.40435
458	0.5 0.4088
459	0.5 0.39925
460	0.5 0.3992
461	0.5 0.3949
462	0.5 0.4028
463	0.5 0.40015
464	0.5 0.39755
465	0.5 0.40625
466	0.5 0.39285
467	0.5 0.4009
468	0.5 0.39585
469	0.5 0.39065
470	0.5 0.39395
471	0.5 0.3986
472	0.5 0.40765
473	0.5 0.3951
474	0.5 0.3935
475	0.5 0.4
476	0.5 0.39795
477	0.5 0.4002
478	0.5 0.3941
479	0.5 0.38635
480	0.5 0.3892
481	0.5 0.39145
482	0.5 0.40295
483	0.5 0.39135
484	0.5 0.39115
485	0.5 0.38845
486	0.5 0.39305
487	0.5 0.3872
488	0.5 0.387
489	0.5 0.38405
490	0.5 0.3863
491	0.5 0.3931
492	0.5 0.38745
493	0.5 0.40005
494	0.5 0.40385
495	0.5 0.3978
496	0.5 0.39865
497	0.5 0.40345
498	0.5 0.39725
499	0.5 0.39955
500	0.5 0.3875
501	0.5 0.38575
502	0.5 0.38335
503	0.5 0.38575
504	0.5 0.39275
505	0.5 0.3883
506	0.5 0.38635
507	0.5 0.38835
508	0.5 0.38045
509	0.5 0.3869
510	0.5 0.3952
511	0.5 0.39915
512	0.5 0.40215
513	0.5 0.3965
514	0.5 0.3911
515	0.5 0.40295
516	0.5 0.3906
517	0.5 0.391
518	0.5 0.38645
519	0.5 0.3851
520	0.5 0.38485
521	0.5 0.38325
522	0.5 0.3827
523	0.5 0.3975
524	0.5 0.3966
525	0.5 0.4091
526	0.5 0.39445
527	0.5 0.3961
528	0.5 0.4
529	0.5 0.4116
530	0.5 0.4154
531	0.5 0.4154
532	0.5 0.4173
533	0.5 0.41865
534	0.5 0.41175
535	0.5 0.41785
536	0.5 0.42395
537	0.5 0.4204
538	0.5 0.4234
539	0.5 0.42575
540	0.5 0.422
541	0.5 0.4248
542	0.5 0.42605
543	0.5 0.42295
544	0.5 0.42035
545	0.5 0.42355
546	0.5 0.41685
547	0.5 0.4148
548	0.5 0.41285
549	0.5 0.41875
550	0.5 0.4232
551	0.5 0.4133
552	0.5 0.4231
553	0.5 0.4125
554	0.5 0.4078
555	0.5 0.4046
556	0.5 0.4165
557	0.5 0.40775
558	0.5 0.408
559	0.5 0.41045
560	0.5 0.4007
561	0.5 0.40595
562	0.5 0.41215
563	0.5 0.3947
564	0.5 0.40815
565	0.5 0.41205
566	0.5 0.4135
567	0.5 0.40825
568	0.5 0.39075
569	0.5 0.38945
570	0.5 0.39915
571	0.5 0.3955
572	0.5 0.39005
573	0.5 0.3988
574	0.5 0.3843
575	0.5 0.38
576	0.5 0.3833
577	0.5 0.38305
578	0.5 0.3828
579	0.5 0.37465
580	0.5 0.383
581	0.5 0.38555
582	0.5 0.3832
583	0.5 0.3766
584	0.5 0.39285
585	0.5 0.3897
586	0.5 0.39515
587	0.5 0.3938
588	0.5 0.3907
589	0.5 0.38905
590	0.5 0.388
591	0.5 0.3961
592	0.5 0.38995
593	0.5 0.3927
594	0.5 0.39715
595	0.5 0.39325
596	0.5 0.39525
597	0.5 0.3947
598	0.5 0.40265
599	0.5 0.39335
600	0.5 0.3967
            };
            
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00135\\
2	0.0014\\
3	0.0015\\
4	0.0014\\
5	0.00145\\
6	0.00165\\
7	0.0018\\
8	0.002\\
9	0.00215\\
10	0.00235\\
11	0.0027\\
12	0.0032\\
13	0.00375\\
14	0.0039\\
15	0.0041\\
16	0.00465\\
17	0.0048\\
18	0.0047\\
19	0.0051\\
20	0.0057\\
21	0.00585\\
22	0.0061\\
23	0.00645\\
24	0.00665\\
25	0.00705\\
26	0.00775\\
27	0.00815\\
28	0.0084\\
29	0.00875\\
30	0.00995\\
31	0.01085\\
32	0.01135\\
33	0.0122\\
34	0.01305\\
35	0.0127\\
36	0.0141\\
37	0.01495\\
38	0.0161\\
39	0.0169\\
40	0.0178\\
41	0.0179\\
42	0.01935\\
43	0.0206\\
44	0.02185\\
45	0.0229\\
46	0.02405\\
47	0.02455\\
48	0.0266\\
49	0.0266\\
50	0.0279\\
51	0.03\\
52	0.03325\\
53	0.0355\\
54	0.0373\\
55	0.0394\\
56	0.03915\\
57	0.042\\
58	0.0431\\
59	0.04475\\
60	0.04635\\
61	0.0482\\
62	0.05065\\
63	0.0524\\
64	0.05545\\
65	0.05705\\
66	0.0578\\
67	0.06045\\
68	0.06135\\
69	0.06315\\
70	0.06385\\
71	0.0641\\
72	0.06645\\
73	0.06485\\
74	0.0652\\
75	0.0659\\
76	0.0654\\
77	0.0658\\
78	0.06755\\
79	0.0681\\
80	0.0677\\
81	0.0696\\
82	0.07105\\
83	0.0726\\
84	0.07255\\
85	0.07265\\
86	0.0719\\
87	0.07165\\
88	0.0713\\
89	0.0717\\
90	0.07155\\
91	0.07195\\
92	0.07265\\
93	0.0727\\
94	0.0722\\
95	0.0719\\
96	0.0714\\
97	0.07295\\
98	0.07275\\
99	0.0715\\
100	0.07205\\
101	0.07265\\
102	0.0727\\
103	0.07435\\
104	0.0738\\
105	0.07395\\
106	0.07355\\
107	0.07425\\
108	0.0741\\
109	0.0756\\
110	0.0764\\
111	0.0758\\
112	0.07475\\
113	0.0751\\
114	0.0733\\
115	0.07395\\
116	0.07385\\
117	0.0754\\
118	0.076\\
119	0.075\\
120	0.0748\\
121	0.07375\\
122	0.07535\\
123	0.07515\\
124	0.07545\\
125	0.07625\\
126	0.0759\\
127	0.0765\\
128	0.07625\\
129	0.0761\\
130	0.076\\
131	0.07575\\
132	0.0761\\
133	0.0754\\
134	0.0744\\
135	0.07365\\
136	0.0732\\
137	0.0745\\
138	0.0755\\
139	0.07565\\
140	0.0757\\
141	0.07505\\
142	0.07465\\
143	0.07485\\
144	0.0741\\
145	0.07415\\
146	0.074\\
147	0.07435\\
148	0.0738\\
149	0.07305\\
150	0.07455\\
151	0.07585\\
152	0.0758\\
153	0.07765\\
154	0.07815\\
155	0.078\\
156	0.0785\\
157	0.0784\\
158	0.0783\\
159	0.0776\\
160	0.0778\\
161	0.07795\\
162	0.07855\\
163	0.07875\\
164	0.078\\
165	0.0776\\
166	0.0789\\
167	0.07805\\
168	0.0781\\
169	0.0771\\
170	0.0766\\
171	0.07745\\
172	0.07665\\
173	0.07635\\
174	0.07665\\
175	0.07565\\
176	0.07585\\
177	0.07595\\
178	0.07675\\
179	0.0757\\
180	0.07465\\
181	0.07325\\
182	0.0737\\
183	0.07235\\
184	0.07135\\
185	0.073\\
186	0.07445\\
187	0.07515\\
188	0.0769\\
189	0.07715\\
190	0.0771\\
191	0.0776\\
192	0.07785\\
193	0.07815\\
194	0.0793\\
195	0.07915\\
196	0.0792\\
197	0.07835\\
198	0.07715\\
199	0.0795\\
200	0.0792\\
201	0.0787\\
202	0.07795\\
203	0.07695\\
204	0.0761\\
205	0.07515\\
206	0.0759\\
207	0.07655\\
208	0.07615\\
209	0.0774\\
210	0.07625\\
211	0.07665\\
212	0.0766\\
213	0.077\\
214	0.07755\\
215	0.0779\\
216	0.0786\\
217	0.0779\\
218	0.0775\\
219	0.07845\\
220	0.0787\\
221	0.0781\\
222	0.07845\\
223	0.0789\\
224	0.0807\\
225	0.08095\\
226	0.0803\\
227	0.0805\\
228	0.0812\\
229	0.0813\\
230	0.08145\\
231	0.0831\\
232	0.08185\\
233	0.0807\\
234	0.0797\\
235	0.0795\\
236	0.07915\\
237	0.07745\\
238	0.07805\\
239	0.07795\\
240	0.07735\\
241	0.07725\\
242	0.0779\\
243	0.07825\\
244	0.0788\\
245	0.08\\
246	0.0804\\
247	0.0805\\
248	0.0797\\
249	0.08205\\
250	0.0827\\
251	0.08355\\
252	0.08375\\
253	0.08345\\
254	0.0822\\
255	0.0826\\
256	0.08325\\
257	0.0836\\
258	0.0831\\
259	0.08285\\
260	0.0819\\
261	0.08065\\
262	0.08145\\
263	0.08235\\
264	0.0799\\
265	0.07995\\
266	0.07965\\
267	0.0797\\
268	0.07955\\
269	0.0795\\
270	0.07855\\
271	0.0791\\
272	0.0808\\
273	0.08225\\
274	0.08255\\
275	0.08235\\
276	0.0838\\
277	0.0821\\
278	0.08215\\
279	0.08065\\
280	0.0808\\
281	0.0799\\
282	0.07985\\
283	0.0795\\
284	0.0793\\
285	0.0792\\
286	0.0795\\
287	0.07825\\
288	0.07715\\
289	0.07615\\
290	0.07705\\
291	0.0767\\
292	0.07765\\
293	0.07875\\
294	0.0799\\
295	0.0804\\
296	0.08185\\
297	0.0822\\
298	0.0822\\
299	0.082\\
300	0.08115\\
301	0.0802\\
302	0.07935\\
303	0.07955\\
304	0.07815\\
305	0.07835\\
306	0.07665\\
307	0.0751\\
308	0.0758\\
309	0.0758\\
310	0.07495\\
311	0.0752\\
312	0.0759\\
313	0.0763\\
314	0.0764\\
315	0.07675\\
316	0.0772\\
317	0.07695\\
318	0.07775\\
319	0.0789\\
320	0.0798\\
321	0.07915\\
322	0.0799\\
323	0.0807\\
324	0.08055\\
325	0.0805\\
326	0.0805\\
327	0.0802\\
328	0.07885\\
329	0.07815\\
330	0.0788\\
331	0.07905\\
332	0.07725\\
333	0.0774\\
334	0.0777\\
335	0.0762\\
336	0.07535\\
337	0.0756\\
338	0.077\\
339	0.07655\\
340	0.0765\\
341	0.07775\\
342	0.07785\\
343	0.07795\\
344	0.07855\\
345	0.07875\\
346	0.07745\\
347	0.07775\\
348	0.0782\\
349	0.0814\\
350	0.08345\\
351	0.0834\\
352	0.0829\\
353	0.08245\\
354	0.08045\\
355	0.08025\\
356	0.07795\\
357	0.0783\\
358	0.07745\\
359	0.07785\\
360	0.07725\\
361	0.0765\\
362	0.0768\\
363	0.07785\\
364	0.07695\\
365	0.0768\\
366	0.078\\
367	0.0789\\
368	0.078\\
369	0.0768\\
370	0.0754\\
371	0.07455\\
372	0.07545\\
373	0.07685\\
374	0.0777\\
375	0.0779\\
376	0.0777\\
377	0.07625\\
378	0.07695\\
379	0.0756\\
380	0.07595\\
381	0.07595\\
382	0.07575\\
383	0.07465\\
384	0.07395\\
385	0.0745\\
386	0.0754\\
387	0.0751\\
388	0.07435\\
389	0.0752\\
390	0.0737\\
391	0.0747\\
392	0.07365\\
393	0.07265\\
394	0.073\\
395	0.07215\\
396	0.0738\\
397	0.07275\\
398	0.074\\
399	0.0744\\
400	0.07515\\
401	0.07495\\
402	0.0751\\
403	0.0751\\
404	0.0751\\
405	0.07485\\
406	0.07315\\
407	0.07335\\
408	0.07485\\
409	0.0745\\
410	0.0746\\
411	0.0741\\
412	0.07415\\
413	0.07395\\
414	0.0736\\
415	0.07345\\
416	0.07425\\
417	0.0751\\
418	0.0746\\
419	0.07505\\
420	0.07495\\
421	0.0739\\
422	0.0744\\
423	0.07545\\
424	0.0758\\
425	0.0749\\
426	0.07465\\
427	0.07515\\
428	0.07515\\
429	0.07645\\
430	0.07815\\
431	0.07785\\
432	0.0786\\
433	0.0775\\
434	0.0765\\
435	0.07685\\
436	0.07745\\
437	0.07825\\
438	0.07885\\
439	0.0794\\
440	0.0796\\
441	0.07915\\
442	0.0782\\
443	0.0782\\
444	0.07825\\
445	0.07885\\
446	0.0779\\
447	0.0765\\
448	0.0776\\
449	0.0776\\
450	0.0796\\
451	0.07845\\
452	0.08\\
453	0.07845\\
454	0.079\\
455	0.07925\\
456	0.07885\\
457	0.07765\\
458	0.07765\\
459	0.07695\\
460	0.07635\\
461	0.0772\\
462	0.07655\\
463	0.07735\\
464	0.0782\\
465	0.07635\\
466	0.07735\\
467	0.077\\
468	0.07595\\
469	0.077\\
470	0.0773\\
471	0.0786\\
472	0.07655\\
473	0.07605\\
474	0.07685\\
475	0.0779\\
476	0.0771\\
477	0.07595\\
478	0.07485\\
479	0.075\\
480	0.07575\\
481	0.07645\\
482	0.07465\\
483	0.07595\\
484	0.0756\\
485	0.0761\\
486	0.07435\\
487	0.07435\\
488	0.0747\\
489	0.0756\\
490	0.07585\\
491	0.076\\
492	0.07695\\
493	0.07795\\
494	0.07805\\
495	0.0778\\
496	0.0776\\
497	0.0773\\
498	0.0763\\
499	0.0742\\
500	0.0742\\
501	0.0742\\
502	0.07475\\
503	0.0749\\
504	0.0751\\
505	0.07395\\
506	0.0739\\
507	0.07325\\
508	0.0753\\
509	0.0759\\
510	0.0771\\
511	0.07775\\
512	0.07665\\
513	0.07725\\
514	0.07755\\
515	0.07625\\
516	0.07555\\
517	0.07495\\
518	0.0747\\
519	0.074\\
520	0.07355\\
521	0.07485\\
522	0.0761\\
523	0.07695\\
524	0.0783\\
525	0.0767\\
526	0.07635\\
527	0.0777\\
528	0.0796\\
529	0.08045\\
530	0.0815\\
531	0.08165\\
532	0.0822\\
533	0.0804\\
534	0.08165\\
535	0.08285\\
536	0.08245\\
537	0.08325\\
538	0.08275\\
539	0.0818\\
540	0.0828\\
541	0.08305\\
542	0.08305\\
543	0.08215\\
544	0.08155\\
545	0.0811\\
546	0.07995\\
547	0.08085\\
548	0.08125\\
549	0.08165\\
550	0.0812\\
551	0.081\\
552	0.0798\\
553	0.08025\\
554	0.0782\\
555	0.0804\\
556	0.0795\\
557	0.07935\\
558	0.08015\\
559	0.07865\\
560	0.0786\\
561	0.0788\\
562	0.07785\\
563	0.0792\\
564	0.08015\\
565	0.0799\\
566	0.0786\\
567	0.0758\\
568	0.0758\\
569	0.07555\\
570	0.0766\\
571	0.0758\\
572	0.07625\\
573	0.0751\\
574	0.07375\\
575	0.0734\\
576	0.073\\
577	0.0737\\
578	0.0716\\
579	0.07285\\
580	0.0732\\
581	0.0733\\
582	0.07415\\
583	0.07535\\
584	0.0756\\
585	0.0764\\
586	0.07635\\
587	0.07495\\
588	0.07585\\
589	0.07525\\
590	0.0757\\
591	0.07555\\
592	0.07465\\
593	0.0759\\
594	0.07635\\
595	0.0752\\
596	0.07595\\
597	0.07735\\
598	0.0766\\
599	0.07705\\
600	0.0765\\
};


\end{axis}
\end{tikzpicture}

==> sis4_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
xmax=0.18,
ymin=0,
xtick distance=.1,
ytick distance=.5,
xlabel shift={-4pt},
ymax=1,
xlabel={Prevalence, $z$},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
]


\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0.001	0\\
0.00135	0.1455\\
0.0014	0.14485\\
0.0015	0.1458\\
0.0014	0.14255\\
0.00145	0.14735\\
0.00165	0.1419\\
0.0018	0.14575\\
0.002	0.14525\\
0.00215	0.14695\\
0.00235	0.1446\\
0.0027	0.14685\\
0.0032	0.1485\\
0.00375	0.1495\\
0.0039	0.15005\\
0.0041	0.15065\\
0.00465	0.15445\\
0.0048	0.153\\
0.0047	0.1525\\
0.0051	0.1542\\
0.0057	0.15265\\
0.00585	0.1519\\
0.0061	0.162\\
0.00645	0.1571\\
0.00665	0.15555\\
0.00705	0.15575\\
0.00775	0.15725\\
0.00815	0.15945\\
0.0084	0.15955\\
0.00875	0.16285\\
0.00995	0.1621\\
0.01085	0.1629\\
0.01135	0.17085\\
0.0122	0.1667\\
0.01305	0.1652\\
0.0127	0.1691\\
0.0141	0.1727\\
0.01495	0.1756\\
0.0161	0.17595\\
0.0169	0.1855\\
0.0178	0.18425\\
0.0179	0.1842\\
0.01935	0.18735\\
0.0206	0.19315\\
0.02185	0.19025\\
0.0229	0.1882\\
0.02405	0.1992\\
0.02455	0.2041\\
0.0266	0.20295\\
0.0266	0.21375\\
0.0279	0.2077\\
0.03	0.21155\\
0.03325	0.2184\\
0.0355	0.2271\\
0.0373	0.2436\\
0.0394	0.2474\\
0.03915	0.25275\\
0.042	0.25175\\
0.0431	0.2585\\
0.04475	0.26695\\
0.04635	0.27205\\
0.0482	0.278\\
0.05065	0.2828\\
0.0524	0.2923\\
0.05545	0.29735\\
0.05705	0.3105\\
0.0578	0.32215\\
0.06045	0.3216\\
0.06135	0.3301\\
0.06315	0.3325\\
0.06385	0.34205\\
0.0641	0.34565\\
0.06645	0.34845\\
0.06485	0.35255\\
0.0652	0.34405\\
0.0659	0.3492\\
0.0654	0.3533\\
0.0658	0.3594\\
0.06755	0.34765\\
0.0681	0.356\\
0.0677	0.3571\\
0.0696	0.35505\\
0.07105	0.3741\\
0.0726	0.37375\\
0.07255	0.3833\\
0.07265	0.38045\\
0.0719	0.37595\\
0.07165	0.3769\\
0.0713	0.37695\\
0.0717	0.37375\\
0.07155	0.3807\\
0.07195	0.37695\\
0.07265	0.37375\\
0.0727	0.3796\\
0.0722	0.37985\\
0.0719	0.38185\\
0.0714	0.38465\\
0.07295	0.37255\\
0.07275	0.38735\\
0.0715	0.3777\\
0.07205	0.3699\\
0.07265	0.383\\
0.0727	0.3816\\
0.07435	0.374\\
0.0738	0.38425\\
0.07395	0.3845\\
0.07355	0.38765\\
0.07425	0.3795\\
0.0741	0.38765\\
0.0756	0.38425\\
0.0764	0.39325\\
0.0758	0.39665\\
0.07475	0.3895\\
0.0751	0.3919\\
0.0733	0.3896\\
0.07395	0.38215\\
0.07385	0.38645\\
0.0754	0.38285\\
0.076	0.39135\\
0.075	0.3917\\
0.0748	0.3939\\
0.07375	0.38565\\
0.07535	0.3813\\
0.07515	0.38885\\
0.07545	0.39455\\
0.07625	0.39565\\
0.0759	0.3937\\
0.0765	0.3926\\
0.07625	0.4018\\
0.0761	0.391\\
0.076	0.393\\
0.07575	0.3965\\
0.0761	0.38485\\
0.0754	0.3938\\
0.0744	0.38775\\
0.07365	0.38085\\
0.0732	0.3769\\
0.0745	0.3812\\
0.0755	0.3909\\
0.07565	0.39995\\
0.0757	0.39335\\
0.07505	0.39325\\
0.07465	0.3908\\
0.07485	0.3879\\
0.0741	0.3838\\
0.07415	0.3911\\
0.074	0.3856\\
0.07435	0.3857\\
0.0738	0.3909\\
0.07305	0.38365\\
0.07455	0.37885\\
0.07585	0.38775\\
0.0758	0.39695\\
0.07765	0.3891\\
0.07815	0.40045\\
0.078	0.40315\\
0.0785	0.4023\\
0.0784	0.40425\\
0.0783	0.4036\\
0.0776	0.4024\\
0.0778	0.3987\\
0.07795	0.40305\\
0.07855	0.40455\\
0.07875	0.4093\\
0.078	0.406\\
0.0776	0.3977\\
0.0789	0.40265\\
0.07805	0.4101\\
0.0781	0.4033\\
0.0771	0.40545\\
0.0766	0.3959\\
0.07745	0.3956\\
0.07665	0.3966\\
0.07635	0.39745\\
0.07665	0.39375\\
0.07565	0.39955\\
0.07585	0.39025\\
0.07595	0.3963\\
0.07675	0.3923\\
0.0757	0.3942\\
0.07465	0.39565\\
0.07325	0.38465\\
0.0737	0.38055\\
0.07235	0.38635\\
0.07135	0.3814\\
0.073	0.3756\\
0.07445	0.3802\\
0.07515	0.38315\\
0.0769	0.39325\\
0.07715	0.39655\\
0.0771	0.40435\\
0.0776	0.39715\\
0.07785	0.3968\\
0.07815	0.41045\\
0.0793	0.40265\\
0.07915	0.40865\\
0.0792	0.4081\\
0.07835	0.40385\\
0.07715	0.4064\\
0.0795	0.39505\\
0.0792	0.41095\\
0.0787	0.4104\\
0.07795	0.40435\\
0.07695	0.3983\\
0.0761	0.3959\\
0.07515	0.3969\\
0.0759	0.39425\\
0.07655	0.3919\\
0.07615	0.399\\
0.0774	0.39595\\
0.07625	0.40045\\
0.07665	0.39445\\
0.0766	0.3996\\
0.077	0.39105\\
0.07755	0.3999\\
0.0779	0.40055\\
0.0786	0.4017\\
0.0779	0.40835\\
0.0775	0.40025\\
0.07845	0.396\\
0.0787	0.4051\\
0.0781	0.4095\\
0.07845	0.40455\\
0.0789	0.4008\\
0.0807	0.4016\\
0.08095	0.412\\
0.0803	0.41295\\
0.0805	0.41455\\
0.0812	0.41155\\
0.0813	0.41775\\
0.08145	0.4195\\
0.0831	0.41335\\
0.08185	0.41975\\
0.0807	0.41945\\
0.0797	0.413\\
0.0795	0.4157\\
0.07915	0.41525\\
0.07745	0.4042\\
0.07805	0.39775\\
0.07795	0.4088\\
0.07735	0.40665\\
0.07725	0.39435\\
0.0779	0.39715\\
0.07825	0.40175\\
0.0788	0.40545\\
0.08	0.4032\\
0.0804	0.40865\\
0.0805	0.41055\\
0.0797	0.413\\
0.08205	0.41235\\
0.0827	0.41495\\
0.08355	0.4276\\
0.08375	0.4301\\
0.08345	0.4267\\
0.0822	0.42855\\
0.0826	0.42775\\
0.08325	0.42345\\
0.0836	0.42605\\
0.0831	0.42365\\
0.08285	0.4261\\
0.0819	0.4192\\
0.08065	0.41955\\
0.08145	0.41515\\
0.08235	0.4155\\
0.0799	0.41845\\
0.07995	0.4098\\
0.07965	0.41535\\
0.0797	0.4039\\
0.07955	0.4084\\
0.0795	0.41125\\
0.07855	0.4013\\
0.0791	0.40225\\
0.0808	0.4049\\
0.08225	0.4087\\
0.08255	0.4222\\
0.08235	0.4242\\
0.0838	0.42015\\
0.0821	0.43395\\
0.08215	0.4141\\
0.08065	0.42255\\
0.0808	0.4155\\
0.0799	0.40975\\
0.07985	0.4103\\
0.0795	0.40615\\
0.0793	0.4024\\
0.0792	0.4116\\
0.0795	0.40755\\
0.07825	0.40935\\
0.07715	0.40125\\
0.07615	0.39775\\
0.07705	0.39335\\
0.0767	0.39935\\
0.07765	0.3986\\
0.07875	0.3962\\
0.0799	0.4038\\
0.0804	0.4136\\
0.08185	0.4123\\
0.0822	0.4153\\
0.0822	0.42185\\
0.082	0.42045\\
0.08115	0.41845\\
0.0802	0.4174\\
0.07935	0.4162\\
0.07955	0.4077\\
0.07815	0.4072\\
0.07835	0.40125\\
0.07665	0.40365\\
0.0751	0.3958\\
0.0758	0.38745\\
0.0758	0.3925\\
0.07495	0.38495\\
0.0752	0.38225\\
0.0759	0.39095\\
0.0763	0.3954\\
0.0764	0.39095\\
0.07675	0.4\\
0.0772	0.40035\\
0.07695	0.40245\\
0.07775	0.4032\\
0.0789	0.39705\\
0.0798	0.4072\\
0.07915	0.41175\\
0.0799	0.4068\\
0.0807	0.41105\\
0.08055	0.41565\\
0.0805	0.4052\\
0.0805	0.41615\\
0.0802	0.4137\\
0.07885	0.4097\\
0.07815	0.41055\\
0.0788	0.39925\\
0.07905	0.40385\\
0.07725	0.4092\\
0.0774	0.3951\\
0.0777	0.4012\\
0.0762	0.4006\\
0.07535	0.3951\\
0.0756	0.39025\\
0.077	0.38815\\
0.07655	0.40205\\
0.0765	0.40275\\
0.07775	0.39595\\
0.07785	0.3998\\
0.07795	0.39835\\
0.07855	0.4004\\
0.07875	0.4015\\
0.07745	0.40345\\
0.07775	0.40335\\
0.0782	0.3989\\
0.0814	0.401\\
0.08345	0.41425\\
0.0834	0.42815\\
0.0829	0.42625\\
0.08245	0.4264\\
0.08045	0.4246\\
0.08025	0.4164\\
0.07795	0.41535\\
0.0783	0.40475\\
0.07745	0.4045\\
0.07785	0.39845\\
0.07725	0.39775\\
0.0765	0.39705\\
0.0768	0.3968\\
0.07785	0.39835\\
0.07695	0.3948\\
0.0768	0.393\\
0.078	0.401\\
0.0789	0.4007\\
0.078	0.4106\\
0.0768	0.40465\\
0.0754	0.3966\\
0.07455	0.3901\\
0.07545	0.38305\\
0.07685	0.3861\\
0.0777	0.3965\\
0.0779	0.39755\\
0.0777	0.39945\\
0.07625	0.405\\
0.07695	0.39675\\
0.0756	0.39255\\
0.07595	0.38935\\
0.07595	0.38975\\
0.07575	0.38895\\
0.07465	0.3927\\
0.07395	0.38925\\
0.0745	0.3786\\
0.0754	0.39115\\
0.0751	0.3903\\
0.07435	0.39105\\
0.0752	0.3911\\
0.0737	0.38955\\
0.0747	0.38705\\
0.07365	0.39205\\
0.07265	0.38\\
0.073	0.3809\\
0.07215	0.38425\\
0.0738	0.38105\\
0.07275	0.3871\\
0.074	0.38475\\
0.0744	0.39045\\
0.07515	0.3866\\
0.07495	0.3891\\
0.0751	0.3919\\
0.0751	0.38795\\
0.0751	0.39075\\
0.07485	0.38945\\
0.07315	0.39205\\
0.07335	0.3839\\
0.07485	0.38405\\
0.0745	0.38875\\
0.0746	0.38275\\
0.0741	0.38755\\
0.07415	0.3831\\
0.07395	0.38245\\
0.0736	0.3843\\
0.07345	0.38525\\
0.07425	0.38665\\
0.0751	0.3837\\
0.0746	0.38615\\
0.07505	0.38875\\
0.07495	0.39185\\
0.0739	0.3892\\
0.0744	0.3864\\
0.07545	0.38375\\
0.0758	0.3929\\
0.0749	0.3941\\
0.07465	0.3907\\
0.07515	0.39145\\
0.07515	0.3919\\
0.07645	0.38695\\
0.07815	0.3944\\
0.07785	0.39865\\
0.0786	0.40285\\
0.0775	0.4074\\
0.0765	0.40055\\
0.07685	0.39785\\
0.07745	0.40605\\
0.07825	0.3907\\
0.07885	0.3993\\
0.0794	0.4059\\
0.0796	0.40405\\
0.07915	0.41375\\
0.0782	0.4103\\
0.0782	0.40275\\
0.07825	0.40895\\
0.07885	0.40395\\
0.0779	0.40655\\
0.0765	0.40105\\
0.0776	0.39905\\
0.0776	0.4005\\
0.0796	0.39965\\
0.07845	0.4138\\
0.08	0.4082\\
0.07845	0.4071\\
0.079	0.4038\\
0.07925	0.40485\\
0.07885	0.4084\\
0.07765	0.40435\\
0.07765	0.4088\\
0.07695	0.39925\\
0.07635	0.3992\\
0.0772	0.3949\\
0.07655	0.4028\\
0.07735	0.40015\\
0.0782	0.39755\\
0.07635	0.40625\\
0.07735	0.39285\\
0.077	0.4009\\
0.07595	0.39585\\
0.077	0.39065\\
0.0773	0.39395\\
0.0786	0.3986\\
0.07655	0.40765\\
0.07605	0.3951\\
0.07685	0.3935\\
0.0779	0.4\\
0.0771	0.39795\\
0.07595	0.4002\\
0.07485	0.3941\\
0.075	0.38635\\
0.07575	0.3892\\
0.07645	0.39145\\
0.07465	0.40295\\
0.07595	0.39135\\
0.0756	0.39115\\
0.0761	0.38845\\
0.07435	0.39305\\
0.07435	0.3872\\
0.0747	0.387\\
0.0756	0.38405\\
0.07585	0.3863\\
0.076	0.3931\\
0.07695	0.38745\\
0.07795	0.40005\\
0.07805	0.40385\\
0.0778	0.3978\\
0.0776	0.39865\\
0.0773	0.40345\\
0.0763	0.39725\\
0.0742	0.39955\\
0.0742	0.3875\\
0.0742	0.38575\\
0.07475	0.38335\\
0.0749	0.38575\\
0.0751	0.39275\\
0.07395	0.3883\\
0.0739	0.38635\\
0.07325	0.38835\\
0.0753	0.38045\\
0.0759	0.3869\\
0.0771	0.3952\\
0.07775	0.39915\\
0.07665	0.40215\\
0.07725	0.3965\\
0.07755	0.3911\\
0.07625	0.40295\\
0.07555	0.3906\\
0.07495	0.391\\
0.0747	0.38645\\
0.074	0.3851\\
0.07355	0.38485\\
0.07485	0.38325\\
0.0761	0.3827\\
0.07695	0.3975\\
0.0783	0.3966\\
0.0767	0.4091\\
0.07635	0.39445\\
0.0777	0.3961\\
0.0796	0.4\\
0.08045	0.4116\\
0.0815	0.4154\\
0.08165	0.4154\\
0.0822	0.4173\\
0.0804	0.41865\\
0.08165	0.41175\\
0.08285	0.41785\\
0.08245	0.42395\\
0.08325	0.4204\\
0.08275	0.4234\\
0.0818	0.42575\\
0.0828	0.422\\
0.08305	0.4248\\
0.08305	0.42605\\
0.08215	0.42295\\
0.08155	0.42035\\
0.0811	0.42355\\
0.07995	0.41685\\
0.08085	0.4148\\
0.08125	0.41285\\
0.08165	0.41875\\
0.0812	0.4232\\
0.081	0.4133\\
0.0798	0.4231\\
0.08025	0.4125\\
0.0782	0.4078\\
0.0804	0.4046\\
0.0795	0.4165\\
0.07935	0.40775\\
0.08015	0.408\\
0.07865	0.41045\\
0.0786	0.4007\\
0.0788	0.40595\\
0.07785	0.41215\\
0.0792	0.3947\\
0.08015	0.40815\\
0.0799	0.41205\\
0.0786	0.4135\\
0.0758	0.40825\\
0.0758	0.39075\\
0.07555	0.38945\\
0.0766	0.39915\\
0.0758	0.3955\\
0.07625	0.39005\\
0.0751	0.3988\\
0.07375	0.3843\\
0.0734	0.38\\
0.073	0.3833\\
0.0737	0.38305\\
0.0716	0.3828\\
0.07285	0.37465\\
0.0732	0.383\\
0.0733	0.38555\\
0.07415	0.3832\\
0.07535	0.3766\\
0.0756	0.39285\\
0.0764	0.3897\\
0.07635	0.39515\\
0.07495	0.3938\\
0.07585	0.3907\\
0.07525	0.38905\\
0.0757	0.388\\
0.07555	0.3961\\
0.07465	0.38995\\
0.0759	0.3927\\
0.07635	0.39715\\
0.0752	0.39325\\
0.07595	0.39525\\
0.07735	0.3947\\
0.0766	0.40265\\
0.07705	0.39335\\
0.0765	0.3967\\
};

\addplot[only marks,mark=x,mark size=4pt,cyan]
  table[row sep=crcr]{%
0.0765	0.3967\\
};

\end{axis}
\end{tikzpicture}

==> sis5.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\lNO cm,
height=\hNO cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
ytick distance=.02,
ymax=0.04,
ylabel={Prevalence, $z(t)$},
xlabel shift={-4pt},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
%legend style={at={(1,1)},legend cell align=left, align=left, draw=none, fill=none, font=\tiny}
]






 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
0	0 0
1	0 0.2266
2	0 0.22695
3	0 0.23195
4	0 0.24635
5	0 0.24975
6	0 0.25555
7	0 0.2512
8	0 0.2503
9	0 0.2508
10	0 0.26585
11	0 0.2576
12	0 0.2498
13	0 0.2531
14	0 0.25595
15	0 0.24455
16	0 0.24105
17	0 0.2592
18	0 0.26295
19	0 0.2663
20	0 0.26745
21	0 0.2641
22	0 0.27805
23	0 0.28545
24	0 0.3044
25	0 0.30955
26	0 0.31345
27	0 0.30115
28	0 0.3038
29	0 0.2969
30	0 0.31605
31	0 0.3217
32	0 0.3352
33	0 0.33405
34	0 0.33445
35	0 0.3388
36	0 0.33915
37	0 0.3398
38	0 0.33125
39	0 0.35255
40	0 0.35125
41	0 0.357
42	0 0.36745
43	0 0.37295
44	0 0.3714
45	0 0.3659
46	0 0.3611
47	0 0.35265
48	0 0.37075
49	0 0.36975
50	0 0.36435
51	0 0.3577
52	0 0.34775
53	0 0.35685
54	0 0.34955
55	0 0.35615
56	0 0.3816
57	0 0.3857
58	0 0.37635
59	0 0.3975
60	0 0.39495
61	0 0.40665
62	0 0.4114
63	0 0.4221
64	0 0.4294
65	0 0.43035
66	0 0.4349
67	0 0.4329
68	0 0.4411
69	0 0.4499
70	0 0.43125
71	0 0.4374
72	0 0.43015
73	0 0.4226
74	0 0.44825
75	0 0.45825
76	0 0.4605
77	0 0.4496
78	0 0.45075
79	0 0.464
80	0 0.4628
81	0 0.4707
82	0 0.47595
83	0 0.4749
84	0 0.4722
85	0 0.46625
86	0 0.4698
87	0 0.4773
88	0 0.485
89	0 0.4837
90	0 0.4771
91	0 0.4762
92	0 0.4775
93	0 0.50355
94	0 0.4886
95	0 0.4964
96	0 0.49635
97	0 0.49505
98	0 0.48595
99	0 0.49145
100	0 0.47815
101	0 0.48395
102	0 0.4783
103	0 0.48055
104	0 0.4757
105	0 0.47445
106	0 0.46975
107	0 0.4751
108	0 0.47925
109	0 0.47675
110	0 0.47875
111	0 0.47615
112	0 0.4842
113	0 0.48535
114	0 0.48565
115	0 0.4828
116	0 0.4868
117	0 0.4886
118	0 0.4933
119	0 0.49195
120	0 0.50495
121	0 0.4904
122	0 0.4932
123	0 0.5144
124	0 0.51365
125	0 0.5138
126	0 0.5052
127	0 0.4913
128	0 0.47065
129	0 0.47265
130	0 0.4891
131	0 0.48815
132	0 0.49455
133	0 0.4948
134	0 0.4815
135	0 0.466
136	0 0.46365
137	0 0.4802
138	0 0.4861
139	0 0.4746
140	0 0.47445
141	0 0.47215
142	0 0.47695
143	0 0.4779
144	0 0.46315
145	0 0.4711
146	0 0.4801
147	0 0.4851
148	0 0.49295
149	0 0.47925
150	0 0.4756
151	0 0.47805
152	0 0.47755
153	0 0.47065
154	0 0.4673
155	0 0.46795
156	0 0.47355
157	0 0.46
158	0 0.46675
159	0 0.44755
160	0 0.43885
161	0 0.44565
162	0 0.4388
163	0 0.43285
164	0 0.45465
165	0 0.4565
166	0 0.44315
167	0 0.4465
168	0 0.43745
169	0 0.4646
170	0 0.4557
171	0 0.46565
172	0 0.4787
173	0 0.4765
174	0 0.46725
175	0 0.4773
176	0 0.4629
177	0 0.4579
178	0 0.44955
179	0 0.4531
180	0 0.44435
181	0 0.43295
182	0 0.4334
183	0 0.43905
184	0 0.44365
185	0 0.43385
186	0 0.4452
187	0 0.4448
188	0 0.43745
189	0 0.4576
190	0 0.46115
191	0 0.46375
192	0 0.4593
193	0 0.45965
194	0 0.46105
195	0 0.47
196	0 0.47165
197	0 0.47535
198	0 0.48805
199	0 0.48645
200	0 0.5048
201	0 0.4924
202	0 0.48765
203	0 0.49055
204	0 0.4826
205	0 0.46805
206	0 0.4707
207	0 0.46665
208	0 0.4766
209	0 0.4614
210	0 0.4591
211	0 0.4495
212	0 0.45695
213	0 0.4464
214	0 0.43695
215	0 0.4535
216	0 0.45105
217	0 0.4582
218	0 0.4641
219	0 0.4571
220	0 0.4741
221	0 0.46295
222	0 0.46275
223	0 0.46495
224	0 0.45965
225	0 0.4785
226	0 0.45935
227	0 0.47335
228	0 0.47685
229	0 0.47525
230	0 0.482
231	0 0.47625
232	0 0.4711
233	0 0.4755
234	0 0.47275
235	0 0.462
236	0 0.45825
237	0 0.4609
238	0 0.4702
239	0 0.4675
240	0 0.4743
241	0 0.45815
242	0 0.4629
243	0 0.45395
244	0 0.4779
245	0 0.46695
246	0 0.4678
247	0 0.4626
248	0 0.4559
249	0 0.4511
250	0 0.4557
251	0 0.44235
252	0 0.4342
253	0 0.4442
254	0 0.4378
255	0 0.4445
256	0 0.4497
257	0 0.4576
258	0 0.44755
259	0 0.44775
260	0 0.44615
261	0 0.4474
262	0 0.44315
263	0 0.45765
264	0 0.46815
265	0 0.4626
266	0 0.4615
267	0 0.47865
268	0 0.4671
269	0 0.4612
270	0 0.4673
271	0 0.46345
272	0 0.46435
273	0 0.4708
274	0 0.47205
275	0 0.4756
276	0 0.47625
277	0 0.4724
278	0 0.48535
279	0 0.48535
280	0 0.4827
281	0 0.49105
282	0 0.4881
283	0 0.4813
284	0 0.491
285	0 0.488
286	0 0.4951
287	0 0.4907
288	0 0.49795
289	0 0.48185
290	0 0.49045
291	0 0.48575
292	0 0.48275
293	0 0.47905
294	0 0.4749
295	0 0.478
296	0 0.47475
297	0 0.47795
298	0 0.471
299	0 0.4605
300	0 0.4727
301	0 0.48125
302	0 0.49385
303	0 0.48625
304	0 0.4991
305	0 0.49395
306	0 0.51185
307	0 0.51405
308	0 0.5123
309	0 0.5074
310	0 0.50715
311	0 0.49505
312	0 0.4784
313	0 0.49525
314	0 0.4931
315	0 0.49475
316	0 0.51345
317	0 0.5032
318	0 0.49265
319	0 0.4987
320	0 0.5067
321	0 0.50335
322	0 0.4952
323	0 0.4924
324	0 0.48945
325	0 0.50205
326	0 0.51425
327	0 0.504
328	0 0.5082
329	0 0.50525
330	0 0.4911
331	0 0.50615
332	0 0.48745
333	0 0.4879
334	0 0.5013
335	0 0.50435
336	0 0.4988
337	0 0.49275
338	0 0.49835
339	0 0.4905
340	0 0.4832
341	0 0.4686
342	0 0.464
343	0 0.45895
344	0 0.4613
345	0 0.46675
346	0 0.47345
347	0 0.46725
348	0 0.48
349	0 0.4563
350	0 0.44285
351	0 0.4563
352	0 0.4629
353	0 0.46615
354	0 0.48035
355	0 0.48395
356	0 0.4865
357	0 0.488
358	0 0.4864
359	0 0.48745
360	0 0.4802
361	0 0.47995
362	0 0.4768
363	0 0.45795
364	0 0.45715
365	0 0.4505
366	0 0.44815
367	0 0.426
368	0 0.43205
369	0 0.4343
370	0 0.4444
371	0 0.4535
372	0 0.43595
373	0 0.4374
374	0 0.4578
375	0 0.45885
376	0 0.4578
377	0 0.4548
378	0 0.44815
379	0 0.4466
380	0 0.44465
381	0 0.4433
382	0 0.44035
383	0 0.4443
384	0 0.45055
385	0 0.4298
386	0 0.4489
387	0 0.4435
388	0 0.43675
389	0 0.43455
390	0 0.4339
391	0 0.44085
392	0 0.4368
393	0 0.455
394	0 0.44635
395	0 0.4541
396	0 0.4397
397	0 0.45115
398	0 0.4492
399	0 0.44545
400	0 0.4535
401	0 0.463
402	0 0.45915
403	0 0.45185
404	0 0.45055
405	0 0.45385
406	0 0.4458
407	0 0.43695
408	0 0.4338
409	0 0.43105
410	0 0.4352
411	0 0.41785
412	0 0.4249
413	0 0.4138
414	0 0.4078
415	0 0.4163
416	0 0.4181
417	0 0.41345
418	0 0.414
419	0 0.4187
420	0 0.42295
421	0 0.42825
422	0 0.4375
423	0 0.43945
424	0 0.44335
425	0 0.4414
426	0 0.45255
427	0 0.4552
428	0 0.4547
429	0 0.459
430	0 0.44805
431	0 0.4561
432	0 0.4536
433	0 0.45045
434	0 0.4763
435	0 0.47795
436	0 0.46765
437	0 0.46435
438	0 0.4772
439	0 0.4837
440	0 0.4817
441	0 0.4813
442	0 0.4844
443	0 0.48355
444	0 0.48415
445	0 0.4729
446	0 0.4829
447	0 0.48305
448	0 0.4851
449	0 0.4959
450	0 0.49515
451	0 0.48155
452	0 0.4862
453	0 0.486
454	0 0.48485
455	0 0.47665
456	0 0.4736
457	0 0.46745
458	0 0.4693
459	0 0.46905
460	0 0.46215
461	0 0.4601
462	0 0.4676
463	0 0.45935
464	0 0.4595
465	0 0.46415
466	0 0.46195
467	0 0.45625
468	0 0.4541
469	0 0.46785
470	0 0.45665
471	0 0.45835
472	0 0.45595
473	0 0.4648
474	0 0.45165
475	0 0.45475
476	0 0.45495
477	0 0.45665
478	0 0.4686
479	0 0.4703
480	0 0.47685
481	0 0.46395
482	0 0.46745
483	0 0.47315
484	0 0.4621
485	0 0.4678
486	0 0.47855
487	0 0.47465
488	0 0.49475
489	0 0.4879
490	0 0.49815
491	0 0.50665
492	0 0.4829
493	0 0.4885
494	0 0.4812
495	0 0.4738
496	0 0.458
497	0 0.4588
498	0 0.4645
499	0 0.46375
500	0 0.45755
501	0 0.4588
502	0 0.4672
503	0 0.46035
504	0 0.447
505	0 0.4419
506	0 0.44865
507	0 0.44655
508	0 0.4362
509	0 0.4334
510	0 0.4251
511	0 0.4332
512	0 0.4295
513	0 0.4366
514	0 0.435
515	0 0.44925
516	0 0.45145
517	0 0.45075
518	0 0.46755
519	0 0.4717
520	0 0.4939
521	0 0.47695
522	0 0.4647
523	0 0.4528
524	0 0.45505
525	0 0.45925
526	0 0.44215
527	0 0.4484
528	0 0.4378
529	0 0.442
530	0 0.44955
531	0 0.46175
532	0 0.4413
533	0 0.44035
534	0 0.43065
535	0 0.43175
536	0 0.4266
537	0 0.4238
538	0 0.4153
539	0 0.4027
540	0 0.41665
541	0 0.42125
542	0 0.4416
543	0 0.4332
544	0 0.44715
545	0 0.4403
546	0 0.4389
547	0 0.447
548	0 0.44385
549	0 0.4299
550	0 0.43375
551	0 0.4394
552	0 0.4456
553	0 0.44795
554	0 0.45455
555	0 0.44555
556	0 0.44095
557	0 0.45595
558	0 0.45415
559	0 0.4482
560	0 0.46165
561	0 0.46945
562	0 0.47865
563	0 0.46585
564	0 0.46995
565	0 0.46975
566	0 0.46235
567	0 0.4599
568	0 0.44415
569	0 0.44355
570	0 0.46525
571	0 0.46905
572	0 0.47315
573	0 0.4642
574	0 0.4541
575	0 0.4675
576	0 0.4836
577	0 0.46705
578	0 0.45935
579	0 0.44055
580	0 0.4364
581	0 0.4487
582	0 0.4468
583	0 0.44685
584	0 0.4381
585	0 0.44005
586	0 0.4371
587	0 0.44795
588	0 0.4359
589	0 0.4493
590	0 0.4397
591	0 0.4341
592	0 0.451
593	0 0.44675
594	0 0.45075
595	0 0.4416
596	0 0.43125
597	0 0.4413
598	0 0.4395
599	0 0.4453
600	0 0.46235

0	0.05 0
1	0.05 0.2266
2	0.05 0.22695
3	0.05 0.23195
4	0.05 0.24635
5	0.05 0.24975
6	0.05 0.25555
7	0.05 0.2512
8	0.05 0.2503
9	0.05 0.2508
10	0.05 0.26585
11	0.05 0.2576
12	0.05 0.2498
13	0.05 0.2531
14	0.05 0.25595
15	0.05 0.24455
16	0.05 0.24105
17	0.05 0.2592
18	0.05 0.26295
19	0.05 0.2663
20	0.05 0.26745
21	0.05 0.2641
22	0.05 0.27805
23	0.05 0.28545
24	0.05 0.3044
25	0.05 0.30955
26	0.05 0.31345
27	0.05 0.30115
28	0.05 0.3038
29	0.05 0.2969
30	0.05 0.31605
31	0.05 0.3217
32	0.05 0.3352
33	0.05 0.33405
34	0.05 0.33445
35	0.05 0.3388
36	0.05 0.33915
37	0.05 0.3398
38	0.05 0.33125
39	0.05 0.35255
40	0.05 0.35125
41	0.05 0.357
42	0.05 0.36745
43	0.05 0.37295
44	0.05 0.3714
45	0.05 0.3659
46	0.05 0.3611
47	0.05 0.35265
48	0.05 0.37075
49	0.05 0.36975
50	0.05 0.36435
51	0.05 0.3577
52	0.05 0.34775
53	0.05 0.35685
54	0.05 0.34955
55	0.05 0.35615
56	0.05 0.3816
57	0.05 0.3857
58	0.05 0.37635
59	0.05 0.3975
60	0.05 0.39495
61	0.05 0.40665
62	0.05 0.4114
63	0.05 0.4221
64	0.05 0.4294
65	0.05 0.43035
66	0.05 0.4349
67	0.05 0.4329
68	0.05 0.4411
69	0.05 0.4499
70	0.05 0.43125
71	0.05 0.4374
72	0.05 0.43015
73	0.05 0.4226
74	0.05 0.44825
75	0.05 0.45825
76	0.05 0.4605
77	0.05 0.4496
78	0.05 0.45075
79	0.05 0.464
80	0.05 0.4628
81	0.05 0.4707
82	0.05 0.47595
83	0.05 0.4749
84	0.05 0.4722
85	0.05 0.46625
86	0.05 0.4698
87	0.05 0.4773
88	0.05 0.485
89	0.05 0.4837
90	0.05 0.4771
91	0.05 0.4762
92	0.05 0.4775
93	0.05 0.50355
94	0.05 0.4886
95	0.05 0.4964
96	0.05 0.49635
97	0.05 0.49505
98	0.05 0.48595
99	0.05 0.49145
100	0.05 0.47815
101	0.05 0.48395
102	0.05 0.4783
103	0.05 0.48055
104	0.05 0.4757
105	0.05 0.47445
106	0.05 0.46975
107	0.05 0.4751
108	0.05 0.47925
109	0.05 0.47675
110	0.05 0.47875
111	0.05 0.47615
112	0.05 0.4842
113	0.05 0.48535
114	0.05 0.48565
115	0.05 0.4828
116	0.05 0.4868
117	0.05 0.4886
118	0.05 0.4933
119	0.05 0.49195
120	0.05 0.50495
121	0.05 0.4904
122	0.05 0.4932
123	0.05 0.5144
124	0.05 0.51365
125	0.05 0.5138
126	0.05 0.5052
127	0.05 0.4913
128	0.05 0.47065
129	0.05 0.47265
130	0.05 0.4891
131	0.05 0.48815
132	0.05 0.49455
133	0.05 0.4948
134	0.05 0.4815
135	0.05 0.466
136	0.05 0.46365
137	0.05 0.4802
138	0.05 0.4861
139	0.05 0.4746
140	0.05 0.47445
141	0.05 0.47215
142	0.05 0.47695
143	0.05 0.4779
144	0.05 0.46315
145	0.05 0.4711
146	0.05 0.4801
147	0.05 0.4851
148	0.05 0.49295
149	0.05 0.47925
150	0.05 0.4756
151	0.05 0.47805
152	0.05 0.47755
153	0.05 0.47065
154	0.05 0.4673
155	0.05 0.46795
156	0.05 0.47355
157	0.05 0.46
158	0.05 0.46675
159	0.05 0.44755
160	0.05 0.43885
161	0.05 0.44565
162	0.05 0.4388
163	0.05 0.43285
164	0.05 0.45465
165	0.05 0.4565
166	0.05 0.44315
167	0.05 0.4465
168	0.05 0.43745
169	0.05 0.4646
170	0.05 0.4557
171	0.05 0.46565
172	0.05 0.4787
173	0.05 0.4765
174	0.05 0.46725
175	0.05 0.4773
176	0.05 0.4629
177	0.05 0.4579
178	0.05 0.44955
179	0.05 0.4531
180	0.05 0.44435
181	0.05 0.43295
182	0.05 0.4334
183	0.05 0.43905
184	0.05 0.44365
185	0.05 0.43385
186	0.05 0.4452
187	0.05 0.4448
188	0.05 0.43745
189	0.05 0.4576
190	0.05 0.46115
191	0.05 0.46375
192	0.05 0.4593
193	0.05 0.45965
194	0.05 0.46105
195	0.05 0.47
196	0.05 0.47165
197	0.05 0.47535
198	0.05 0.48805
199	0.05 0.48645
200	0.05 0.5048
201	0.05 0.4924
202	0.05 0.48765
203	0.05 0.49055
204	0.05 0.4826
205	0.05 0.46805
206	0.05 0.4707
207	0.05 0.46665
208	0.05 0.4766
209	0.05 0.4614
210	0.05 0.4591
211	0.05 0.4495
212	0.05 0.45695
213	0.05 0.4464
214	0.05 0.43695
215	0.05 0.4535
216	0.05 0.45105
217	0.05 0.4582
218	0.05 0.4641
219	0.05 0.4571
220	0.05 0.4741
221	0.05 0.46295
222	0.05 0.46275
223	0.05 0.46495
224	0.05 0.45965
225	0.05 0.4785
226	0.05 0.45935
227	0.05 0.47335
228	0.05 0.47685
229	0.05 0.47525
230	0.05 0.482
231	0.05 0.47625
232	0.05 0.4711
233	0.05 0.4755
234	0.05 0.47275
235	0.05 0.462
236	0.05 0.45825
237	0.05 0.4609
238	0.05 0.4702
239	0.05 0.4675
240	0.05 0.4743
241	0.05 0.45815
242	0.05 0.4629
243	0.05 0.45395
244	0.05 0.4779
245	0.05 0.46695
246	0.05 0.4678
247	0.05 0.4626
248	0.05 0.4559
249	0.05 0.4511
250	0.05 0.4557
251	0.05 0.44235
252	0.05 0.4342
253	0.05 0.4442
254	0.05 0.4378
255	0.05 0.4445
256	0.05 0.4497
257	0.05 0.4576
258	0.05 0.44755
259	0.05 0.44775
260	0.05 0.44615
261	0.05 0.4474
262	0.05 0.44315
263	0.05 0.45765
264	0.05 0.46815
265	0.05 0.4626
266	0.05 0.4615
267	0.05 0.47865
268	0.05 0.4671
269	0.05 0.4612
270	0.05 0.4673
271	0.05 0.46345
272	0.05 0.46435
273	0.05 0.4708
274	0.05 0.47205
275	0.05 0.4756
276	0.05 0.47625
277	0.05 0.4724
278	0.05 0.48535
279	0.05 0.48535
280	0.05 0.4827
281	0.05 0.49105
282	0.05 0.4881
283	0.05 0.4813
284	0.05 0.491
285	0.05 0.488
286	0.05 0.4951
287	0.05 0.4907
288	0.05 0.49795
289	0.05 0.48185
290	0.05 0.49045
291	0.05 0.48575
292	0.05 0.48275
293	0.05 0.47905
294	0.05 0.4749
295	0.05 0.478
296	0.05 0.47475
297	0.05 0.47795
298	0.05 0.471
299	0.05 0.4605
300	0.05 0.4727
301	0.05 0.48125
302	0.05 0.49385
303	0.05 0.48625
304	0.05 0.4991
305	0.05 0.49395
306	0.05 0.51185
307	0.05 0.51405
308	0.05 0.5123
309	0.05 0.5074
310	0.05 0.50715
311	0.05 0.49505
312	0.05 0.4784
313	0.05 0.49525
314	0.05 0.4931
315	0.05 0.49475
316	0.05 0.51345
317	0.05 0.5032
318	0.05 0.49265
319	0.05 0.4987
320	0.05 0.5067
321	0.05 0.50335
322	0.05 0.4952
323	0.05 0.4924
324	0.05 0.48945
325	0.05 0.50205
326	0.05 0.51425
327	0.05 0.504
328	0.05 0.5082
329	0.05 0.50525
330	0.05 0.4911
331	0.05 0.50615
332	0.05 0.48745
333	0.05 0.4879
334	0.05 0.5013
335	0.05 0.50435
336	0.05 0.4988
337	0.05 0.49275
338	0.05 0.49835
339	0.05 0.4905
340	0.05 0.4832
341	0.05 0.4686
342	0.05 0.464
343	0.05 0.45895
344	0.05 0.4613
345	0.05 0.46675
346	0.05 0.47345
347	0.05 0.46725
348	0.05 0.48
349	0.05 0.4563
350	0.05 0.44285
351	0.05 0.4563
352	0.05 0.4629
353	0.05 0.46615
354	0.05 0.48035
355	0.05 0.48395
356	0.05 0.4865
357	0.05 0.488
358	0.05 0.4864
359	0.05 0.48745
360	0.05 0.4802
361	0.05 0.47995
362	0.05 0.4768
363	0.05 0.45795
364	0.05 0.45715
365	0.05 0.4505
366	0.05 0.44815
367	0.05 0.426
368	0.05 0.43205
369	0.05 0.4343
370	0.05 0.4444
371	0.05 0.4535
372	0.05 0.43595
373	0.05 0.4374
374	0.05 0.4578
375	0.05 0.45885
376	0.05 0.4578
377	0.05 0.4548
378	0.05 0.44815
379	0.05 0.4466
380	0.05 0.44465
381	0.05 0.4433
382	0.05 0.44035
383	0.05 0.4443
384	0.05 0.45055
385	0.05 0.4298
386	0.05 0.4489
387	0.05 0.4435
388	0.05 0.43675
389	0.05 0.43455
390	0.05 0.4339
391	0.05 0.44085
392	0.05 0.4368
393	0.05 0.455
394	0.05 0.44635
395	0.05 0.4541
396	0.05 0.4397
397	0.05 0.45115
398	0.05 0.4492
399	0.05 0.44545
400	0.05 0.4535
401	0.05 0.463
402	0.05 0.45915
403	0.05 0.45185
404	0.05 0.45055
405	0.05 0.45385
406	0.05 0.4458
407	0.05 0.43695
408	0.05 0.4338
409	0.05 0.43105
410	0.05 0.4352
411	0.05 0.41785
412	0.05 0.4249
413	0.05 0.4138
414	0.05 0.4078
415	0.05 0.4163
416	0.05 0.4181
417	0.05 0.41345
418	0.05 0.414
419	0.05 0.4187
420	0.05 0.42295
421	0.05 0.42825
422	0.05 0.4375
423	0.05 0.43945
424	0.05 0.44335
425	0.05 0.4414
426	0.05 0.45255
427	0.05 0.4552
428	0.05 0.4547
429	0.05 0.459
430	0.05 0.44805
431	0.05 0.4561
432	0.05 0.4536
433	0.05 0.45045
434	0.05 0.4763
435	0.05 0.47795
436	0.05 0.46765
437	0.05 0.46435
438	0.05 0.4772
439	0.05 0.4837
440	0.05 0.4817
441	0.05 0.4813
442	0.05 0.4844
443	0.05 0.48355
444	0.05 0.48415
445	0.05 0.4729
446	0.05 0.4829
447	0.05 0.48305
448	0.05 0.4851
449	0.05 0.4959
450	0.05 0.49515
451	0.05 0.48155
452	0.05 0.4862
453	0.05 0.486
454	0.05 0.48485
455	0.05 0.47665
456	0.05 0.4736
457	0.05 0.46745
458	0.05 0.4693
459	0.05 0.46905
460	0.05 0.46215
461	0.05 0.4601
462	0.05 0.4676
463	0.05 0.45935
464	0.05 0.4595
465	0.05 0.46415
466	0.05 0.46195
467	0.05 0.45625
468	0.05 0.4541
469	0.05 0.46785
470	0.05 0.45665
471	0.05 0.45835
472	0.05 0.45595
473	0.05 0.4648
474	0.05 0.45165
475	0.05 0.45475
476	0.05 0.45495
477	0.05 0.45665
478	0.05 0.4686
479	0.05 0.4703
480	0.05 0.47685
481	0.05 0.46395
482	0.05 0.46745
483	0.05 0.47315
484	0.05 0.4621
485	0.05 0.4678
486	0.05 0.47855
487	0.05 0.47465
488	0.05 0.49475
489	0.05 0.4879
490	0.05 0.49815
491	0.05 0.50665
492	0.05 0.4829
493	0.05 0.4885
494	0.05 0.4812
495	0.05 0.4738
496	0.05 0.458
497	0.05 0.4588
498	0.05 0.4645
499	0.05 0.46375
500	0.05 0.45755
501	0.05 0.4588
502	0.05 0.4672
503	0.05 0.46035
504	0.05 0.447
505	0.05 0.4419
506	0.05 0.44865
507	0.05 0.44655
508	0.05 0.4362
509	0.05 0.4334
510	0.05 0.4251
511	0.05 0.4332
512	0.05 0.4295
513	0.05 0.4366
514	0.05 0.435
515	0.05 0.44925
516	0.05 0.45145
517	0.05 0.45075
518	0.05 0.46755
519	0.05 0.4717
520	0.05 0.4939
521	0.05 0.47695
522	0.05 0.4647
523	0.05 0.4528
524	0.05 0.45505
525	0.05 0.45925
526	0.05 0.44215
527	0.05 0.4484
528	0.05 0.4378
529	0.05 0.442
530	0.05 0.44955
531	0.05 0.46175
532	0.05 0.4413
533	0.05 0.44035
534	0.05 0.43065
535	0.05 0.43175
536	0.05 0.4266
537	0.05 0.4238
538	0.05 0.4153
539	0.05 0.4027
540	0.05 0.41665
541	0.05 0.42125
542	0.05 0.4416
543	0.05 0.4332
544	0.05 0.44715
545	0.05 0.4403
546	0.05 0.4389
547	0.05 0.447
548	0.05 0.44385
549	0.05 0.4299
550	0.05 0.43375
551	0.05 0.4394
552	0.05 0.4456
553	0.05 0.44795
554	0.05 0.45455
555	0.05 0.44555
556	0.05 0.44095
557	0.05 0.45595
558	0.05 0.45415
559	0.05 0.4482
560	0.05 0.46165
561	0.05 0.46945
562	0.05 0.47865
563	0.05 0.46585
564	0.05 0.46995
565	0.05 0.46975
566	0.05 0.46235
567	0.05 0.4599
568	0.05 0.44415
569	0.05 0.44355
570	0.05 0.46525
571	0.05 0.46905
572	0.05 0.47315
573	0.05 0.4642
574	0.05 0.4541
575	0.05 0.4675
576	0.05 0.4836
577	0.05 0.46705
578	0.05 0.45935
579	0.05 0.44055
580	0.05 0.4364
581	0.05 0.4487
582	0.05 0.4468
583	0.05 0.44685
584	0.05 0.4381
585	0.05 0.44005
586	0.05 0.4371
587	0.05 0.44795
588	0.05 0.4359
589	0.05 0.4493
590	0.05 0.4397
591	0.05 0.4341
592	0.05 0.451
593	0.05 0.44675
594	0.05 0.45075
595	0.05 0.4416
596	0.05 0.43125
597	0.05 0.4413
598	0.05 0.4395
599	0.05 0.4453
600	0.05 0.46235
            };
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.00105\\
2	0.0011\\
3	0.0013\\
4	0.00155\\
5	0.0016\\
6	0.00155\\
7	0.00155\\
8	0.0016\\
9	0.00175\\
10	0.00175\\
11	0.0015\\
12	0.0016\\
13	0.00155\\
14	0.00145\\
15	0.00135\\
16	0.00165\\
17	0.0019\\
18	0.0019\\
19	0.00195\\
20	0.0019\\
21	0.00215\\
22	0.00255\\
23	0.00275\\
24	0.00305\\
25	0.0033\\
26	0.0029\\
27	0.00285\\
28	0.0028\\
29	0.00335\\
30	0.0036\\
31	0.0038\\
32	0.00365\\
33	0.0039\\
34	0.0037\\
35	0.00405\\
36	0.00405\\
37	0.0038\\
38	0.0042\\
39	0.00435\\
40	0.00445\\
41	0.00485\\
42	0.0052\\
43	0.00515\\
44	0.00505\\
45	0.0048\\
46	0.0046\\
47	0.0049\\
48	0.0049\\
49	0.0046\\
50	0.00455\\
51	0.00425\\
52	0.0045\\
53	0.0044\\
54	0.0046\\
55	0.0053\\
56	0.00545\\
57	0.0055\\
58	0.00595\\
59	0.0058\\
60	0.00615\\
61	0.0063\\
62	0.00685\\
63	0.0069\\
64	0.00715\\
65	0.0073\\
66	0.00725\\
67	0.00755\\
68	0.0078\\
69	0.0074\\
70	0.0074\\
71	0.00735\\
72	0.00705\\
73	0.0078\\
74	0.0082\\
75	0.00815\\
76	0.0078\\
77	0.00805\\
78	0.00835\\
79	0.0085\\
80	0.0089\\
81	0.0091\\
82	0.0091\\
83	0.0088\\
84	0.0084\\
85	0.0087\\
86	0.0089\\
87	0.0093\\
88	0.0092\\
89	0.00905\\
90	0.009\\
91	0.0094\\
92	0.0099\\
93	0.0099\\
94	0.0098\\
95	0.00965\\
96	0.0098\\
97	0.0095\\
98	0.00915\\
99	0.00905\\
100	0.0092\\
101	0.009\\
102	0.00915\\
103	0.009\\
104	0.00885\\
105	0.0089\\
106	0.0088\\
107	0.0089\\
108	0.00915\\
109	0.00915\\
110	0.0089\\
111	0.0092\\
112	0.0096\\
113	0.0093\\
114	0.0092\\
115	0.00905\\
116	0.0095\\
117	0.0098\\
118	0.00985\\
119	0.0105\\
120	0.0098\\
121	0.00985\\
122	0.0106\\
123	0.0105\\
124	0.01065\\
125	0.01015\\
126	0.00955\\
127	0.00885\\
128	0.0088\\
129	0.0093\\
130	0.0094\\
131	0.0099\\
132	0.00975\\
133	0.00915\\
134	0.00855\\
135	0.00855\\
136	0.00925\\
137	0.00915\\
138	0.00895\\
139	0.0089\\
140	0.00885\\
141	0.00895\\
142	0.0092\\
143	0.0087\\
144	0.00865\\
145	0.009\\
146	0.0095\\
147	0.0096\\
148	0.0093\\
149	0.009\\
150	0.0088\\
151	0.0091\\
152	0.0085\\
153	0.00855\\
154	0.0086\\
155	0.0086\\
156	0.00825\\
157	0.0084\\
158	0.008\\
159	0.00745\\
160	0.00765\\
161	0.00725\\
162	0.0072\\
163	0.0081\\
164	0.00815\\
165	0.00785\\
166	0.00765\\
167	0.00755\\
168	0.00845\\
169	0.00815\\
170	0.00855\\
171	0.0091\\
172	0.009\\
173	0.00855\\
174	0.00905\\
175	0.00855\\
176	0.0082\\
177	0.00795\\
178	0.00795\\
179	0.00775\\
180	0.00735\\
181	0.0074\\
182	0.00755\\
183	0.00745\\
184	0.00745\\
185	0.0077\\
186	0.0078\\
187	0.0076\\
188	0.0082\\
189	0.00825\\
190	0.0084\\
191	0.00825\\
192	0.00845\\
193	0.00835\\
194	0.0085\\
195	0.0089\\
196	0.00885\\
197	0.0093\\
198	0.0096\\
199	0.01025\\
200	0.00975\\
201	0.00945\\
202	0.00945\\
203	0.00925\\
204	0.0088\\
205	0.00845\\
206	0.0086\\
207	0.00895\\
208	0.0083\\
209	0.00805\\
210	0.0079\\
211	0.0082\\
212	0.00745\\
213	0.0073\\
214	0.0079\\
215	0.00805\\
216	0.0082\\
217	0.00845\\
218	0.0083\\
219	0.0089\\
220	0.0087\\
221	0.0084\\
222	0.0085\\
223	0.00835\\
224	0.0088\\
225	0.0084\\
226	0.00865\\
227	0.00885\\
228	0.00915\\
229	0.0091\\
230	0.00895\\
231	0.0088\\
232	0.00895\\
233	0.00885\\
234	0.0084\\
235	0.00835\\
236	0.00835\\
237	0.0086\\
238	0.0086\\
239	0.0086\\
240	0.00815\\
241	0.00815\\
242	0.0082\\
243	0.0088\\
244	0.00855\\
245	0.0086\\
246	0.00835\\
247	0.00815\\
248	0.008\\
249	0.008\\
250	0.0075\\
251	0.00745\\
252	0.00755\\
253	0.0074\\
254	0.0075\\
255	0.00785\\
256	0.0082\\
257	0.00795\\
258	0.00785\\
259	0.0076\\
260	0.00775\\
261	0.00775\\
262	0.008\\
263	0.0082\\
264	0.00825\\
265	0.00835\\
266	0.0088\\
267	0.00865\\
268	0.00835\\
269	0.0085\\
270	0.00845\\
271	0.00865\\
272	0.00885\\
273	0.0089\\
274	0.00905\\
275	0.00885\\
276	0.0089\\
277	0.0092\\
278	0.00945\\
279	0.0092\\
280	0.0095\\
281	0.0097\\
282	0.0093\\
283	0.00965\\
284	0.0094\\
285	0.00995\\
286	0.0097\\
287	0.00985\\
288	0.00945\\
289	0.00965\\
290	0.0093\\
291	0.0094\\
292	0.00905\\
293	0.00905\\
294	0.0089\\
295	0.00895\\
296	0.00885\\
297	0.0085\\
298	0.00825\\
299	0.00865\\
300	0.00925\\
301	0.0096\\
302	0.0093\\
303	0.0098\\
304	0.00995\\
305	0.0107\\
306	0.0108\\
307	0.01045\\
308	0.01035\\
309	0.0101\\
310	0.00965\\
311	0.0092\\
312	0.00965\\
313	0.0097\\
314	0.0098\\
315	0.0103\\
316	0.00995\\
317	0.0098\\
318	0.0101\\
319	0.0103\\
320	0.01015\\
321	0.0098\\
322	0.00965\\
323	0.0097\\
324	0.01015\\
325	0.01035\\
326	0.0101\\
327	0.01045\\
328	0.01035\\
329	0.0098\\
330	0.0101\\
331	0.0097\\
332	0.00975\\
333	0.01005\\
334	0.0099\\
335	0.00975\\
336	0.00985\\
337	0.00975\\
338	0.0097\\
339	0.0093\\
340	0.0085\\
341	0.0085\\
342	0.0084\\
343	0.0086\\
344	0.0085\\
345	0.0087\\
346	0.00885\\
347	0.00895\\
348	0.0082\\
349	0.0079\\
350	0.00805\\
351	0.0083\\
352	0.0085\\
353	0.0091\\
354	0.0094\\
355	0.0094\\
356	0.00955\\
357	0.0093\\
358	0.0096\\
359	0.00925\\
360	0.00915\\
361	0.0088\\
362	0.0085\\
363	0.00835\\
364	0.008\\
365	0.0077\\
366	0.0072\\
367	0.00735\\
368	0.0073\\
369	0.0077\\
370	0.0079\\
371	0.00745\\
372	0.00755\\
373	0.00795\\
374	0.0082\\
375	0.0081\\
376	0.00795\\
377	0.0079\\
378	0.0076\\
379	0.00775\\
380	0.00755\\
381	0.00755\\
382	0.00795\\
383	0.0077\\
384	0.0072\\
385	0.0077\\
386	0.0076\\
387	0.00755\\
388	0.00735\\
389	0.00735\\
390	0.0073\\
391	0.0074\\
392	0.008\\
393	0.0077\\
394	0.008\\
395	0.00755\\
396	0.0077\\
397	0.00805\\
398	0.00785\\
399	0.0079\\
400	0.0084\\
401	0.0084\\
402	0.00785\\
403	0.0078\\
404	0.00775\\
405	0.0076\\
406	0.0073\\
407	0.0074\\
408	0.00715\\
409	0.0072\\
410	0.00685\\
411	0.00695\\
412	0.0067\\
413	0.00645\\
414	0.00655\\
415	0.0064\\
416	0.00635\\
417	0.00645\\
418	0.0067\\
419	0.00685\\
420	0.007\\
421	0.00735\\
422	0.00745\\
423	0.0077\\
424	0.00765\\
425	0.00795\\
426	0.00805\\
427	0.008\\
428	0.00825\\
429	0.008\\
430	0.00805\\
431	0.00805\\
432	0.00775\\
433	0.0089\\
434	0.00885\\
435	0.0087\\
436	0.0085\\
437	0.0087\\
438	0.00935\\
439	0.0092\\
440	0.0092\\
441	0.00915\\
442	0.00935\\
443	0.0093\\
444	0.00875\\
445	0.0093\\
446	0.0094\\
447	0.00965\\
448	0.00965\\
449	0.01005\\
450	0.0091\\
451	0.00915\\
452	0.00945\\
453	0.00935\\
454	0.00905\\
455	0.009\\
456	0.00885\\
457	0.0086\\
458	0.00855\\
459	0.00835\\
460	0.0085\\
461	0.0085\\
462	0.00825\\
463	0.00835\\
464	0.0087\\
465	0.00825\\
466	0.00835\\
467	0.00825\\
468	0.00855\\
469	0.0084\\
470	0.00835\\
471	0.0082\\
472	0.00835\\
473	0.0079\\
474	0.0079\\
475	0.0081\\
476	0.00835\\
477	0.00895\\
478	0.00865\\
479	0.00895\\
480	0.00865\\
481	0.00865\\
482	0.009\\
483	0.0083\\
484	0.0086\\
485	0.00895\\
486	0.00915\\
487	0.00975\\
488	0.0096\\
489	0.0098\\
490	0.01\\
491	0.0093\\
492	0.00945\\
493	0.00895\\
494	0.0087\\
495	0.00825\\
496	0.00835\\
497	0.0084\\
498	0.00835\\
499	0.0084\\
500	0.00805\\
501	0.00835\\
502	0.00835\\
503	0.00785\\
504	0.00755\\
505	0.00765\\
506	0.00765\\
507	0.00715\\
508	0.00725\\
509	0.00695\\
510	0.00715\\
511	0.00725\\
512	0.0073\\
513	0.00745\\
514	0.00775\\
515	0.00805\\
516	0.00825\\
517	0.0085\\
518	0.0089\\
519	0.00945\\
520	0.00885\\
521	0.0085\\
522	0.0081\\
523	0.0082\\
524	0.00805\\
525	0.00775\\
526	0.00775\\
527	0.0075\\
528	0.0076\\
529	0.0078\\
530	0.00805\\
531	0.0078\\
532	0.00745\\
533	0.0072\\
534	0.0072\\
535	0.00705\\
536	0.00675\\
537	0.0066\\
538	0.00605\\
539	0.0066\\
540	0.0068\\
541	0.0074\\
542	0.0073\\
543	0.0078\\
544	0.0074\\
545	0.00755\\
546	0.00775\\
547	0.00755\\
548	0.0072\\
549	0.0075\\
550	0.00735\\
551	0.00765\\
552	0.00765\\
553	0.0078\\
554	0.00785\\
555	0.00755\\
556	0.00795\\
557	0.00805\\
558	0.00795\\
559	0.00825\\
560	0.00865\\
561	0.009\\
562	0.00855\\
563	0.00865\\
564	0.0085\\
565	0.00845\\
566	0.0082\\
567	0.00765\\
568	0.00805\\
569	0.0085\\
570	0.0088\\
571	0.00865\\
572	0.0084\\
573	0.00805\\
574	0.0086\\
575	0.009\\
576	0.00845\\
577	0.0082\\
578	0.00765\\
579	0.0073\\
580	0.00775\\
581	0.0076\\
582	0.0076\\
583	0.0076\\
584	0.0074\\
585	0.00735\\
586	0.00775\\
587	0.0073\\
588	0.0077\\
589	0.00735\\
590	0.00725\\
591	0.0078\\
592	0.00775\\
593	0.0078\\
594	0.00755\\
595	0.0073\\
596	0.0074\\
597	0.0074\\
598	0.0076\\
599	0.0084\\
600	0.0078\\
};


\end{axis}
\end{tikzpicture}

==> sis5_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\lNO cm,
height=\hNO cm,
scale only axis,
xmin=0,
xmax=0.04,
xlabel shift={-4pt},
ylabel={Adopters, $\langle x\rangle $},
ymin=0,
xtick distance=.02,
ytick distance=.5,
ymax=1,
xlabel={Prevalence, $z$},
 xticklabel style={
        /pgf/number format/fixed},
scaled x ticks=false,
]


\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0.001	0\\
0.00105	0.2266\\
0.0011	0.22695\\
0.0013	0.23195\\
0.00155	0.24635\\
0.0016	0.24975\\
0.00155	0.25555\\
0.00155	0.2512\\
0.0016	0.2503\\
0.00175	0.2508\\
0.00175	0.26585\\
0.0015	0.2576\\
0.0016	0.2498\\
0.00155	0.2531\\
0.00145	0.25595\\
0.00135	0.24455\\
0.00165	0.24105\\
0.0019	0.2592\\
0.0019	0.26295\\
0.00195	0.2663\\
0.0019	0.26745\\
0.00215	0.2641\\
0.00255	0.27805\\
0.00275	0.28545\\
0.00305	0.3044\\
0.0033	0.30955\\
0.0029	0.31345\\
0.00285	0.30115\\
0.0028	0.3038\\
0.00335	0.2969\\
0.0036	0.31605\\
0.0038	0.3217\\
0.00365	0.3352\\
0.0039	0.33405\\
0.0037	0.33445\\
0.00405	0.3388\\
0.00405	0.33915\\
0.0038	0.3398\\
0.0042	0.33125\\
0.00435	0.35255\\
0.00445	0.35125\\
0.00485	0.357\\
0.0052	0.36745\\
0.00515	0.37295\\
0.00505	0.3714\\
0.0048	0.3659\\
0.0046	0.3611\\
0.0049	0.35265\\
0.0049	0.37075\\
0.0046	0.36975\\
0.00455	0.36435\\
0.00425	0.3577\\
0.0045	0.34775\\
0.0044	0.35685\\
0.0046	0.34955\\
0.0053	0.35615\\
0.00545	0.3816\\
0.0055	0.3857\\
0.00595	0.37635\\
0.0058	0.3975\\
0.00615	0.39495\\
0.0063	0.40665\\
0.00685	0.4114\\
0.0069	0.4221\\
0.00715	0.4294\\
0.0073	0.43035\\
0.00725	0.4349\\
0.00755	0.4329\\
0.0078	0.4411\\
0.0074	0.4499\\
0.0074	0.43125\\
0.00735	0.4374\\
0.00705	0.43015\\
0.0078	0.4226\\
0.0082	0.44825\\
0.00815	0.45825\\
0.0078	0.4605\\
0.00805	0.4496\\
0.00835	0.45075\\
0.0085	0.464\\
0.0089	0.4628\\
0.0091	0.4707\\
0.0091	0.47595\\
0.0088	0.4749\\
0.0084	0.4722\\
0.0087	0.46625\\
0.0089	0.4698\\
0.0093	0.4773\\
0.0092	0.485\\
0.00905	0.4837\\
0.009	0.4771\\
0.0094	0.4762\\
0.0099	0.4775\\
0.0099	0.50355\\
0.0098	0.4886\\
0.00965	0.4964\\
0.0098	0.49635\\
0.0095	0.49505\\
0.00915	0.48595\\
0.00905	0.49145\\
0.0092	0.47815\\
0.009	0.48395\\
0.00915	0.4783\\
0.009	0.48055\\
0.00885	0.4757\\
0.0089	0.47445\\
0.0088	0.46975\\
0.0089	0.4751\\
0.00915	0.47925\\
0.00915	0.47675\\
0.0089	0.47875\\
0.0092	0.47615\\
0.0096	0.4842\\
0.0093	0.48535\\
0.0092	0.48565\\
0.00905	0.4828\\
0.0095	0.4868\\
0.0098	0.4886\\
0.00985	0.4933\\
0.0105	0.49195\\
0.0098	0.50495\\
0.00985	0.4904\\
0.0106	0.4932\\
0.0105	0.5144\\
0.01065	0.51365\\
0.01015	0.5138\\
0.00955	0.5052\\
0.00885	0.4913\\
0.0088	0.47065\\
0.0093	0.47265\\
0.0094	0.4891\\
0.0099	0.48815\\
0.00975	0.49455\\
0.00915	0.4948\\
0.00855	0.4815\\
0.00855	0.466\\
0.00925	0.46365\\
0.00915	0.4802\\
0.00895	0.4861\\
0.0089	0.4746\\
0.00885	0.47445\\
0.00895	0.47215\\
0.0092	0.47695\\
0.0087	0.4779\\
0.00865	0.46315\\
0.009	0.4711\\
0.0095	0.4801\\
0.0096	0.4851\\
0.0093	0.49295\\
0.009	0.47925\\
0.0088	0.4756\\
0.0091	0.47805\\
0.0085	0.47755\\
0.00855	0.47065\\
0.0086	0.4673\\
0.0086	0.46795\\
0.00825	0.47355\\
0.0084	0.46\\
0.008	0.46675\\
0.00745	0.44755\\
0.00765	0.43885\\
0.00725	0.44565\\
0.0072	0.4388\\
0.0081	0.43285\\
0.00815	0.45465\\
0.00785	0.4565\\
0.00765	0.44315\\
0.00755	0.4465\\
0.00845	0.43745\\
0.00815	0.4646\\
0.00855	0.4557\\
0.0091	0.46565\\
0.009	0.4787\\
0.00855	0.4765\\
0.00905	0.46725\\
0.00855	0.4773\\
0.0082	0.4629\\
0.00795	0.4579\\
0.00795	0.44955\\
0.00775	0.4531\\
0.00735	0.44435\\
0.0074	0.43295\\
0.00755	0.4334\\
0.00745	0.43905\\
0.00745	0.44365\\
0.0077	0.43385\\
0.0078	0.4452\\
0.0076	0.4448\\
0.0082	0.43745\\
0.00825	0.4576\\
0.0084	0.46115\\
0.00825	0.46375\\
0.00845	0.4593\\
0.00835	0.45965\\
0.0085	0.46105\\
0.0089	0.47\\
0.00885	0.47165\\
0.0093	0.47535\\
0.0096	0.48805\\
0.01025	0.48645\\
0.00975	0.5048\\
0.00945	0.4924\\
0.00945	0.48765\\
0.00925	0.49055\\
0.0088	0.4826\\
0.00845	0.46805\\
0.0086	0.4707\\
0.00895	0.46665\\
0.0083	0.4766\\
0.00805	0.4614\\
0.0079	0.4591\\
0.0082	0.4495\\
0.00745	0.45695\\
0.0073	0.4464\\
0.0079	0.43695\\
0.00805	0.4535\\
0.0082	0.45105\\
0.00845	0.4582\\
0.0083	0.4641\\
0.0089	0.4571\\
0.0087	0.4741\\
0.0084	0.46295\\
0.0085	0.46275\\
0.00835	0.46495\\
0.0088	0.45965\\
0.0084	0.4785\\
0.00865	0.45935\\
0.00885	0.47335\\
0.00915	0.47685\\
0.0091	0.47525\\
0.00895	0.482\\
0.0088	0.47625\\
0.00895	0.4711\\
0.00885	0.4755\\
0.0084	0.47275\\
0.00835	0.462\\
0.00835	0.45825\\
0.0086	0.4609\\
0.0086	0.4702\\
0.0086	0.4675\\
0.00815	0.4743\\
0.00815	0.45815\\
0.0082	0.4629\\
0.0088	0.45395\\
0.00855	0.4779\\
0.0086	0.46695\\
0.00835	0.4678\\
0.00815	0.4626\\
0.008	0.4559\\
0.008	0.4511\\
0.0075	0.4557\\
0.00745	0.44235\\
0.00755	0.4342\\
0.0074	0.4442\\
0.0075	0.4378\\
0.00785	0.4445\\
0.0082	0.4497\\
0.00795	0.4576\\
0.00785	0.44755\\
0.0076	0.44775\\
0.00775	0.44615\\
0.00775	0.4474\\
0.008	0.44315\\
0.0082	0.45765\\
0.00825	0.46815\\
0.00835	0.4626\\
0.0088	0.4615\\
0.00865	0.47865\\
0.00835	0.4671\\
0.0085	0.4612\\
0.00845	0.4673\\
0.00865	0.46345\\
0.00885	0.46435\\
0.0089	0.4708\\
0.00905	0.47205\\
0.00885	0.4756\\
0.0089	0.47625\\
0.0092	0.4724\\
0.00945	0.48535\\
0.0092	0.48535\\
0.0095	0.4827\\
0.0097	0.49105\\
0.0093	0.4881\\
0.00965	0.4813\\
0.0094	0.491\\
0.00995	0.488\\
0.0097	0.4951\\
0.00985	0.4907\\
0.00945	0.49795\\
0.00965	0.48185\\
0.0093	0.49045\\
0.0094	0.48575\\
0.00905	0.48275\\
0.00905	0.47905\\
0.0089	0.4749\\
0.00895	0.478\\
0.00885	0.47475\\
0.0085	0.47795\\
0.00825	0.471\\
0.00865	0.4605\\
0.00925	0.4727\\
0.0096	0.48125\\
0.0093	0.49385\\
0.0098	0.48625\\
0.00995	0.4991\\
0.0107	0.49395\\
0.0108	0.51185\\
0.01045	0.51405\\
0.01035	0.5123\\
0.0101	0.5074\\
0.00965	0.50715\\
0.0092	0.49505\\
0.00965	0.4784\\
0.0097	0.49525\\
0.0098	0.4931\\
0.0103	0.49475\\
0.00995	0.51345\\
0.0098	0.5032\\
0.0101	0.49265\\
0.0103	0.4987\\
0.01015	0.5067\\
0.0098	0.50335\\
0.00965	0.4952\\
0.0097	0.4924\\
0.01015	0.48945\\
0.01035	0.50205\\
0.0101	0.51425\\
0.01045	0.504\\
0.01035	0.5082\\
0.0098	0.50525\\
0.0101	0.4911\\
0.0097	0.50615\\
0.00975	0.48745\\
0.01005	0.4879\\
0.0099	0.5013\\
0.00975	0.50435\\
0.00985	0.4988\\
0.00975	0.49275\\
0.0097	0.49835\\
0.0093	0.4905\\
0.0085	0.4832\\
0.0085	0.4686\\
0.0084	0.464\\
0.0086	0.45895\\
0.0085	0.4613\\
0.0087	0.46675\\
0.00885	0.47345\\
0.00895	0.46725\\
0.0082	0.48\\
0.0079	0.4563\\
0.00805	0.44285\\
0.0083	0.4563\\
0.0085	0.4629\\
0.0091	0.46615\\
0.0094	0.48035\\
0.0094	0.48395\\
0.00955	0.4865\\
0.0093	0.488\\
0.0096	0.4864\\
0.00925	0.48745\\
0.00915	0.4802\\
0.0088	0.47995\\
0.0085	0.4768\\
0.00835	0.45795\\
0.008	0.45715\\
0.0077	0.4505\\
0.0072	0.44815\\
0.00735	0.426\\
0.0073	0.43205\\
0.0077	0.4343\\
0.0079	0.4444\\
0.00745	0.4535\\
0.00755	0.43595\\
0.00795	0.4374\\
0.0082	0.4578\\
0.0081	0.45885\\
0.00795	0.4578\\
0.0079	0.4548\\
0.0076	0.44815\\
0.00775	0.4466\\
0.00755	0.44465\\
0.00755	0.4433\\
0.00795	0.44035\\
0.0077	0.4443\\
0.0072	0.45055\\
0.0077	0.4298\\
0.0076	0.4489\\
0.00755	0.4435\\
0.00735	0.43675\\
0.00735	0.43455\\
0.0073	0.4339\\
0.0074	0.44085\\
0.008	0.4368\\
0.0077	0.455\\
0.008	0.44635\\
0.00755	0.4541\\
0.0077	0.4397\\
0.00805	0.45115\\
0.00785	0.4492\\
0.0079	0.44545\\
0.0084	0.4535\\
0.0084	0.463\\
0.00785	0.45915\\
0.0078	0.45185\\
0.00775	0.45055\\
0.0076	0.45385\\
0.0073	0.4458\\
0.0074	0.43695\\
0.00715	0.4338\\
0.0072	0.43105\\
0.00685	0.4352\\
0.00695	0.41785\\
0.0067	0.4249\\
0.00645	0.4138\\
0.00655	0.4078\\
0.0064	0.4163\\
0.00635	0.4181\\
0.00645	0.41345\\
0.0067	0.414\\
0.00685	0.4187\\
0.007	0.42295\\
0.00735	0.42825\\
0.00745	0.4375\\
0.0077	0.43945\\
0.00765	0.44335\\
0.00795	0.4414\\
0.00805	0.45255\\
0.008	0.4552\\
0.00825	0.4547\\
0.008	0.459\\
0.00805	0.44805\\
0.00805	0.4561\\
0.00775	0.4536\\
0.0089	0.45045\\
0.00885	0.4763\\
0.0087	0.47795\\
0.0085	0.46765\\
0.0087	0.46435\\
0.00935	0.4772\\
0.0092	0.4837\\
0.0092	0.4817\\
0.00915	0.4813\\
0.00935	0.4844\\
0.0093	0.48355\\
0.00875	0.48415\\
0.0093	0.4729\\
0.0094	0.4829\\
0.00965	0.48305\\
0.00965	0.4851\\
0.01005	0.4959\\
0.0091	0.49515\\
0.00915	0.48155\\
0.00945	0.4862\\
0.00935	0.486\\
0.00905	0.48485\\
0.009	0.47665\\
0.00885	0.4736\\
0.0086	0.46745\\
0.00855	0.4693\\
0.00835	0.46905\\
0.0085	0.46215\\
0.0085	0.4601\\
0.00825	0.4676\\
0.00835	0.45935\\
0.0087	0.4595\\
0.00825	0.46415\\
0.00835	0.46195\\
0.00825	0.45625\\
0.00855	0.4541\\
0.0084	0.46785\\
0.00835	0.45665\\
0.0082	0.45835\\
0.00835	0.45595\\
0.0079	0.4648\\
0.0079	0.45165\\
0.0081	0.45475\\
0.00835	0.45495\\
0.00895	0.45665\\
0.00865	0.4686\\
0.00895	0.4703\\
0.00865	0.47685\\
0.00865	0.46395\\
0.009	0.46745\\
0.0083	0.47315\\
0.0086	0.4621\\
0.00895	0.4678\\
0.00915	0.47855\\
0.00975	0.47465\\
0.0096	0.49475\\
0.0098	0.4879\\
0.01	0.49815\\
0.0093	0.50665\\
0.00945	0.4829\\
0.00895	0.4885\\
0.0087	0.4812\\
0.00825	0.4738\\
0.00835	0.458\\
0.0084	0.4588\\
0.00835	0.4645\\
0.0084	0.46375\\
0.00805	0.45755\\
0.00835	0.4588\\
0.00835	0.4672\\
0.00785	0.46035\\
0.00755	0.447\\
0.00765	0.4419\\
0.00765	0.44865\\
0.00715	0.44655\\
0.00725	0.4362\\
0.00695	0.4334\\
0.00715	0.4251\\
0.00725	0.4332\\
0.0073	0.4295\\
0.00745	0.4366\\
0.00775	0.435\\
0.00805	0.44925\\
0.00825	0.45145\\
0.0085	0.45075\\
0.0089	0.46755\\
0.00945	0.4717\\
0.00885	0.4939\\
0.0085	0.47695\\
0.0081	0.4647\\
0.0082	0.4528\\
0.00805	0.45505\\
0.00775	0.45925\\
0.00775	0.44215\\
0.0075	0.4484\\
0.0076	0.4378\\
0.0078	0.442\\
0.00805	0.44955\\
0.0078	0.46175\\
0.00745	0.4413\\
0.0072	0.44035\\
0.0072	0.43065\\
0.00705	0.43175\\
0.00675	0.4266\\
0.0066	0.4238\\
0.00605	0.4153\\
0.0066	0.4027\\
0.0068	0.41665\\
0.0074	0.42125\\
0.0073	0.4416\\
0.0078	0.4332\\
0.0074	0.44715\\
0.00755	0.4403\\
0.00775	0.4389\\
0.00755	0.447\\
0.0072	0.44385\\
0.0075	0.4299\\
0.00735	0.43375\\
0.00765	0.4394\\
0.00765	0.4456\\
0.0078	0.44795\\
0.00785	0.45455\\
0.00755	0.44555\\
0.00795	0.44095\\
0.00805	0.45595\\
0.00795	0.45415\\
0.00825	0.4482\\
0.00865	0.46165\\
0.009	0.46945\\
0.00855	0.47865\\
0.00865	0.46585\\
0.0085	0.46995\\
0.00845	0.46975\\
0.0082	0.46235\\
0.00765	0.4599\\
0.00805	0.44415\\
0.0085	0.44355\\
0.0088	0.46525\\
0.00865	0.46905\\
0.0084	0.47315\\
0.00805	0.4642\\
0.0086	0.4541\\
0.009	0.4675\\
0.00845	0.4836\\
0.0082	0.46705\\
0.00765	0.45935\\
0.0073	0.44055\\
0.00775	0.4364\\
0.0076	0.4487\\
0.0076	0.4468\\
0.0076	0.44685\\
0.0074	0.4381\\
0.00735	0.44005\\
0.00775	0.4371\\
0.0073	0.44795\\
0.0077	0.4359\\
0.00735	0.4493\\
0.00725	0.4397\\
0.0078	0.4341\\
0.00775	0.451\\
0.0078	0.44675\\
0.00755	0.45075\\
0.0073	0.4416\\
0.0074	0.43125\\
0.0074	0.4413\\
0.0076	0.4395\\
0.0084	0.4453\\
0.0078	0.46235\\
};

\addplot[only marks,mark=x,mark size=4pt,cyan]
  table[row sep=crcr]{%
0.0078	0.46235\\
};

\end{axis}
\end{tikzpicture}

==> sis6.tex <==
\begin{tikzpicture}
\begin{axis}[%
colorbar,
point meta min=0, 
   point meta max=1,
axis lines=left,
x    axis line style={-},
y    axis line style={-},
width=\lNO cm,
height=\hNO cm,
scale only axis,
xmin=0,
xmax=600,
ymin=0,
xlabel shift={-4pt},
ytick distance=.1,
ymax=0.3,
%ylabel={Prevalence},
xlabel={Time (years)},
xtick = {0,104,208,312,416,520},
xticklabels = {0,2,4,6,8,10},
colorbar style={width=.3cm,%ylabel={Self-protections}},
ytick = {0,.5,1},}]
%yticklabels = {\tiny $0\%$,\tiny $50\%$,\tiny $100\%$}}]



 \addplot [on layer=axis background,
                surf,
                point meta=explicit,
                shader=interp,
               draw=none,     % <-- change me, if the default doesn't fit your needs
            ]
            table [x=x,y=y,meta=z] {
                x   y   z
1	0 0
2	0 0.1344
3	0 0.1446
4	0 0.13935
5	0 0.1508
6	0 0.1415
7	0 0.14745
8	0 0.1405
9	0 0.14375
10	0 0.13895
11	0 0.1457
12	0 0.14275
13	0 0.1458
14	0 0.14155
15	0 0.1392
16	0 0.14175
17	0 0.13675
18	0 0.14135
19	0 0.1439
20	0 0.14015
21	0 0.1421
22	0 0.143
23	0 0.1425
24	0 0.1402
25	0 0.14335
26	0 0.1449
27	0 0.1429
28	0 0.14485
29	0 0.14515
30	0 0.14405
31	0 0.1471
32	0 0.13785
33	0 0.1477
34	0 0.14095
35	0 0.13615
36	0 0.14385
37	0 0.14075
38	0 0.1423
39	0 0.14145
40	0 0.1384
41	0 0.14335
42	0 0.14465
43	0 0.14345
44	0 0.1422
45	0 0.14075
46	0 0.1405
47	0 0.1441
48	0 0.14135
49	0 0.13885
50	0 0.14415
51	0 0.14465
52	0 0.14305
53	0 0.1386
54	0 0.14455
55	0 0.1495
56	0 0.1418
57	0 0.1487
58	0 0.1444
59	0 0.1441
60	0 0.14965
61	0 0.1459
62	0 0.14265
63	0 0.1441
64	0 0.1484
65	0 0.1482
66	0 0.1485
67	0 0.14955
68	0 0.1538
69	0 0.1563
70	0 0.1555
71	0 0.15615
72	0 0.15545
73	0 0.1572
74	0 0.159
75	0 0.1649
76	0 0.16625
77	0 0.1661
78	0 0.17345
79	0 0.16905
80	0 0.1753
81	0 0.17695
82	0 0.1854
83	0 0.1827
84	0 0.18675
85	0 0.18955
86	0 0.19955
87	0 0.19715
88	0 0.1934
89	0 0.20415
90	0 0.2052
91	0 0.2135
92	0 0.214
93	0 0.20985
94	0 0.2181
95	0 0.2231
96	0 0.2239
97	0 0.2263
98	0 0.24015
99	0 0.2345
100	0 0.2399
101	0 0.2492
102	0 0.25175
103	0 0.24055
104	0 0.2514
105	0 0.2491
106	0 0.2479
107	0 0.2447
108	0 0.2508
109	0 0.24895
110	0 0.25295
111	0 0.2595
112	0 0.26075
113	0 0.24855
114	0 0.263
115	0 0.2601
116	0 0.2645
117	0 0.26205
118	0 0.2628
119	0 0.25955
120	0 0.26305
121	0 0.26105
122	0 0.27375
123	0 0.26455
124	0 0.2615
125	0 0.25945
126	0 0.2679
127	0 0.26505
128	0 0.265
129	0 0.26955
130	0 0.27245
131	0 0.26515
132	0 0.2677
133	0 0.2645
134	0 0.26995
135	0 0.26375
136	0 0.27965
137	0 0.27995
138	0 0.2711
139	0 0.2741
140	0 0.26925
141	0 0.2739
142	0 0.2639
143	0 0.2633
144	0 0.2705
145	0 0.2679
146	0 0.2635
147	0 0.27155
148	0 0.2629
149	0 0.27265
150	0 0.27375
151	0 0.2787
152	0 0.27855
153	0 0.2743
154	0 0.2787
155	0 0.2689
156	0 0.27605
157	0 0.27305
158	0 0.27555
159	0 0.27965
160	0 0.27855
161	0 0.27275
162	0 0.27625
163	0 0.2726
164	0 0.27275
165	0 0.2721
166	0 0.27115
167	0 0.2709
168	0 0.26725
169	0 0.26745
170	0 0.26635
171	0 0.26475
172	0 0.26105
173	0 0.25775
174	0 0.26385
175	0 0.2669
176	0 0.27275
177	0 0.27335
178	0 0.26935
179	0 0.26835
180	0 0.27295
181	0 0.27635
182	0 0.27015
183	0 0.27275
184	0 0.2771
185	0 0.27265
186	0 0.2697
187	0 0.2705
188	0 0.26775
189	0 0.2717
190	0 0.2746
191	0 0.2704
192	0 0.27385
193	0 0.27635
194	0 0.27175
195	0 0.27065
196	0 0.2766
197	0 0.2719
198	0 0.2726
199	0 0.27755
200	0 0.2767
201	0 0.2843
202	0 0.2815
203	0 0.27675
204	0 0.2813
205	0 0.27545
206	0 0.2778
207	0 0.276
208	0 0.2842
209	0 0.27575
210	0 0.27515
211	0 0.26905
212	0 0.2767
213	0 0.2784
214	0 0.27405
215	0 0.27265
216	0 0.2726
217	0 0.2671
218	0 0.2673
219	0 0.27045
220	0 0.2682
221	0 0.27295
222	0 0.26555
223	0 0.27025
224	0 0.27655
225	0 0.27665
226	0 0.26565
227	0 0.26925
228	0 0.27085
229	0 0.2747
230	0 0.2615
231	0 0.2682
232	0 0.2721
233	0 0.28155
234	0 0.2816
235	0 0.27665
236	0 0.28715
237	0 0.2891
238	0 0.28465
239	0 0.2833
240	0 0.277
241	0 0.28275
242	0 0.2872
243	0 0.2766
244	0 0.28555
245	0 0.2828
246	0 0.2811
247	0 0.28945
248	0 0.2889
249	0 0.2851
250	0 0.2951
251	0 0.2839
252	0 0.27845
253	0 0.27915
254	0 0.27585
255	0 0.2778
256	0 0.28015
257	0 0.28145
258	0 0.2816
259	0 0.281
260	0 0.2847
261	0 0.27765
262	0 0.28025
263	0 0.28695
264	0 0.29205
265	0 0.2848
266	0 0.28105
267	0 0.28635
268	0 0.28215
269	0 0.27825
270	0 0.28415
271	0 0.27435
272	0 0.28355
273	0 0.27855
274	0 0.27965
275	0 0.29065
276	0 0.28035
277	0 0.2896
278	0 0.28095
279	0 0.2776
280	0 0.2871
281	0 0.2797
282	0 0.2852
283	0 0.26915
284	0 0.2702
285	0 0.2789
286	0 0.2734
287	0 0.2738
288	0 0.2825
289	0 0.27675
290	0 0.27895
291	0 0.27305
292	0 0.2795
293	0 0.2748
294	0 0.27425
295	0 0.27205
296	0 0.2751
297	0 0.26955
298	0 0.27755
299	0 0.27725
300	0 0.27425
301	0 0.2668
302	0 0.2654
303	0 0.27225
304	0 0.27215
305	0 0.26165
306	0 0.26905
307	0 0.26805
308	0 0.2669
309	0 0.2696
310	0 0.26935
311	0 0.2752
312	0 0.2643
313	0 0.27965
314	0 0.2815
315	0 0.273
316	0 0.2776
317	0 0.2841
318	0 0.2728
319	0 0.2795
320	0 0.2703
321	0 0.26455
322	0 0.27345
323	0 0.26545
324	0 0.273
325	0 0.26915
326	0 0.26495
327	0 0.2691
328	0 0.2757
329	0 0.2721
330	0 0.26795
331	0 0.2777
332	0 0.273
333	0 0.2835
334	0 0.27575
335	0 0.2796
336	0 0.27975
337	0 0.276
338	0 0.27885
339	0 0.2812
340	0 0.28245
341	0 0.2779
342	0 0.2737
343	0 0.27705
344	0 0.2793
345	0 0.2779
346	0 0.2709
347	0 0.2691
348	0 0.27965
349	0 0.288
350	0 0.2874
351	0 0.2807
352	0 0.28155
353	0 0.2823
354	0 0.28
355	0 0.2775
356	0 0.27765
357	0 0.27385
358	0 0.27435
359	0 0.271
360	0 0.27115
361	0 0.2762
362	0 0.27065
363	0 0.26395
364	0 0.26855
365	0 0.27085
366	0 0.26645
367	0 0.26885
368	0 0.26765
369	0 0.2772
370	0 0.2725
371	0 0.2669
372	0 0.2725
373	0 0.2679
374	0 0.26805
375	0 0.26865
376	0 0.27095
377	0 0.27165
378	0 0.2741
379	0 0.27485
380	0 0.2723
381	0 0.27535
382	0 0.27805
383	0 0.28645
384	0 0.283
385	0 0.28065
386	0 0.2795
387	0 0.27345
388	0 0.27655
389	0 0.27265
390	0 0.26835
391	0 0.26885
392	0 0.27155
393	0 0.2773
394	0 0.28455
395	0 0.27775
396	0 0.28275
397	0 0.28125
398	0 0.2854
399	0 0.28415
400	0 0.2787
401	0 0.276
402	0 0.27255
403	0 0.2679
404	0 0.269
405	0 0.26505
406	0 0.262
407	0 0.27195
408	0 0.2694
409	0 0.27035
410	0 0.2687
411	0 0.2683
412	0 0.27235
413	0 0.268
414	0 0.2646
415	0 0.2677
416	0 0.27055
417	0 0.2719
418	0 0.269
419	0 0.274
420	0 0.2724
421	0 0.2789
422	0 0.27685
423	0 0.27405
424	0 0.2721
425	0 0.26865
426	0 0.26995
427	0 0.2749
428	0 0.2715
429	0 0.2767
430	0 0.2788
431	0 0.2676
432	0 0.2683
433	0 0.2705
434	0 0.2653
435	0 0.26805
436	0 0.26975
437	0 0.26895
438	0 0.26805
439	0 0.26145
440	0 0.26815
441	0 0.26615
442	0 0.2643
443	0 0.2659
444	0 0.2579
445	0 0.2605
446	0 0.26155
447	0 0.2631
448	0 0.2603
449	0 0.272
450	0 0.2662
451	0 0.2698
452	0 0.26605
453	0 0.27455
454	0 0.2676
455	0 0.2684
456	0 0.26595
457	0 0.26715
458	0 0.2718
459	0 0.26845
460	0 0.27005
461	0 0.27155
462	0 0.27075
463	0 0.27765
464	0 0.27585
465	0 0.2714
466	0 0.2728
467	0 0.2735
468	0 0.27555
469	0 0.27435
470	0 0.2718
471	0 0.27525
472	0 0.2785
473	0 0.27945
474	0 0.27585
475	0 0.2758
476	0 0.27985
477	0 0.2753
478	0 0.2819
479	0 0.2721
480	0 0.269
481	0 0.27385
482	0 0.2711
483	0 0.27175
484	0 0.26635
485	0 0.27665
486	0 0.26905
487	0 0.2666
488	0 0.27275
489	0 0.26425
490	0 0.26525
491	0 0.2661
492	0 0.26995
493	0 0.2688
494	0 0.2706
495	0 0.26565
496	0 0.26425
497	0 0.26245
498	0 0.2703
499	0 0.2738
500	0 0.26935
501	0 0.2714
502	0 0.27825
503	0 0.2631
504	0 0.26665
505	0 0.2618
506	0 0.26305
507	0 0.2635
508	0 0.2608
509	0 0.2678
510	0 0.26145
511	0 0.25695
512	0 0.25475
513	0 0.25885
514	0 0.2602
515	0 0.2637
516	0 0.259
517	0 0.26755
518	0 0.262
519	0 0.26385
520	0 0.2657
521	0 0.2624
522	0 0.26705
523	0 0.26625
524	0 0.26525
525	0 0.2669
526	0 0.26185
527	0 0.26515
528	0 0.26425
529	0 0.2599
530	0 0.2647
531	0 0.26875
532	0 0.26575
533	0 0.26955
534	0 0.27065
535	0 0.2724
536	0 0.27875
537	0 0.27655
538	0 0.2871
539	0 0.27835
540	0 0.27195
541	0 0.26835
542	0 0.28375
543	0 0.28435
544	0 0.27735
545	0 0.2834
546	0 0.2815
547	0 0.28535
548	0 0.28095
549	0 0.28455
550	0 0.27335
551	0 0.27315
552	0 0.2711
553	0 0.26775
554	0 0.2634
555	0 0.26525
556	0 0.27335
557	0 0.2636
558	0 0.26585
559	0 0.2673
560	0 0.26285
561	0 0.2668
562	0 0.26705
563	0 0.26605
564	0 0.2683
565	0 0.26835
566	0 0.26515
567	0 0.267
568	0 0.2709
569	0 0.27205
570	0 0.27155
571	0 0.27285
572	0 0.2669
573	0 0.27105
574	0 0.26765
575	0 0.27085
576	0 0.27085
577	0 0.2675
578	0 0.28185
579	0 0.2791
580	0 0.2841
581	0 0.28725
582	0 0.28745
583	0 0.28585
584	0 0.2824
585	0 0.2876
586	0 0.27735
587	0 0.2852
588	0 0.28495
589	0 0.2798
590	0 0.27595
591	0 0.27755
592	0 0.2788
593	0 0.277
594	0 0.28225
595	0 0.27995
596	0 0.27805
597	0 0.2693
598	0 0.2706
599	0 0.27725
600	0 0.27095
601	0 0.2693

1	0.3 0
2	0.3 0.1344
3	0.3 0.1446
4	0.3 0.13935
5	0.3 0.1508
6	0.3 0.1415
7	0.3 0.14745
8	0.3 0.1405
9	0.3 0.14375
10	0.3 0.13895
11	0.3 0.1457
12	0.3 0.14275
13	0.3 0.1458
14	0.3 0.14155
15	0.3 0.1392
16	0.3 0.14175
17	0.3 0.13675
18	0.3 0.14135
19	0.3 0.1439
20	0.3 0.14015
21	0.3 0.1421
22	0.3 0.143
23	0.3 0.1425
24	0.3 0.1402
25	0.3 0.14335
26	0.3 0.1449
27	0.3 0.1429
28	0.3 0.14485
29	0.3 0.14515
30	0.3 0.14405
31	0.3 0.1471
32	0.3 0.13785
33	0.3 0.1477
34	0.3 0.14095
35	0.3 0.13615
36	0.3 0.14385
37	0.3 0.14075
38	0.3 0.1423
39	0.3 0.14145
40	0.3 0.1384
41	0.3 0.14335
42	0.3 0.14465
43	0.3 0.14345
44	0.3 0.1422
45	0.3 0.14075
46	0.3 0.1405
47	0.3 0.1441
48	0.3 0.14135
49	0.3 0.13885
50	0.3 0.14415
51	0.3 0.14465
52	0.3 0.14305
53	0.3 0.1386
54	0.3 0.14455
55	0.3 0.1495
56	0.3 0.1418
57	0.3 0.1487
58	0.3 0.1444
59	0.3 0.1441
60	0.3 0.14965
61	0.3 0.1459
62	0.3 0.14265
63	0.3 0.1441
64	0.3 0.1484
65	0.3 0.1482
66	0.3 0.1485
67	0.3 0.14955
68	0.3 0.1538
69	0.3 0.1563
70	0.3 0.1555
71	0.3 0.15615
72	0.3 0.15545
73	0.3 0.1572
74	0.3 0.159
75	0.3 0.1649
76	0.3 0.16625
77	0.3 0.1661
78	0.3 0.17345
79	0.3 0.16905
80	0.3 0.1753
81	0.3 0.17695
82	0.3 0.1854
83	0.3 0.1827
84	0.3 0.18675
85	0.3 0.18955
86	0.3 0.19955
87	0.3 0.19715
88	0.3 0.1934
89	0.3 0.20415
90	0.3 0.2052
91	0.3 0.2135
92	0.3 0.214
93	0.3 0.20985
94	0.3 0.2181
95	0.3 0.2231
96	0.3 0.2239
97	0.3 0.2263
98	0.3 0.24015
99	0.3 0.2345
100	0.3 0.2399
101	0.3 0.2492
102	0.3 0.25175
103	0.3 0.24055
104	0.3 0.2514
105	0.3 0.2491
106	0.3 0.2479
107	0.3 0.2447
108	0.3 0.2508
109	0.3 0.24895
110	0.3 0.25295
111	0.3 0.2595
112	0.3 0.26075
113	0.3 0.24855
114	0.3 0.263
115	0.3 0.2601
116	0.3 0.2645
117	0.3 0.26205
118	0.3 0.2628
119	0.3 0.25955
120	0.3 0.26305
121	0.3 0.26105
122	0.3 0.27375
123	0.3 0.26455
124	0.3 0.2615
125	0.3 0.25945
126	0.3 0.2679
127	0.3 0.26505
128	0.3 0.265
129	0.3 0.26955
130	0.3 0.27245
131	0.3 0.26515
132	0.3 0.2677
133	0.3 0.2645
134	0.3 0.26995
135	0.3 0.26375
136	0.3 0.27965
137	0.3 0.27995
138	0.3 0.2711
139	0.3 0.2741
140	0.3 0.26925
141	0.3 0.2739
142	0.3 0.2639
143	0.3 0.2633
144	0.3 0.2705
145	0.3 0.2679
146	0.3 0.2635
147	0.3 0.27155
148	0.3 0.2629
149	0.3 0.27265
150	0.3 0.27375
151	0.3 0.2787
152	0.3 0.27855
153	0.3 0.2743
154	0.3 0.2787
155	0.3 0.2689
156	0.3 0.27605
157	0.3 0.27305
158	0.3 0.27555
159	0.3 0.27965
160	0.3 0.27855
161	0.3 0.27275
162	0.3 0.27625
163	0.3 0.2726
164	0.3 0.27275
165	0.3 0.2721
166	0.3 0.27115
167	0.3 0.2709
168	0.3 0.26725
169	0.3 0.26745
170	0.3 0.26635
171	0.3 0.26475
172	0.3 0.26105
173	0.3 0.25775
174	0.3 0.26385
175	0.3 0.2669
176	0.3 0.27275
177	0.3 0.27335
178	0.3 0.26935
179	0.3 0.26835
180	0.3 0.27295
181	0.3 0.27635
182	0.3 0.27015
183	0.3 0.27275
184	0.3 0.2771
185	0.3 0.27265
186	0.3 0.2697
187	0.3 0.2705
188	0.3 0.26775
189	0.3 0.2717
190	0.3 0.2746
191	0.3 0.2704
192	0.3 0.27385
193	0.3 0.27635
194	0.3 0.27175
195	0.3 0.27065
196	0.3 0.2766
197	0.3 0.2719
198	0.3 0.2726
199	0.3 0.27755
200	0.3 0.2767
201	0.3 0.2843
202	0.3 0.2815
203	0.3 0.27675
204	0.3 0.2813
205	0.3 0.27545
206	0.3 0.2778
207	0.3 0.276
208	0.3 0.2842
209	0.3 0.27575
210	0.3 0.27515
211	0.3 0.26905
212	0.3 0.2767
213	0.3 0.2784
214	0.3 0.27405
215	0.3 0.27265
216	0.3 0.2726
217	0.3 0.2671
218	0.3 0.2673
219	0.3 0.27045
220	0.3 0.2682
221	0.3 0.27295
222	0.3 0.26555
223	0.3 0.27025
224	0.3 0.27655
225	0.3 0.27665
226	0.3 0.26565
227	0.3 0.26925
228	0.3 0.27085
229	0.3 0.2747
230	0.3 0.2615
231	0.3 0.2682
232	0.3 0.2721
233	0.3 0.28155
234	0.3 0.2816
235	0.3 0.27665
236	0.3 0.28715
237	0.3 0.2891
238	0.3 0.28465
239	0.3 0.2833
240	0.3 0.277
241	0.3 0.28275
242	0.3 0.2872
243	0.3 0.2766
244	0.3 0.28555
245	0.3 0.2828
246	0.3 0.2811
247	0.3 0.28945
248	0.3 0.2889
249	0.3 0.2851
250	0.3 0.2951
251	0.3 0.2839
252	0.3 0.27845
253	0.3 0.27915
254	0.3 0.27585
255	0.3 0.2778
256	0.3 0.28015
257	0.3 0.28145
258	0.3 0.2816
259	0.3 0.281
260	0.3 0.2847
261	0.3 0.27765
262	0.3 0.28025
263	0.3 0.28695
264	0.3 0.29205
265	0.3 0.2848
266	0.3 0.28105
267	0.3 0.28635
268	0.3 0.28215
269	0.3 0.27825
270	0.3 0.28415
271	0.3 0.27435
272	0.3 0.28355
273	0.3 0.27855
274	0.3 0.27965
275	0.3 0.29065
276	0.3 0.28035
277	0.3 0.2896
278	0.3 0.28095
279	0.3 0.2776
280	0.3 0.2871
281	0.3 0.2797
282	0.3 0.2852
283	0.3 0.26915
284	0.3 0.2702
285	0.3 0.2789
286	0.3 0.2734
287	0.3 0.2738
288	0.3 0.2825
289	0.3 0.27675
290	0.3 0.27895
291	0.3 0.27305
292	0.3 0.2795
293	0.3 0.2748
294	0.3 0.27425
295	0.3 0.27205
296	0.3 0.2751
297	0.3 0.26955
298	0.3 0.27755
299	0.3 0.27725
300	0.3 0.27425
301	0.3 0.2668
302	0.3 0.2654
303	0.3 0.27225
304	0.3 0.27215
305	0.3 0.26165
306	0.3 0.26905
307	0.3 0.26805
308	0.3 0.2669
309	0.3 0.2696
310	0.3 0.26935
311	0.3 0.2752
312	0.3 0.2643
313	0.3 0.27965
314	0.3 0.2815
315	0.3 0.273
316	0.3 0.2776
317	0.3 0.2841
318	0.3 0.2728
319	0.3 0.2795
320	0.3 0.2703
321	0.3 0.26455
322	0.3 0.27345
323	0.3 0.26545
324	0.3 0.273
325	0.3 0.26915
326	0.3 0.26495
327	0.3 0.2691
328	0.3 0.2757
329	0.3 0.2721
330	0.3 0.26795
331	0.3 0.2777
332	0.3 0.273
333	0.3 0.2835
334	0.3 0.27575
335	0.3 0.2796
336	0.3 0.27975
337	0.3 0.276
338	0.3 0.27885
339	0.3 0.2812
340	0.3 0.28245
341	0.3 0.2779
342	0.3 0.2737
343	0.3 0.27705
344	0.3 0.2793
345	0.3 0.2779
346	0.3 0.2709
347	0.3 0.2691
348	0.3 0.27965
349	0.3 0.288
350	0.3 0.2874
351	0.3 0.2807
352	0.3 0.28155
353	0.3 0.2823
354	0.3 0.28
355	0.3 0.2775
356	0.3 0.27765
357	0.3 0.27385
358	0.3 0.27435
359	0.3 0.271
360	0.3 0.27115
361	0.3 0.2762
362	0.3 0.27065
363	0.3 0.26395
364	0.3 0.26855
365	0.3 0.27085
366	0.3 0.26645
367	0.3 0.26885
368	0.3 0.26765
369	0.3 0.2772
370	0.3 0.2725
371	0.3 0.2669
372	0.3 0.2725
373	0.3 0.2679
374	0.3 0.26805
375	0.3 0.26865
376	0.3 0.27095
377	0.3 0.27165
378	0.3 0.2741
379	0.3 0.27485
380	0.3 0.2723
381	0.3 0.27535
382	0.3 0.27805
383	0.3 0.28645
384	0.3 0.283
385	0.3 0.28065
386	0.3 0.2795
387	0.3 0.27345
388	0.3 0.27655
389	0.3 0.27265
390	0.3 0.26835
391	0.3 0.26885
392	0.3 0.27155
393	0.3 0.2773
394	0.3 0.28455
395	0.3 0.27775
396	0.3 0.28275
397	0.3 0.28125
398	0.3 0.2854
399	0.3 0.28415
400	0.3 0.2787
401	0.3 0.276
402	0.3 0.27255
403	0.3 0.2679
404	0.3 0.269
405	0.3 0.26505
406	0.3 0.262
407	0.3 0.27195
408	0.3 0.2694
409	0.3 0.27035
410	0.3 0.2687
411	0.3 0.2683
412	0.3 0.27235
413	0.3 0.268
414	0.3 0.2646
415	0.3 0.2677
416	0.3 0.27055
417	0.3 0.2719
418	0.3 0.269
419	0.3 0.274
420	0.3 0.2724
421	0.3 0.2789
422	0.3 0.27685
423	0.3 0.27405
424	0.3 0.2721
425	0.3 0.26865
426	0.3 0.26995
427	0.3 0.2749
428	0.3 0.2715
429	0.3 0.2767
430	0.3 0.2788
431	0.3 0.2676
432	0.3 0.2683
433	0.3 0.2705
434	0.3 0.2653
435	0.3 0.26805
436	0.3 0.26975
437	0.3 0.26895
438	0.3 0.26805
439	0.3 0.26145
440	0.3 0.26815
441	0.3 0.26615
442	0.3 0.2643
443	0.3 0.2659
444	0.3 0.2579
445	0.3 0.2605
446	0.3 0.26155
447	0.3 0.2631
448	0.3 0.2603
449	0.3 0.272
450	0.3 0.2662
451	0.3 0.2698
452	0.3 0.26605
453	0.3 0.27455
454	0.3 0.2676
455	0.3 0.2684
456	0.3 0.26595
457	0.3 0.26715
458	0.3 0.2718
459	0.3 0.26845
460	0.3 0.27005
461	0.3 0.27155
462	0.3 0.27075
463	0.3 0.27765
464	0.3 0.27585
465	0.3 0.2714
466	0.3 0.2728
467	0.3 0.2735
468	0.3 0.27555
469	0.3 0.27435
470	0.3 0.2718
471	0.3 0.27525
472	0.3 0.2785
473	0.3 0.27945
474	0.3 0.27585
475	0.3 0.2758
476	0.3 0.27985
477	0.3 0.2753
478	0.3 0.2819
479	0.3 0.2721
480	0.3 0.269
481	0.3 0.27385
482	0.3 0.2711
483	0.3 0.27175
484	0.3 0.26635
485	0.3 0.27665
486	0.3 0.26905
487	0.3 0.2666
488	0.3 0.27275
489	0.3 0.26425
490	0.3 0.26525
491	0.3 0.2661
492	0.3 0.26995
493	0.3 0.2688
494	0.3 0.2706
495	0.3 0.26565
496	0.3 0.26425
497	0.3 0.26245
498	0.3 0.2703
499	0.3 0.2738
500	0.3 0.26935
501	0.3 0.2714
502	0.3 0.27825
503	0.3 0.2631
504	0.3 0.26665
505	0.3 0.2618
506	0.3 0.26305
507	0.3 0.2635
508	0.3 0.2608
509	0.3 0.2678
510	0.3 0.26145
511	0.3 0.25695
512	0.3 0.25475
513	0.3 0.25885
514	0.3 0.2602
515	0.3 0.2637
516	0.3 0.259
517	0.3 0.26755
518	0.3 0.262
519	0.3 0.26385
520	0.3 0.2657
521	0.3 0.2624
522	0.3 0.26705
523	0.3 0.26625
524	0.3 0.26525
525	0.3 0.2669
526	0.3 0.26185
527	0.3 0.26515
528	0.3 0.26425
529	0.3 0.2599
530	0.3 0.2647
531	0.3 0.26875
532	0.3 0.26575
533	0.3 0.26955
534	0.3 0.27065
535	0.3 0.2724
536	0.3 0.27875
537	0.3 0.27655
538	0.3 0.2871
539	0.3 0.27835
540	0.3 0.27195
541	0.3 0.26835
542	0.3 0.28375
543	0.3 0.28435
544	0.3 0.27735
545	0.3 0.2834
546	0.3 0.2815
547	0.3 0.28535
548	0.3 0.28095
549	0.3 0.28455
550	0.3 0.27335
551	0.3 0.27315
552	0.3 0.2711
553	0.3 0.26775
554	0.3 0.2634
555	0.3 0.26525
556	0.3 0.27335
557	0.3 0.2636
558	0.3 0.26585
559	0.3 0.2673
560	0.3 0.26285
561	0.3 0.2668
562	0.3 0.26705
563	0.3 0.26605
564	0.3 0.2683
565	0.3 0.26835
566	0.3 0.26515
567	0.3 0.267
568	0.3 0.2709
569	0.3 0.27205
570	0.3 0.27155
571	0.3 0.27285
572	0.3 0.2669
573	0.3 0.27105
574	0.3 0.26765
575	0.3 0.27085
576	0.3 0.27085
577	0.3 0.2675
578	0.3 0.28185
579	0.3 0.2791
580	0.3 0.2841
581	0.3 0.28725
582	0.3 0.28745
583	0.3 0.28585
584	0.3 0.2824
585	0.3 0.2876
586	0.3 0.27735
587	0.3 0.2852
588	0.3 0.28495
589	0.3 0.2798
590	0.3 0.27595
591	0.3 0.27755
592	0.3 0.2788
593	0.3 0.277
594	0.3 0.28225
595	0.3 0.27995
596	0.3 0.27805
597	0.3 0.2693
598	0.3 0.2706
599	0.3 0.27725
600	0.3 0.27095
601	0.3 0.2693
            };
            
            

\addplot [color=red, ultra thick]
  table[row sep=crcr]{%
0	0.001\\
1	0.001\\
2	0.00095\\
3	0.00105\\
4	0.0011\\
5	0.00115\\
6	0.00105\\
7	0.0011\\
8	0.00125\\
9	0.0012\\
10	0.00125\\
11	0.0012\\
12	0.00125\\
13	0.00125\\
14	0.0012\\
15	0.0014\\
16	0.00145\\
17	0.00155\\
18	0.0018\\
19	0.00175\\
20	0.00205\\
21	0.00215\\
22	0.00225\\
23	0.0027\\
24	0.003\\
25	0.0032\\
26	0.0036\\
27	0.00405\\
28	0.0043\\
29	0.0048\\
30	0.00495\\
31	0.0052\\
32	0.00565\\
33	0.0064\\
34	0.00705\\
35	0.00835\\
36	0.0091\\
37	0.01025\\
38	0.01115\\
39	0.012\\
40	0.0125\\
41	0.0136\\
42	0.0145\\
43	0.01555\\
44	0.0169\\
45	0.01795\\
46	0.01895\\
47	0.02005\\
48	0.02175\\
49	0.0233\\
50	0.02435\\
51	0.0254\\
52	0.0272\\
53	0.0295\\
54	0.03115\\
55	0.03345\\
56	0.0355\\
57	0.0371\\
58	0.03945\\
59	0.04285\\
60	0.0446\\
61	0.0478\\
62	0.0513\\
63	0.05435\\
64	0.0566\\
65	0.0595\\
66	0.06375\\
67	0.066\\
68	0.07035\\
69	0.075\\
70	0.0799\\
71	0.084\\
72	0.08875\\
73	0.09235\\
74	0.0966\\
75	0.10185\\
76	0.1064\\
77	0.11115\\
78	0.11465\\
79	0.11985\\
80	0.12435\\
81	0.1292\\
82	0.1326\\
83	0.13635\\
84	0.1394\\
85	0.1454\\
86	0.1489\\
87	0.1542\\
88	0.1555\\
89	0.15885\\
90	0.1607\\
91	0.16565\\
92	0.16785\\
93	0.1722\\
94	0.1742\\
95	0.17545\\
96	0.17875\\
97	0.18475\\
98	0.1863\\
99	0.18835\\
100	0.1921\\
101	0.19205\\
102	0.1942\\
103	0.19725\\
104	0.19475\\
105	0.19545\\
106	0.1969\\
107	0.1977\\
108	0.1992\\
109	0.20095\\
110	0.20305\\
111	0.203\\
112	0.2048\\
113	0.20445\\
114	0.2047\\
115	0.20665\\
116	0.2082\\
117	0.20455\\
118	0.2051\\
119	0.2054\\
120	0.2061\\
121	0.2097\\
122	0.20715\\
123	0.2054\\
124	0.20475\\
125	0.2097\\
126	0.20945\\
127	0.2077\\
128	0.20795\\
129	0.21105\\
130	0.20795\\
131	0.208\\
132	0.20985\\
133	0.2101\\
134	0.2114\\
135	0.2143\\
136	0.2145\\
137	0.21375\\
138	0.21365\\
139	0.21185\\
140	0.2106\\
141	0.2099\\
142	0.20875\\
143	0.20815\\
144	0.20825\\
145	0.20835\\
146	0.20965\\
147	0.2114\\
148	0.21215\\
149	0.2135\\
150	0.21505\\
151	0.2163\\
152	0.21705\\
153	0.2174\\
154	0.21425\\
155	0.2161\\
156	0.2177\\
157	0.2178\\
158	0.2172\\
159	0.2167\\
160	0.21455\\
161	0.2154\\
162	0.214\\
163	0.21295\\
164	0.2154\\
165	0.21225\\
166	0.21375\\
167	0.21095\\
168	0.21115\\
169	0.20985\\
170	0.208\\
171	0.20575\\
172	0.20685\\
173	0.2064\\
174	0.209\\
175	0.21335\\
176	0.21445\\
177	0.2129\\
178	0.2106\\
179	0.2122\\
180	0.21495\\
181	0.21305\\
182	0.212\\
183	0.21535\\
184	0.2136\\
185	0.21315\\
186	0.2138\\
187	0.2129\\
188	0.2109\\
189	0.2131\\
190	0.21365\\
191	0.2134\\
192	0.21255\\
193	0.2118\\
194	0.2135\\
195	0.21435\\
196	0.21405\\
197	0.2145\\
198	0.21555\\
199	0.21545\\
200	0.2179\\
201	0.2173\\
202	0.21635\\
203	0.21815\\
204	0.21525\\
205	0.217\\
206	0.21435\\
207	0.21745\\
208	0.21475\\
209	0.2129\\
210	0.21555\\
211	0.21805\\
212	0.21795\\
213	0.21665\\
214	0.21405\\
215	0.21325\\
216	0.21235\\
217	0.21015\\
218	0.21065\\
219	0.2098\\
220	0.2132\\
221	0.2115\\
222	0.21125\\
223	0.2135\\
224	0.21425\\
225	0.213\\
226	0.212\\
227	0.2118\\
228	0.2127\\
229	0.21205\\
230	0.2117\\
231	0.21465\\
232	0.2169\\
233	0.2162\\
234	0.21595\\
235	0.2204\\
236	0.2211\\
237	0.2212\\
238	0.2218\\
239	0.21925\\
240	0.2192\\
241	0.22025\\
242	0.21965\\
243	0.2217\\
244	0.22\\
245	0.2212\\
246	0.2239\\
247	0.22215\\
248	0.2217\\
249	0.2228\\
250	0.2197\\
251	0.2183\\
252	0.2163\\
253	0.2168\\
254	0.21695\\
255	0.2183\\
256	0.2183\\
257	0.21785\\
258	0.21775\\
259	0.21775\\
260	0.2179\\
261	0.22065\\
262	0.22235\\
263	0.2221\\
264	0.2217\\
265	0.22065\\
266	0.22135\\
267	0.2229\\
268	0.2191\\
269	0.21985\\
270	0.21745\\
271	0.2182\\
272	0.2182\\
273	0.22045\\
274	0.22215\\
275	0.22175\\
276	0.22125\\
277	0.2206\\
278	0.22075\\
279	0.2204\\
280	0.21975\\
281	0.21855\\
282	0.2175\\
283	0.2152\\
284	0.2164\\
285	0.21545\\
286	0.2147\\
287	0.21735\\
288	0.21905\\
289	0.21695\\
290	0.2132\\
291	0.21345\\
292	0.21315\\
293	0.2132\\
294	0.21395\\
295	0.21375\\
296	0.21335\\
297	0.2134\\
298	0.2141\\
299	0.21525\\
300	0.2139\\
301	0.2127\\
302	0.21255\\
303	0.2128\\
304	0.20955\\
305	0.2103\\
306	0.2085\\
307	0.21035\\
308	0.2108\\
309	0.21255\\
310	0.2135\\
311	0.21285\\
312	0.2152\\
313	0.21785\\
314	0.21545\\
315	0.214\\
316	0.2163\\
317	0.21315\\
318	0.21345\\
319	0.2124\\
320	0.211\\
321	0.21185\\
322	0.2098\\
323	0.21265\\
324	0.21315\\
325	0.21225\\
326	0.2128\\
327	0.2135\\
328	0.2125\\
329	0.2134\\
330	0.21405\\
331	0.21485\\
332	0.2176\\
333	0.2176\\
334	0.2176\\
335	0.2181\\
336	0.21675\\
337	0.21775\\
338	0.21895\\
339	0.2175\\
340	0.21675\\
341	0.2154\\
342	0.21585\\
343	0.2196\\
344	0.21755\\
345	0.2151\\
346	0.21675\\
347	0.21785\\
348	0.22075\\
349	0.2215\\
350	0.2202\\
351	0.21905\\
352	0.21855\\
353	0.21695\\
354	0.21505\\
355	0.2161\\
356	0.21415\\
357	0.2134\\
358	0.21125\\
359	0.21095\\
360	0.20985\\
361	0.2106\\
362	0.2095\\
363	0.2102\\
364	0.2095\\
365	0.20905\\
366	0.2093\\
367	0.2119\\
368	0.2128\\
369	0.2124\\
370	0.21095\\
371	0.21075\\
372	0.21175\\
373	0.21075\\
374	0.212\\
375	0.21505\\
376	0.21335\\
377	0.2141\\
378	0.214\\
379	0.2151\\
380	0.21655\\
381	0.2172\\
382	0.21885\\
383	0.2213\\
384	0.2189\\
385	0.2188\\
386	0.2155\\
387	0.2146\\
388	0.2124\\
389	0.2128\\
390	0.2139\\
391	0.2149\\
392	0.2183\\
393	0.21885\\
394	0.21735\\
395	0.2201\\
396	0.2224\\
397	0.2198\\
398	0.21975\\
399	0.2192\\
400	0.2159\\
401	0.21445\\
402	0.2128\\
403	0.21135\\
404	0.20795\\
405	0.2093\\
406	0.21355\\
407	0.2147\\
408	0.21235\\
409	0.2094\\
410	0.21055\\
411	0.20975\\
412	0.2104\\
413	0.2118\\
414	0.21185\\
415	0.21185\\
416	0.2112\\
417	0.2121\\
418	0.21385\\
419	0.2149\\
420	0.2165\\
421	0.2147\\
422	0.21315\\
423	0.20885\\
424	0.20965\\
425	0.21085\\
426	0.21205\\
427	0.21225\\
428	0.21535\\
429	0.2163\\
430	0.21235\\
431	0.21115\\
432	0.20985\\
433	0.20925\\
434	0.2101\\
435	0.2096\\
436	0.21085\\
437	0.20915\\
438	0.2077\\
439	0.2076\\
440	0.2057\\
441	0.20705\\
442	0.2093\\
443	0.2071\\
444	0.20645\\
445	0.206\\
446	0.2062\\
447	0.20765\\
448	0.2099\\
449	0.2084\\
450	0.20855\\
451	0.2118\\
452	0.21085\\
453	0.20985\\
454	0.2106\\
455	0.21005\\
456	0.20995\\
457	0.2115\\
458	0.21315\\
459	0.21495\\
460	0.2138\\
461	0.2125\\
462	0.2149\\
463	0.2151\\
464	0.2131\\
465	0.21295\\
466	0.2143\\
467	0.2146\\
468	0.2145\\
469	0.21565\\
470	0.21565\\
471	0.2161\\
472	0.21735\\
473	0.21585\\
474	0.2171\\
475	0.2175\\
476	0.2162\\
477	0.21695\\
478	0.2154\\
479	0.21355\\
480	0.21285\\
481	0.21375\\
482	0.21375\\
483	0.2111\\
484	0.214\\
485	0.21295\\
486	0.2116\\
487	0.2114\\
488	0.20875\\
489	0.208\\
490	0.21075\\
491	0.2097\\
492	0.21145\\
493	0.2129\\
494	0.21205\\
495	0.2094\\
496	0.2109\\
497	0.2121\\
498	0.21415\\
499	0.21295\\
500	0.21175\\
501	0.2108\\
502	0.20875\\
503	0.20845\\
504	0.20795\\
505	0.20585\\
506	0.2068\\
507	0.2057\\
508	0.20665\\
509	0.2055\\
510	0.20385\\
511	0.202\\
512	0.2023\\
513	0.20465\\
514	0.20535\\
515	0.20715\\
516	0.2066\\
517	0.2084\\
518	0.2062\\
519	0.20565\\
520	0.20645\\
521	0.2086\\
522	0.20895\\
523	0.2067\\
524	0.207\\
525	0.20685\\
526	0.2073\\
527	0.20655\\
528	0.20575\\
529	0.20735\\
530	0.20905\\
531	0.20935\\
532	0.21025\\
533	0.2113\\
534	0.21505\\
535	0.2169\\
536	0.2185\\
537	0.2179\\
538	0.21555\\
539	0.21505\\
540	0.2155\\
541	0.2163\\
542	0.21625\\
543	0.21745\\
544	0.21745\\
545	0.2209\\
546	0.22105\\
547	0.21985\\
548	0.2184\\
549	0.21585\\
550	0.2145\\
551	0.2126\\
552	0.2105\\
553	0.2081\\
554	0.2072\\
555	0.20915\\
556	0.2101\\
557	0.2108\\
558	0.2091\\
559	0.2097\\
560	0.2101\\
561	0.20935\\
562	0.21045\\
563	0.20855\\
564	0.2085\\
565	0.20945\\
566	0.21005\\
567	0.21105\\
568	0.21075\\
569	0.21115\\
570	0.2125\\
571	0.2114\\
572	0.21165\\
573	0.2115\\
574	0.21145\\
575	0.2107\\
576	0.2149\\
577	0.2162\\
578	0.21855\\
579	0.22085\\
580	0.22115\\
581	0.22155\\
582	0.22305\\
583	0.2198\\
584	0.21995\\
585	0.21825\\
586	0.22085\\
587	0.2208\\
588	0.21915\\
589	0.21565\\
590	0.21695\\
591	0.21795\\
592	0.21845\\
593	0.2179\\
594	0.2174\\
595	0.216\\
596	0.2125\\
597	0.21225\\
598	0.2141\\
599	0.21265\\
600	0.2127\\
601	0.2111\\
};


\end{axis}
\end{tikzpicture}

==> sis6_phase.tex <==
\begin{tikzpicture}
\begin{axis}[%
axis lines=left,
point meta min=0, 
   point meta max=1,
x    axis line style={-},
y    axis line style={-},
width=\lNO cm,
height=\hNO cm,
scale only axis,
xmin=0,
xmax=0.3,
ymin=0,
xtick distance=.1,
ytick distance=.2,
xlabel shift={-4pt},
ymax=.5,
xlabel={Prevalence, $z$},
 yticklabel style={
        /pgf/number format/fixed},
scaled y ticks=false,
]


\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0.001	0\\
0.00095	0.1344\\
0.00105	0.1446\\
0.0011	0.13935\\
0.00115	0.1508\\
0.00105	0.1415\\
0.0011	0.14745\\
0.00125	0.1405\\
0.0012	0.14375\\
0.00125	0.13895\\
0.0012	0.1457\\
0.00125	0.14275\\
0.00125	0.1458\\
0.0012	0.14155\\
0.0014	0.1392\\
0.00145	0.14175\\
0.00155	0.13675\\
0.0018	0.14135\\
0.00175	0.1439\\
0.00205	0.14015\\
0.00215	0.1421\\
0.00225	0.143\\
0.0027	0.1425\\
0.003	0.1402\\
0.0032	0.14335\\
0.0036	0.1449\\
0.00405	0.1429\\
0.0043	0.14485\\
0.0048	0.14515\\
0.00495	0.14405\\
0.0052	0.1471\\
0.00565	0.13785\\
0.0064	0.1477\\
0.00705	0.14095\\
0.00835	0.13615\\
0.0091	0.14385\\
0.01025	0.14075\\
0.01115	0.1423\\
0.012	0.14145\\
0.0125	0.1384\\
0.0136	0.14335\\
0.0145	0.14465\\
0.01555	0.14345\\
0.0169	0.1422\\
0.01795	0.14075\\
0.01895	0.1405\\
0.02005	0.1441\\
0.02175	0.14135\\
0.0233	0.13885\\
0.02435	0.14415\\
0.0254	0.14465\\
0.0272	0.14305\\
0.0295	0.1386\\
0.03115	0.14455\\
0.03345	0.1495\\
0.0355	0.1418\\
0.0371	0.1487\\
0.03945	0.1444\\
0.04285	0.1441\\
0.0446	0.14965\\
0.0478	0.1459\\
0.0513	0.14265\\
0.05435	0.1441\\
0.0566	0.1484\\
0.0595	0.1482\\
0.06375	0.1485\\
0.066	0.14955\\
0.07035	0.1538\\
0.075	0.1563\\
0.0799	0.1555\\
0.084	0.15615\\
0.08875	0.15545\\
0.09235	0.1572\\
0.0966	0.159\\
0.10185	0.1649\\
0.1064	0.16625\\
0.11115	0.1661\\
0.11465	0.17345\\
0.11985	0.16905\\
0.12435	0.1753\\
0.1292	0.17695\\
0.1326	0.1854\\
0.13635	0.1827\\
0.1394	0.18675\\
0.1454	0.18955\\
0.1489	0.19955\\
0.1542	0.19715\\
0.1555	0.1934\\
0.15885	0.20415\\
0.1607	0.2052\\
0.16565	0.2135\\
0.16785	0.214\\
0.1722	0.20985\\
0.1742	0.2181\\
0.17545	0.2231\\
0.17875	0.2239\\
0.18475	0.2263\\
0.1863	0.24015\\
0.18835	0.2345\\
0.1921	0.2399\\
0.19205	0.2492\\
0.1942	0.25175\\
0.19725	0.24055\\
0.19475	0.2514\\
0.19545	0.2491\\
0.1969	0.2479\\
0.1977	0.2447\\
0.1992	0.2508\\
0.20095	0.24895\\
0.20305	0.25295\\
0.203	0.2595\\
0.2048	0.26075\\
0.20445	0.24855\\
0.2047	0.263\\
0.20665	0.2601\\
0.2082	0.2645\\
0.20455	0.26205\\
0.2051	0.2628\\
0.2054	0.25955\\
0.2061	0.26305\\
0.2097	0.26105\\
0.20715	0.27375\\
0.2054	0.26455\\
0.20475	0.2615\\
0.2097	0.25945\\
0.20945	0.2679\\
0.2077	0.26505\\
0.20795	0.265\\
0.21105	0.26955\\
0.20795	0.27245\\
0.208	0.26515\\
0.20985	0.2677\\
0.2101	0.2645\\
0.2114	0.26995\\
0.2143	0.26375\\
0.2145	0.27965\\
0.21375	0.27995\\
0.21365	0.2711\\
0.21185	0.2741\\
0.2106	0.26925\\
0.2099	0.2739\\
0.20875	0.2639\\
0.20815	0.2633\\
0.20825	0.2705\\
0.20835	0.2679\\
0.20965	0.2635\\
0.2114	0.27155\\
0.21215	0.2629\\
0.2135	0.27265\\
0.21505	0.27375\\
0.2163	0.2787\\
0.21705	0.27855\\
0.2174	0.2743\\
0.21425	0.2787\\
0.2161	0.2689\\
0.2177	0.27605\\
0.2178	0.27305\\
0.2172	0.27555\\
0.2167	0.27965\\
0.21455	0.27855\\
0.2154	0.27275\\
0.214	0.27625\\
0.21295	0.2726\\
0.2154	0.27275\\
0.21225	0.2721\\
0.21375	0.27115\\
0.21095	0.2709\\
0.21115	0.26725\\
0.20985	0.26745\\
0.208	0.26635\\
0.20575	0.26475\\
0.20685	0.26105\\
0.2064	0.25775\\
0.209	0.26385\\
0.21335	0.2669\\
0.21445	0.27275\\
0.2129	0.27335\\
0.2106	0.26935\\
0.2122	0.26835\\
0.21495	0.27295\\
0.21305	0.27635\\
0.212	0.27015\\
0.21535	0.27275\\
0.2136	0.2771\\
0.21315	0.27265\\
0.2138	0.2697\\
0.2129	0.2705\\
0.2109	0.26775\\
0.2131	0.2717\\
0.21365	0.2746\\
0.2134	0.2704\\
0.21255	0.27385\\
0.2118	0.27635\\
0.2135	0.27175\\
0.21435	0.27065\\
0.21405	0.2766\\
0.2145	0.2719\\
0.21555	0.2726\\
0.21545	0.27755\\
0.2179	0.2767\\
0.2173	0.2843\\
0.21635	0.2815\\
0.21815	0.27675\\
0.21525	0.2813\\
0.217	0.27545\\
0.21435	0.2778\\
0.21745	0.276\\
0.21475	0.2842\\
0.2129	0.27575\\
0.21555	0.27515\\
0.21805	0.26905\\
0.21795	0.2767\\
0.21665	0.2784\\
0.21405	0.27405\\
0.21325	0.27265\\
0.21235	0.2726\\
0.21015	0.2671\\
0.21065	0.2673\\
0.2098	0.27045\\
0.2132	0.2682\\
0.2115	0.27295\\
0.21125	0.26555\\
0.2135	0.27025\\
0.21425	0.27655\\
0.213	0.27665\\
0.212	0.26565\\
0.2118	0.26925\\
0.2127	0.27085\\
0.21205	0.2747\\
0.2117	0.2615\\
0.21465	0.2682\\
0.2169	0.2721\\
0.2162	0.28155\\
0.21595	0.2816\\
0.2204	0.27665\\
0.2211	0.28715\\
0.2212	0.2891\\
0.2218	0.28465\\
0.21925	0.2833\\
0.2192	0.277\\
0.22025	0.28275\\
0.21965	0.2872\\
0.2217	0.2766\\
0.22	0.28555\\
0.2212	0.2828\\
0.2239	0.2811\\
0.22215	0.28945\\
0.2217	0.2889\\
0.2228	0.2851\\
0.2197	0.2951\\
0.2183	0.2839\\
0.2163	0.27845\\
0.2168	0.27915\\
0.21695	0.27585\\
0.2183	0.2778\\
0.2183	0.28015\\
0.21785	0.28145\\
0.21775	0.2816\\
0.21775	0.281\\
0.2179	0.2847\\
0.22065	0.27765\\
0.22235	0.28025\\
0.2221	0.28695\\
0.2217	0.29205\\
0.22065	0.2848\\
0.22135	0.28105\\
0.2229	0.28635\\
0.2191	0.28215\\
0.21985	0.27825\\
0.21745	0.28415\\
0.2182	0.27435\\
0.2182	0.28355\\
0.22045	0.27855\\
0.22215	0.27965\\
0.22175	0.29065\\
0.22125	0.28035\\
0.2206	0.2896\\
0.22075	0.28095\\
0.2204	0.2776\\
0.21975	0.2871\\
0.21855	0.2797\\
0.2175	0.2852\\
0.2152	0.26915\\
0.2164	0.2702\\
0.21545	0.2789\\
0.2147	0.2734\\
0.21735	0.2738\\
0.21905	0.2825\\
0.21695	0.27675\\
0.2132	0.27895\\
0.21345	0.27305\\
0.21315	0.2795\\
0.2132	0.2748\\
0.21395	0.27425\\
0.21375	0.27205\\
0.21335	0.2751\\
0.2134	0.26955\\
0.2141	0.27755\\
0.21525	0.27725\\
0.2139	0.27425\\
0.2127	0.2668\\
0.21255	0.2654\\
0.2128	0.27225\\
0.20955	0.27215\\
0.2103	0.26165\\
0.2085	0.26905\\
0.21035	0.26805\\
0.2108	0.2669\\
0.21255	0.2696\\
0.2135	0.26935\\
0.21285	0.2752\\
0.2152	0.2643\\
0.21785	0.27965\\
0.21545	0.2815\\
0.214	0.273\\
0.2163	0.2776\\
0.21315	0.2841\\
0.21345	0.2728\\
0.2124	0.2795\\
0.211	0.2703\\
0.21185	0.26455\\
0.2098	0.27345\\
0.21265	0.26545\\
0.21315	0.273\\
0.21225	0.26915\\
0.2128	0.26495\\
0.2135	0.2691\\
0.2125	0.2757\\
0.2134	0.2721\\
0.21405	0.26795\\
0.21485	0.2777\\
0.2176	0.273\\
0.2176	0.2835\\
0.2176	0.27575\\
0.2181	0.2796\\
0.21675	0.27975\\
0.21775	0.276\\
0.21895	0.27885\\
0.2175	0.2812\\
0.21675	0.28245\\
0.2154	0.2779\\
0.21585	0.2737\\
0.2196	0.27705\\
0.21755	0.2793\\
0.2151	0.2779\\
0.21675	0.2709\\
0.21785	0.2691\\
0.22075	0.27965\\
0.2215	0.288\\
0.2202	0.2874\\
0.21905	0.2807\\
0.21855	0.28155\\
0.21695	0.2823\\
0.21505	0.28\\
0.2161	0.2775\\
0.21415	0.27765\\
0.2134	0.27385\\
0.21125	0.27435\\
0.21095	0.271\\
0.20985	0.27115\\
0.2106	0.2762\\
0.2095	0.27065\\
0.2102	0.26395\\
0.2095	0.26855\\
0.20905	0.27085\\
0.2093	0.26645\\
0.2119	0.26885\\
0.2128	0.26765\\
0.2124	0.2772\\
0.21095	0.2725\\
0.21075	0.2669\\
0.21175	0.2725\\
0.21075	0.2679\\
0.212	0.26805\\
0.21505	0.26865\\
0.21335	0.27095\\
0.2141	0.27165\\
0.214	0.2741\\
0.2151	0.27485\\
0.21655	0.2723\\
0.2172	0.27535\\
0.21885	0.27805\\
0.2213	0.28645\\
0.2189	0.283\\
0.2188	0.28065\\
0.2155	0.2795\\
0.2146	0.27345\\
0.2124	0.27655\\
0.2128	0.27265\\
0.2139	0.26835\\
0.2149	0.26885\\
0.2183	0.27155\\
0.21885	0.2773\\
0.21735	0.28455\\
0.2201	0.27775\\
0.2224	0.28275\\
0.2198	0.28125\\
0.21975	0.2854\\
0.2192	0.28415\\
0.2159	0.2787\\
0.21445	0.276\\
0.2128	0.27255\\
0.21135	0.2679\\
0.20795	0.269\\
0.2093	0.26505\\
0.21355	0.262\\
0.2147	0.27195\\
0.21235	0.2694\\
0.2094	0.27035\\
0.21055	0.2687\\
0.20975	0.2683\\
0.2104	0.27235\\
0.2118	0.268\\
0.21185	0.2646\\
0.21185	0.2677\\
0.2112	0.27055\\
0.2121	0.2719\\
0.21385	0.269\\
0.2149	0.274\\
0.2165	0.2724\\
0.2147	0.2789\\
0.21315	0.27685\\
0.20885	0.27405\\
0.20965	0.2721\\
0.21085	0.26865\\
0.21205	0.26995\\
0.21225	0.2749\\
0.21535	0.2715\\
0.2163	0.2767\\
0.21235	0.2788\\
0.21115	0.2676\\
0.20985	0.2683\\
0.20925	0.2705\\
0.2101	0.2653\\
0.2096	0.26805\\
0.21085	0.26975\\
0.20915	0.26895\\
0.2077	0.26805\\
0.2076	0.26145\\
0.2057	0.26815\\
0.20705	0.26615\\
0.2093	0.2643\\
0.2071	0.2659\\
0.20645	0.2579\\
0.206	0.2605\\
0.2062	0.26155\\
0.20765	0.2631\\
0.2099	0.2603\\
0.2084	0.272\\
0.20855	0.2662\\
0.2118	0.2698\\
0.21085	0.26605\\
0.20985	0.27455\\
0.2106	0.2676\\
0.21005	0.2684\\
0.20995	0.26595\\
0.2115	0.26715\\
0.21315	0.2718\\
0.21495	0.26845\\
0.2138	0.27005\\
0.2125	0.27155\\
0.2149	0.27075\\
0.2151	0.27765\\
0.2131	0.27585\\
0.21295	0.2714\\
0.2143	0.2728\\
0.2146	0.2735\\
0.2145	0.27555\\
0.21565	0.27435\\
0.21565	0.2718\\
0.2161	0.27525\\
0.21735	0.2785\\
0.21585	0.27945\\
0.2171	0.27585\\
0.2175	0.2758\\
0.2162	0.27985\\
0.21695	0.2753\\
0.2154	0.2819\\
0.21355	0.2721\\
0.21285	0.269\\
0.21375	0.27385\\
0.21375	0.2711\\
0.2111	0.27175\\
0.214	0.26635\\
0.21295	0.27665\\
0.2116	0.26905\\
0.2114	0.2666\\
0.20875	0.27275\\
0.208	0.26425\\
0.21075	0.26525\\
0.2097	0.2661\\
0.21145	0.26995\\
0.2129	0.2688\\
0.21205	0.2706\\
0.2094	0.26565\\
0.2109	0.26425\\
0.2121	0.26245\\
0.21415	0.2703\\
0.21295	0.2738\\
0.21175	0.26935\\
0.2108	0.2714\\
0.20875	0.27825\\
0.20845	0.2631\\
0.20795	0.26665\\
0.20585	0.2618\\
0.2068	0.26305\\
0.2057	0.2635\\
0.20665	0.2608\\
0.2055	0.2678\\
0.20385	0.26145\\
0.202	0.25695\\
0.2023	0.25475\\
0.20465	0.25885\\
0.20535	0.2602\\
0.20715	0.2637\\
0.2066	0.259\\
0.2084	0.26755\\
0.2062	0.262\\
0.20565	0.26385\\
0.20645	0.2657\\
0.2086	0.2624\\
0.20895	0.26705\\
0.2067	0.26625\\
0.207	0.26525\\
0.20685	0.2669\\
0.2073	0.26185\\
0.20655	0.26515\\
0.20575	0.26425\\
0.20735	0.2599\\
0.20905	0.2647\\
0.20935	0.26875\\
0.21025	0.26575\\
0.2113	0.26955\\
0.21505	0.27065\\
0.2169	0.2724\\
0.2185	0.27875\\
0.2179	0.27655\\
0.21555	0.2871\\
0.21505	0.27835\\
0.2155	0.27195\\
0.2163	0.26835\\
0.21625	0.28375\\
0.21745	0.28435\\
0.21745	0.27735\\
0.2209	0.2834\\
0.22105	0.2815\\
0.21985	0.28535\\
0.2184	0.28095\\
0.21585	0.28455\\
0.2145	0.27335\\
0.2126	0.27315\\
0.2105	0.2711\\
0.2081	0.26775\\
0.2072	0.2634\\
0.20915	0.26525\\
0.2101	0.27335\\
0.2108	0.2636\\
0.2091	0.26585\\
0.2097	0.2673\\
0.2101	0.26285\\
0.20935	0.2668\\
0.21045	0.26705\\
0.20855	0.26605\\
0.2085	0.2683\\
0.20945	0.26835\\
0.21005	0.26515\\
0.21105	0.267\\
0.21075	0.2709\\
0.21115	0.27205\\
0.2125	0.27155\\
0.2114	0.27285\\
0.21165	0.2669\\
0.2115	0.27105\\
0.21145	0.26765\\
0.2107	0.27085\\
0.2149	0.27085\\
0.2162	0.2675\\
0.21855	0.28185\\
0.22085	0.2791\\
0.22115	0.2841\\
0.22155	0.28725\\
0.22305	0.28745\\
0.2198	0.28585\\
0.21995	0.2824\\
0.21825	0.2876\\
0.22085	0.27735\\
0.2208	0.2852\\
0.21915	0.28495\\
0.21565	0.2798\\
0.21695	0.27595\\
0.21795	0.27755\\
0.21845	0.2788\\
0.2179	0.277\\
0.2174	0.28225\\
0.216	0.27995\\
0.2125	0.27805\\
0.21225	0.2693\\
0.2141	0.2706\\
0.21265	0.27725\\
0.2127	0.27095\\
0.2111	0.2693\\
};

\addplot[only marks,mark=x,mark size=4pt,cyan]
  table[row sep=crcr]{%
0.2111	0.2693\\\\
};

\end{axis}
\end{tikzpicture}
